On the Structure of the Graph of Unique Symmetric Base Exchanges of Bispanning Graphs

Bispanning graphs are undirected graphs with an edge set that can be decomposed into two disjoint spanning trees. The operation of symmetrically swapping two edges between the trees, such that the result is a different pair of disjoint spanning trees, is called an edge exchange or a symmetric base exchange. The graph of symmetric base exchanges of a bispanning graph contains a vertex for every valid pair of disjoint spanning trees, and edges between them to represent all possible edge exchanges. We are interested in a restriction of these graphs to only unique symmetric base exchanges, which are edge exchanges wherein selecting one edge leaves only one choice for selecting the other. In this thesis, we discuss the structure of the graph of unique symmetric edge exchanges, and the open question whether these are connected for all bispanning graphs. Our composition method classifies bispanning graphs by whether they contain a non-trivial bispanning subgraph, and by vertex- and edge-connectivity. For bispanning graphs containing a non-trivial bispanning subgraph, we prove that the unique exchange graph is the Cartesian graph product of two smaller exchange graphs. For bispanning graphs with vertex-connectivity two, we show that the bispanning graph is the 2-clique sum of two smaller bispanning graphs, and that the unique exchange graph can be built by joining their exchange graphs and forwarding edges at the join seam. And for all remaining bispanning graphs, we prove a composition method at a vertex of degree three, wherein the unique exchange graph is constructed from the exchange graphs of three reduced bispanning graphs.

==> (inline-0) <==
\begin{tikzpicture}[graphfinal,scale=2,yscale=0.8]

    \begin{scope}

      \exampleGraph

      \draw[Xsemithick] (n0) -- (n3);

      \foreach \i in {0,...,9} {
        \node (x\i) at (n\i) [odot] {\i};
      }

      \draw[R] (x0) -- node [above,pos=0.4,inner sep=7pt] (E1) {$e_1$} (x3);
      \draw[B] (x0) -- (x6);
      \draw[R] (x0) -- (x7);
      \draw[R] (x0) -- (x8);
      \draw[R] (x1) -- (x4);
      \draw[B] (x1) -- (x5);
      \draw[B] (x1) -- (x6);
      \draw[R] (x1) -- (x9);
      \draw[R] (x2) -- (x4);
      \draw[B] (x2) -- (x5);
      \draw[B] (x2) -- (x7);
      \draw[B] (x3) -- (x4);
      \draw[B] (x3) -- (x7);
      \draw[B] (x3) -- (x8);
      \draw[R] (x5) -- (x6);
      \draw[R] (x5) -- (x9);
      \draw[R] (x6) -- (x7);
      \draw[B] (x8) -- (x9);

      \draw[->,thick] (Alice) to[bend right=5] node[above,pos=0.1] {flip} (E1);

      \node at (-0.2,-1.75) {Round 1: Alice's turn};

    \end{scope}

    \begin{scope}[xshift=45mm]

      \exampleGraph

      \draw[Bthick] (n0) -- node[below=-1mm,blue] {cycle} (n6) -- (n1) -- (n5) -- (n2) -- (n7) -- (n3) -- cycle;
      \draw[Xsemithick] (n3) -- (n7);

      \foreach \i in {0,...,9} {
        \node (x\i) at (n\i) [odot] {\i};
      }

      \draw[B,dashed] (0.3,1.1) .. controls +(0.2,-0.8) and +(-0.3,0) .. (1.4,-0.1) node[above] {cut};

      \draw[B] (x0) -- node [above,pos=0.4,inner sep=7pt] {$e_1$} (x3);
      \draw[B] (x0) -- (x6);
      \draw[R] (x0) -- (x7);
      \draw[R] (x0) -- (x8);
      \draw[R] (x1) -- (x4);
      \draw[B] (x1) -- (x5);
      \draw[B] (x1) -- (x6);
      \draw[R] (x1) -- (x9);
      \draw[R] (x2) -- (x4);
      \draw[B] (x2) -- (x5);
      \draw[B] (x2) -- (x7);
      \draw[B] (x3) -- (x4);
      \draw[B] (x3) -- node [above,pos=0.6] (F1) {$f_1$}  (x7);
      \draw[B] (x3) -- (x8);
      \draw[R] (x5) -- (x6);
      \draw[R] (x5) -- (x9);
      \draw[R] (x6) -- (x7);
      \draw[B] (x8) -- (x9);

      \draw[->,thick,shorten >=2mm] (Bob) to[bend left=30,looseness=0.8] node[below,pos=0.2] {flip} (F1);

      \node at (-0.2,-1.75) {Round 1: Bob's turn};

    \end{scope}

    \begin{scope}[xshift=25mm,yshift=-3cm]

      \exampleGraph

      \draw[Xsemithick] (n0) -- (n3);
      \draw[Xsemithick] (n3) -- (n7);

      \foreach \i in {0,...,9} {
        \node (x\i) at (n\i) [odot] {\i};
      }

      \draw[B] (x0) -- node [above,pos=0.4] {$e_1 \checkmark$} (x3);
      \draw[B] (x0) -- (x6);
      \draw[R] (x0) -- (x7);
      \draw[R] (x0) -- (x8);
      \draw[R] (x1) -- (x4);
      \draw[B] (x1) -- (x5);
      \draw[B] (x1) -- (x6);
      \draw[R] (x1) -- (x9);
      \draw[R] (x2) -- (x4);
      \draw[B] (x2) -- (x5);
      \draw[B] (x2) -- (x7);
      \draw[B] (x3) -- (x4);
      \draw[R] (x3) -- node [above,pos=0.6] {$f_1 \checkmark$} (x7);
      \draw[B] (x3) -- (x8);
      \draw[R] (x5) -- (x6);
      \draw[R] (x5) -- (x9);
      \draw[R] (x6) -- (x7);
      \draw[B] (x8) -- (x9);

      \node at (-0.2,-1.75) {after Round 1};

    \end{scope}

  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

    \node [odot] at (0,0.5)  {1};

    % \useasboundingbox (0,0);
    \coordinate (n1) at (0,0);

    \node (L) at (0,0.1) {$B_{1} = K_1$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0)  {1};
    \node (n2) [odot] at (0,1) {2};

    \draw[B] (n1) to [bend left=15] node [elabel] {1} (n2);
    \draw[R] (n1) to [bend right=15] node [elabel] {2} (n2);

    \node (L) at (0,-0.25) {$B_{2}$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0)  {1};
    \node (n2) [odot] at (0,1) {2};
    \node (n3) [odot] at (0.7,0.5) {3};

    \draw[B] (n1) to [bend left=15] node [elabel] {1} (n2);
    \draw[R] (n1) to [bend right=15] node [elabel] {2} (n2);

    \draw[B] (n2) to [bend left=15] node [elabel] {3} (n3);
    \draw[R] (n2) to [bend right=15] node [elabel] {4} (n3);

    \node (L) at (0.35,-0.25) {$B_{3,1}$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (0,1) {2};
    \node (n3) [odot] at (0.7,0.5) {3};

    \draw[B] (n1) to [bend left=15] node [elabel] {1} (n2);
    \draw[R] (n1) to [bend right=15] node [elabel] {2} (n2);

    \draw[B] (n1) to node [elabel] {3} (n3);
    \draw[R] (n2) to node [elabel] {4} (n3);

    \node (L) at (0.35,-0.25) {$B_{3,2}$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (1,0) {2};
    \node (n3) [odot] at (1,1) {3};
    \node (n4) [odot] at (0,1) {4};

    \draw[R] (n1) -- node [elabel] {0} (n2);
    \draw[B] (n1) -- node [elabel] {1} (n3);
    \draw[B] (n1) -- node [elabel] {3} (n4);
    \draw[B] (n2) -- node [elabel] {2} (n3);
    \draw[R] (n2) -- node [elabel] {4} (n4);
    \draw[R] (n3) -- node [elabel] {5} (n4);

    \node (L) at (0.5,-0.25) {$B_{4,1} = K_4$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (0,1) {2};
    \node (n3) [odot] at (1,0) {3};
    \node (n4) [odot] at (1,1) {4};

    \draw[B] (n1) to [bend left=15] node [elabel] {1} (n3);
    \draw[R] (n1) to [bend right=15] node [elabel] {2} (n3);

    \draw[B] (n1) to node [elabel] {3} (n4);
    \draw[R] (n1) to node [elabel] {4} (n2);

    \draw[B] (n3) to node [elabel] {3} (n4);
    \draw[R] (n2) to node [elabel] {4} (n4);

    \node (L) at (0.5,-0.25) {$B_{4,2}$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (0,1) {2};
    \node (n3) [odot] at (1,0) {3};
    \node (n4) [odot] at (1,1) {4};

    \draw[B] (n1) to [bend left=15] node [elabel] {1} (n3);
    \draw[R] (n1) to [bend right=15] node [elabel] {2} (n3);

    \draw[B] (n2) to node [elabel] {3} (n1);
    \draw[R] (n2) to node [elabel] {4} (n3);

    \draw[B] (n4) to node [elabel] {3} (n1);
    \draw[R] (n4) to node [elabel] {4} (n3);

    \node (L) at (0.5,-0.25) {$B_{4,3}$};

  \end{tikzpicture}
  \smallskip

  \begin{tikzpicture}

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (0,1) {2};
    \node (n3) [odot] at (1,0) {3};
    \node (n4) [odot] at (1,1) {4};

    \draw[B] (n1) to [bend left=15] node [elabel] {1} (n3);
    \draw[R] (n1) to [bend right=15] node [elabel] {2} (n3);

    \draw[B] (n3) to [bend left=15] node [elabel] {3} (n4);
    \draw[R] (n3) to [bend right=15] node [elabel] {4} (n4);

    \draw[B] (n1) to node [elabel] {3} (n2);
    \draw[R] (n2) to node [elabel] {4} (n4);

    \node (L) at (0.5,-0.25) {$B_{4,4}$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (0,1) {2};
    \node (n3) [odot] at (1,0) {3};
    \node (n4) [odot] at (1,1) {4};

    \draw[B] (n1) to [bend left=15] node [elabel] {1} (n2);
    \draw[R] (n1) to [bend right=15] node [elabel] {2} (n2);

    \draw[B] (n3) to [bend left=15] node [elabel] {3} (n4);
    \draw[R] (n3) to [bend right=15] node [elabel] {4} (n4);

    \draw[B] (n1) to node [elabel] {3} (n3);
    \draw[R] (n2) to node [elabel] {4} (n4);

    \node (L) at (0.5,-0.25) {$B_{4,5}$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (0,1) {2};
    \node (n3) [odot] at (1,0) {3};
    \node (n4) [odot] at (1,1) {4};

    \draw[B] (n1) to [bend left=15] node [elabel] {1} (n3);
    \draw[R] (n1) to [bend right=15] node [elabel] {2} (n3);

    \draw[B] (n3) to [bend left=15] node [elabel] {3} (n4);
    \draw[R] (n3) to [bend right=15] node [elabel] {4} (n4);

    \draw[B] (n1) to node [elabel] {3} (n2);
    \draw[R] (n3) to node [elabel] {4} (n2);

    \node (L) at (0.5,-0.25) {$B_{4,6}$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (0,1) {2};
    \node (n3) [odot] at (1,0) {3};
    \node (n4) [odot] at (1,1) {4};

    \draw[B] (n1) to [bend left=15] node [elabel] {1} (n3);
    \draw[R] (n1) to [bend right=15] node [elabel] {2} (n3);

    \draw[B] (n2) to [bend left=15] node [elabel] {3} (n4);
    \draw[R] (n2) to [bend right=15] node [elabel] {4} (n4);

    \draw[B] (n3) to node [elabel] {3} (n4);
    \draw[R] (n1) to node [elabel] {4} (n4);

    \node (L) at (0.5,-0.25) {$B_{4,7}$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (0,1) {2};
    \node (n3) [odot] at (1,0) {3};
    \node (n4) [odot] at (1,1) {4};

    \draw[B] (n1) to [bend left=15] node [elabel] {1} (n3);
    \draw[R] (n1) to [bend right=15] node [elabel] {2} (n3);

    \draw[B] (n4) to [bend left=15] node [elabel] {3} (n3);
    \draw[R] (n4) to [bend right=15] node [elabel] {4} (n3);

    \draw[B] (n2) to [bend left=15] node [elabel] {3} (n4);
    \draw[R] (n2) to [bend right=15] node [elabel] {4} (n4);

    \node (L) at (0.5,-0.25) {$B_{4,8}$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (0,1) {2};
    \node (n3) [odot] at (1,0) {3};
    \node (n4) [odot] at (1,1) {4};

    \draw[B] (n1) to [bend left=10] node [elabel] {1} (n4);
    \draw[R] (n1) to [bend right=10] node [elabel] {2} (n4);

    \draw[B] (n2) to [bend left=10] node [elabel] {3} (n4);
    \draw[R] (n2) to [bend right=10] node [elabel] {4} (n4);

    \draw[B] (n3) to [bend left=10] node [elabel] {3} (n4);
    \draw[R] (n3) to [bend right=10] node [elabel] {4} (n4);

    \node (L) at (0.5,-0.25) {$B_{4,9}$};

  \end{tikzpicture}
\begin{tikzpicture}

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (1,0) {2};
    \node (n3) [odot] at (1,1) {3};
    \node (n4) [odot] at (0,1) {4};

    \draw[R] (n1) -- node [elabel] {0} (n2);
    \draw[B] (n1) -- node [elabel] {1} (n3);
    \draw[B] (n1) -- node [elabel] {3} (n4);
    \draw[B] (n2) -- node [elabel] {2} (n3);
    \draw[R] (n2) -- node [elabel] {4} (n4);
    \draw[R] (n3) -- node [elabel] {5} (n4);

    \node (L) at (0.5,-0.25) {$B_{4,1} = K_4$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}[scale=0.5]

    \node (n1) [odot] at (0,0)  {1};
    \node (n2) [odot] at (+1,+1) {2};
    \node (n3) [odot] at (-1,+1) {3};
    \node (n4) [odot] at (-1,-1) {4};
    \node (n5) [odot] at (+1,-1) {5};

    \draw[R] (n1) -- node [elabel] {1} (n2);
    \draw[B] (n2) -- node [elabel] {2} (n3);
    \draw[R] (n1) -- node [elabel] {3} (n3);
    \draw[B] (n3) -- node [elabel] {4} (n4);
    \draw[R] (n1) -- node [elabel] {5} (n4);
    \draw[R] (n4) -- node [elabel] {6} (n5);
    \draw[B] (n1) -- node [elabel] {7} (n5);
    \draw[B] (n5) -- node [elabel] {8} (n2);

    \node (L) at (0,-1.5) {$B_{5,1} = W_5$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (1,0) {2};
    \node (n3) [odot] at (1,-1) {3};
    \node (n4) [odot] at (0,-1) {4};
    \node (n5) [odot] at (1.5,-0.5) {5};

    \draw[B] (n1) -- node [elabel] {1} (n2);
    \draw[R] (n1) -- node [elabel] {2} (n3);
    \draw[R] (n1) -- node [elabel] {3} (n4);
    \draw[R] (n2) -- node [elabel] {4} (n5);
    \draw[B] (n2) -- node [elabel] {5} (n3);
    \draw[R] (n2) -- node [elabel] {6} (n4);
    \draw[B] (n3) -- node [elabel] {7} (n4);
    \draw[B] (n3) -- node [elabel] {8} (n5);

    \node (L) at (0.75,-1.25) {$B_{5,2}$};

  \end{tikzpicture}
  \hfill\null
  \vsep

  \tikzset{every picture/.style={scale=1.3, graphfinal}}
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (1,0) {2};
    \node (n3) [odot] at (1,1) {3};
    \node (n4) [odot] at (0,1) {4};
    \node (n5) [odot] at (1,2) {5};
    \node (n6) [odot] at (0,2) {6};

    \draw[R] (n1) -- node [elabel] {1} (n2);
    \draw[B] (n1) -- node [elabel] {2} (n3);
    \draw[B] (n1) -- node [elabel] {3} (n4);
    \draw[B] (n2) -- node [elabel] {4} (n3);
    \draw[R] (n2) -- node [elabel] {5} (n4);
    \draw[R] (n3) -- node [elabel] {6} (n4);
    \draw[B] (n3) -- node [elabel] {7} (n5);
    \draw[B] (n3) -- node [elabel] {8} (n6);
    \draw[R] (n4) -- node [elabel] {9} (n6);
    \draw[R] (n5) -- node [elabel] {10} (n6);

    \node (L) at (0.5,-0.35) {$B_{6,1}$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (1,0) {2};
    \node (n3) [odot] at (1,1) {3};
    \node (n4) [odot] at (0,1) {4};
    \node (n5) [odot] at (1,2) {5};
    \node (n6) [odot] at (0,2) {6};

    \draw[R] (n1) -- node [elabel] {1} (n2);
    \draw[B] (n1) -- node [elabel] {2} (n3);
    \draw[B] (n1) -- node [elabel] {3} (n4);
    \draw[B] (n2) -- node [elabel] {4} (n3);
    \draw[R] (n2) -- node [elabel] {5} (n4);
    \draw[R] (n3) -- node [elabel] {6} (n4);
    \draw[B] (n3) -- node [elabel] {7} (n5);
    \draw[B] (n3) -- node [elabel] {8} (n6);
    \draw[R] (n4) -- node [elabel] {9} (n6);
    \draw[R] (n4) -- node [elabel] {10} (n5);

    \node (L) at (0.5,-0.35) {$B_{6,2}$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (1,0) {2};
    \node (n3) [odot] at (1,1) {3};
    \node (n4) [odot] at (0,1) {4};
    \node (n5) [odot] at (1,2) {5};
    \node (n6) [odot] at (0,2) {6};

    \draw[R] (n1) -- node [elabel] {1} (n2);
    \draw[B] (n1) -- node [elabel] {2} (n3);
    \draw[B] (n1) -- node [elabel] {3} (n4);
    \draw[B] (n2) -- node [elabel] {4} (n3);
    \draw[R] (n2) -- node [elabel] {5} (n4);
    \draw[R] (n5) -- node [elabel] {6} (n6);
    \draw[R] (n3) -- node [elabel] {7} (n5);
    \draw[B] (n3) -- node [elabel] {8} (n6);
    \draw[R] (n4) -- node [elabel] {9} (n6);
    \draw[B] (n4) -- node [elabel] {10} (n5);

    \node (L) at (0.5,-0.35) {$B_{6,3}$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (1,0) {2};
    \node (n3) [odot] at (1,1) {3};
    \node (n4) [odot] at (0,1) {4};
    \node (n5) [odot] at (0.5,1.5) {5};
    \node (n6) [odot] at (0.5,-0.5) {6};

    \draw[R] (n1) -- node [elabel] {1} (n2);
    \draw[B] (n1) -- node [elabel] {2} (n3);
    \draw[B] (n1) -- node [elabel] {3} (n4);
    \draw[B] (n2) -- node [elabel] {4} (n3);
    \draw[R] (n2) -- node [elabel] {5} (n4);
    \draw[R] (n3) -- node [elabel] {6} (n4);
    \draw[B] (n3) -- node [elabel] {7} (n5);
    \draw[B] (n1) -- node [elabel] {8} (n6);
    \draw[R] (n2) -- node [elabel] {9} (n6);
    \draw[R] (n4) -- node [elabel] {10} (n5);

    \node (L) at (0.5,-0.85) {$B_{6,4}$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (1,0) {2};
    \node (n3) [odot] at (1,1) {3};
    \node (n4) [odot] at (0,1) {4};
    \node (n5) [odot] at (0.5,1.7) {5};
    \node (n6) [odot] at (-0.7,0.5) {6};

    \draw[R] (n1) -- node [elabel] {1} (n2);
    \draw[B] (n1) -- node [elabel] {2} (n3);
    \draw[B] (n1) -- node [elabel] {3} (n4);
    \draw[B] (n2) -- node [elabel] {4} (n3);
    \draw[R] (n2) -- node [elabel] {5} (n4);
    \draw[R] (n3) -- node [elabel] {6} (n4);
    \draw[B] (n3) -- node [elabel] {7} (n5);
    \draw[B] (n1) -- node [elabel] {8} (n6);
    \draw[R] (n4) -- node [elabel] {9} (n6);
    \draw[R] (n4) -- node [elabel] {10} (n5);

    \node (L) at (0.25,-0.35) {$B_{6,5}$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (1,0) {2};
    \node (n3) [odot] at (1,1) {3};
    \node (n4) [odot] at (0,1) {4};
    \node (n5) [odot] at (0.5,1.7) {5};
    \node (n6) [odot] at (-0.7,1) {6};

    \draw[R] (n1) -- node [elabel] {1} (n2);
    \draw[B] (n1) -- node [elabel] {2} (n3);
    \draw[B] (n1) -- node [elabel] {3} (n4);
    \draw[B] (n2) -- node [elabel] {4} (n3);
    \draw[R] (n2) -- node [elabel] {5} (n4);
    \draw[R] (n3) -- node [elabel] {6} (n4);
    \draw[B] (n3) -- node [elabel] {7} (n5);
    \draw[B] (n1) -- node [elabel] {8} (n6);
    \draw[R] (n5) -- node [elabel] {9} (n6);
    \draw[R] (n4) -- node [elabel] {10} (n5);

    \node (L) at (0.25,-0.35) {$B_{6,6}$};

  \end{tikzpicture}

  \tikzset{every picture/.style={scale=1.1, graphfinal}}
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0)  {1};
    \node (n2) [odot] at (0,1) {2};
    \node (n3) [odot] at (-1,0) {3};
    \node (n4) [odot] at (0,-1) {4};
    \node (n5) [odot] at (+1,0) {5};
    \node (n6) [odot] at (-1,-1) {6};

    \draw[R] (n1) -- node [elabel] {1} (n2);
    \draw[B] (n2) -- node [elabel] {2} (n3);
    \draw[R] (n1) -- node [elabel] {3} (n3);
    \draw[B] (n3) -- node [elabel] {4} (n4);
    \draw[R] (n1) -- node [elabel] {5} (n4);
    \draw[R] (n4) -- node [elabel] {6} (n5);
    \draw[B] (n1) -- node [elabel] {7} (n5);
    \draw[B] (n5) -- node [elabel] {8} (n2);
    \draw[R] (n3) -- node [elabel] {9} (n6);
    \draw[B] (n4) -- node [elabel] {10} (n6);

    \node (L) at (0,-1.45) {$B_{6,7}$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0)  {1};
    \node (n2) [odot] at (0,1) {2};
    \node (n3) [odot] at (-1,0) {3};
    \node (n4) [odot] at (0,-1) {4};
    \node (n5) [odot] at (+1,0) {5};
    \node (n6) [odot] at (-1,-1) {6};

    \draw[R] (n1) -- node [elabel] {1} (n2);
    \draw[B] (n2) -- node [elabel] {2} (n3);
    \draw[R] (n1) -- node [elabel] {3} (n3);
    \draw[B] (n3) -- node [elabel] {4} (n4);
    \draw[R] (n1) -- node [elabel] {5} (n4);
    \draw[R] (n4) -- node [elabel] {6} (n5);
    \draw[B] (n1) -- node [elabel] {7} (n5);
    \draw[B] (n5) -- node [elabel] {8} (n2);
    \draw[R] (n3) -- node [elabel] {9} (n6);
    \draw[B] (n1) -- node [elabel] {10} (n6);

    \node (L) at (0,-1.45) {$B_{6,8}$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0)  {1};
    \node (n2) [odot] at (0,1) {2};
    \node (n3) [odot] at (-1,0) {3};
    \node (n4) [odot] at (0,-1) {4};
    \node (n5) [odot] at (+1,0) {5};
    \node (n6) [odot] at (-1,-1) {6};

    \draw[R] (n1) -- node [elabel] {1} (n2);
    \draw[B] (n2) -- node [elabel] {2} (n3);
    \draw[R] (n1) -- node [elabel] {3} (n3);
    \draw[B] (n3) -- node [elabel] {4} (n4);
    \draw[R] (n1) -- node [elabel] {5} (n4);
    \draw[R] (n4) -- node [elabel] {6} (n5);
    \draw[B] (n1) -- node [elabel] {7} (n5);
    \draw[B] (n5) -- node [elabel] {8} (n2);
    \draw[R] (n2) -- node [elabel] {9} (n6);
    \draw[B] (n4) -- node [elabel] {10} (n6);

    \node (L) at (0,-1.45) {$B_{6,9}$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0)  {1};
    \node (n2) [odot] at (0,1) {2};
    \node (n3) [odot] at (-1,0) {3};
    \node (n4) [odot] at (0,-1) {4};
    \node (n5) [odot] at (+1,0) {5};
    \node (n6) [odot] at (-1,-1) {6};

    \draw[R] (n1) -- node [elabel] {1} (n2);
    \draw[B] (n2) -- node [elabel] {2} (n3);
    \draw[R] (n1) -- node [elabel] {3} (n3);
    \draw[B] (n3) -- node [elabel] {4} (n6);
    \draw[R] (n1) -- node [elabel] {5} (n4);
    \draw[R] (n4) -- node [elabel] {6} (n5);
    \draw[B] (n1) -- node [elabel] {7} (n5);
    \draw[B] (n5) -- node [elabel] {8} (n2);
    \draw[R] (n2) -- node [elabel] {9} (n6);
    \draw[B] (n4) -- node [elabel] {10} (n6);

    \node (L) at (0,-1.45) {$B_{6,10}$};

  \end{tikzpicture}
  \tikzset{every picture/.style={scale=1.2, graphfinal}}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (0,0)  {1};
    \node (n2) [odot] at (90+0*72:1) {2};
    \node (n3) [odot] at (90+1*72:1) {3};
    \node (n4) [odot] at (90+2*72:1) {4};
    \node (n5) [odot] at (90+3*72:1) {5};
    \node (n6) [odot] at (90+4*72:1) {6};

    \draw[R] (n1) -- node [elabel] {1} (n2);
    \draw[B] (n2) -- node [elabel] {2} (n3);
    \draw[R] (n1) -- node [elabel] {3} (n3);
    \draw[B] (n3) -- node [elabel] {4} (n4);
    \draw[R] (n1) -- node [elabel] {5} (n4);
    \draw[R] (n4) -- node [elabel] {6} (n5);
    \draw[B] (n1) -- node [elabel] {7} (n5);
    \draw[B] (n2) -- node [elabel] {8} (n6);
    \draw[R] (n1) -- node [elabel] {9} (n6);
    \draw[B] (n5) -- node [elabel] {10} (n6);

    \node (L) at (0,-1.25) {$B_{6,11} = W_6$};

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}

    \node (n1) [odot] at (90:0.3)  {1};
    \node (n2) [odot] at (90+0*72:1) {2};
    \node (n3) [odot] at (90+1*72:1) {3};
    \node (n4) [odot] at (90+2*72:1) {4};
    \node (n5) [odot] at (90+3*72:1) {5};
    \node (n6) [odot] at (90+4*72:1) {6};

    \draw[R] (n1) -- node [elabel] {1} (n2);
    \draw[B] (n2) -- node [elabel] {2} (n3);
    \draw[R] (n5) -- node [elabel] {3} (n3);
    \draw[B] (n3) -- node [elabel] {4} (n4);
    \draw[R] (n1) -- node [elabel] {5} (n4);
    \draw[R] (n4) -- node [elabel] {6} (n5);
    \draw[B] (n1) -- node [elabel] {7} (n5);
    \draw[B] (n2) -- node [elabel] {8} (n6);
    \draw[R] (n4) -- node [elabel] {9} (n6);
    \draw[B] (n5) -- node [elabel] {10} (n6);

    \node (L) at (0,-1.25) {$B_{6,12}$};

  \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[yscale=0.8]

    \coordinate (p1) at (0,0);
    \coordinate (p2) at (1,1);
    \coordinate (p3) at (1,-1);
    \coordinate (p4) at (2,0);
    \coordinate (p5) at (3,1);
    \coordinate (p6) at (3,-1);
    \coordinate (p7) at (4,0);
    \coordinate (p8) at (5,1);
    \coordinate (p9) at (5,-1);
    \coordinate (p10) at (6,0);

    \draw[Rthick] (p1) -- (p2) -- (p3) -- cycle;

    \draw[Bthick] (p4) -- (p5) -- (p8) -- (p7) -- (p10) -- (p9) -- cycle;

    \node (n1) [odot] at (p1) {1};
    \node (n2) [odot] at (p2) {2};
    \node (n3) [odot] at (p3) {3};
    \node (n4) [odot] at (p4) {4};
    \node (n5) [odot] at (p5) {5};
    \node (n6) [odot] at (p6) {6};
    \node (n7) [odot] at (p7) {7};
    \node (n8) [odot] at (p8) {8};
    \node (n9) [odot] at (p9) {9};
    \node (n10) [odot] at (p10) {10};

    \draw[R] (n1) -- node [elabel] {1} (n2);
    \draw[B,ultra thick] (n1) -- node [elabel] {2} node [alabel,auto=right] {$e'$} (n3);
    \draw[B] (n1) -- node [elabel] {3} (n4);
    \draw[R] (n2) -- node [elabel] {4} node [alabel,pos=0.25,right] {$f'_1$} (n3);
    \draw[R] (n2) -- node [elabel] {5} (n5);
    \draw[B] (n2) -- node [elabel] {6} (n7);
    \draw[R] (n3) -- node [elabel] {7} (n4);
    \draw[R] (n3) -- node [elabel] {8} (n6);
    \draw[B] (n4) -- node [elabel] {9} (n5);
    \draw[R,ultra thick] (n4) -- node [elabel] {10} node [alabel,above,pos=0.4] {$e$} (n9);
    \draw[B] (n5) -- node [elabel] {11} node [alabel,above] {$f_1$} (n8);
    \draw[R] (n6) -- node [elabel] {12} (n7);
    \draw[B] (n6) -- node [elabel] {13} (n9);
    \draw[B] (n7) -- node [elabel] {15} node [alabel,auto,pos=0.3] {$f_2$} (n8);
    \draw[B] (n7) -- node [elabel] {14} node [alabel,auto,pos=0.35] {$f_3$} (n10);
    \draw[R] (n8) -- node [elabel] {17} (n9);
    \draw[R] (n8) -- node [elabel] {16} (n10);
    \draw[B] (n9) -- node [elabel] {18} (n10);

    \draw[B,dashed] (4.75,1.3) node[right] {\color{black}$D(\textcolor{dred}{T},\textcolor{dred}{e})$} -- (4.25,-1.3);

    \node at (6,-0.75) {\color{black}$C(\textcolor{dblue}{S},\textcolor{dred}{e})$};

    \draw[R,dashed] (0.4,-0.9) to[bend left=60,looseness=1.6] (1.6,-1.3);

  \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[
    taugraph,
    BigNode/.append style={
      minimum size=24mm,
    },
    SmallLabel/.style={
      font=\tiny\bfseries, inner sep=1pt, outer sep=1pt,
    },
    SmallLabel0/.style={SmallLabel, below},
    SmallLabel1/.style={SmallLabel, above},
    SmallLabel2/.style={SmallLabel, left},
    SmallLabel3/.style={SmallLabel, right},
    Edge0/.style={},
    Edge1/.style={},
    Edge2/.style={bend left=20},
    Edge3/.style={bend left=-20},
    ]

    % \SomeThree{node}{R,B,B,B,R,B}
    \def\SomeThree#1#2{
      \begin{scope}[shift=(#1.center),scale=0.8]
        \node (0) [at={(-0.55,-1)}, SmallNode] {0};
        \node (1) [at={(-0.55,1)}, SmallNode] {1};
        \node (2) [at={(0.95,0)}, SmallNode] {2};

        \def\sA{{0,1,0,0}}
        \def\tA{{2,2,1,1}}

        \foreach \x [count=\i from 0] in {#2} {
          \pgfmathtruncatemacro{\s}{\sA[\i]}
          \pgfmathtruncatemacro{\t}{\tA[\i]}
          \draw[\x] (\s) to [Edge\i] node[SmallLabel\i] {\i} (\t);
        }
        % \node at (0,0) {\bfseries{#1}};
      \end{scope}
    }

    \def\rB{3.4}

    \node (n03) [at={(45:\rB)}, BigNode] {0,3};
    \SomeThree{n03}{B,R,R,B}

    \node (n02) [at={(135:\rB)}, BigNode] {0,2};
    \SomeThree{n02}{B,R,B,R}

    \node (n12) [at={(225:\rB)}, BigNode] {1,2};
    \SomeThree{n12}{R,B,B,R}

    \node (n13) [at={(315:\rB)}, BigNode] {1,3};
    \SomeThree{n13}{R,B,R,B}

    \draw [R] (n02) to [bend left=7] node [BigLabel] {$(2,3)$} (n03);
    \draw [B] (n02) to [bend right=7] node [BigLabel] {$(3,2)$} (n03);

    \draw [R] (n12) to [bend left=7] node [BigLabel] {$(1,0)$} (n02);
    \draw [B] (n12) to [bend right=7] node [BigLabel] {$(0,1)$} (n02);

    \draw [R] (n12) to [bend left=7] node [BigLabel] {$(2,3)$} (n13);
    \draw [B] (n12) to [bend right=7] node [BigLabel] {$(3,2)$} (n13);

    \draw [R] (n03) to [bend left=7] node [BigLabel] {$(0,1)$} (n13);
    \draw [B] (n03) to [bend right=7] node [BigLabel] {$(1,0)$} (n13);

    \node[BigNode] (G1) at (6.5,1.8) {};
    \node[BigNode] (G2) at (6.5,-1.8) {};

    \begin{scope}[shift=(G1.center),scale=0.8]
      \node (0) [at={(-0.55,-1)}, SmallNode] {0};
      \node (1) [at={(-0.55,1)}, SmallNode] {1};
      \node (2) [at={(0.95,0)}, SmallNode] {2};

      \draw[X] (1) to [bend left=20] node [SmallLabel,above] {0} (2);
      \draw[X] (1) to [bend left=-20] node [SmallLabel,below] {1} (2);

      \draw[X] (0) to [bend left=20] node [SmallLabel,left,pos=0.3] {2} (1);
      \draw[X] (0) to [bend left=-20] node [SmallLabel,right,pos=0.3] {3} (1);
    \end{scope}

    \begin{scope}[shift=(G2.center),scale=0.8]
      \node (0) [at={(-0.55,-1)}, SmallNode] {0};
      \node (1) [at={(-0.55,1)}, SmallNode] {1};
      \node (2) [at={(0.95,0)}, SmallNode] {2};

      \draw[X] (0) to node [SmallLabel,below] {0} (2);
      \draw[X] (1) to node [SmallLabel,above] {1} (2);

      \draw[X] (0) to [bend left=20] node [SmallLabel,left] {2} (1);
      \draw[X] (0) to [bend left=-20] node [SmallLabel,right] {3} (1);
    \end{scope}

  \end{tikzpicture}

==> (inline-4) <==
\begin{tabular}{lcccc}
      \toprule
      graph $G$        & deg seq     & $|V_{\tau(G)}|$ & $|E_{\tau_3(G)}|$ & degr  \\\midrule
      $B_1 = K_1$      & 0           & 1               & 0                 & 0     \\[\skipamount]
      $B_2$            & 2,2         & 2               & 2                 & 2     \\[\skipamount]
      $B_{3,1}$        & 4,2,2       & 4               & 8                 & 4     \\
      $B_{3,2}$        & 3,3,2       & 4               & 8                 & 4     \\[\skipamount]
      $B_{4,1} = K_4$  & 3,3,3,3     & 12              & 24                & 4     \\
      $B_{4,2}$        & 4,3,3,2     & 8               & 24                & 6     \\
      $B_{4,3}$        & 4,4,2,2     & 8               & 24                & 6     \\
      $B_{4,4}$        & 4,3,3,2     & 8               & 24                & 6     \\
      $B_{4,5}$        & 3,3,3,3     & 8               & 24                & 6     \\
      $B_{4,6}$        & 5,3,2,2     & 8               & 24                & 6     \\
      $B_{4,7}$        & 4,3,3,2     & 8               & 24                & 6     \\
      $B_{4,8}$        & 4,4,2,2     & 8               & 24                & 6     \\
      $B_{4,9}$        & 6,2,2,2     & 8               & 24                & 6     \\\bottomrule
    \end{tabular}%
  \end{minipage}%
  \begin{minipage}[t]{0.5\linewidth}\centering\vspace{0pt}%
    \begin{tabular}{lcccc}
      \toprule
      graph $G$        & deg seq     & $|V_{\tau(G)}|$ & $|E_{\tau_3(G)}|$ & degr  \\ \midrule
      $B_{5,1} = W_5$  & 4,3,3,3,3   & 28              & 80                & 4--8  \\
      $B_{5,2}$        & 4,4,3,3,2   & 24              & 72                & 6     \\[\skipamount]
      $B_{6,1}$        & 5,4,3,3,3,2 & 48              & 192               & 8     \\
      $B_{6,2}$        & 5,5,3,3,2,2 & 48              & 192               & 8     \\
      $B_{6,3}$        & 4,4,3,3,3,3 & 72              & 224               & 4--7  \\
      $B_{6,4}$        & 4,4,4,4,2,2 & 48              & 192               & 8     \\
      $B_{6,5}$        & 5,4,4,3,2,2 & 48              & 192               & 8     \\
      $B_{6,6}$        & 4,4,4,3,3,2 & 48              & 192               & 8     \\
      $B_{6,7}$        & 4,4,4,3,3,2 & 56              & 216               & 6--10 \\
      $B_{6,8}$        & 5,4,3,3,3,2 & 56              & 216               & 6--10 \\
      $B_{6,9}$        & 4,4,4,3,3,2 & 56              & 216               & 6--10 \\
      $B_{6,10}$       & 4,4,3,3,3,3 & 68              & 238               & 4--10 \\
      $B_{6,11} = W_6$ & 5,3,3,3,3,3 & 60              & 240               & 6--10 \\
      $B_{6,12}$       & 4,4,3,3,3,3 & 72              & 240               & 6--8  \\\bottomrule
    \end{tabular}

==> (inline-5) <==
\begin{tikzpicture}

      \begin{scope}

        \node (n1) [odot] at (0,1) {1};
        \node (n2) [odot] at (0,0) {2};

        \draw[B] (n1) to[bend left=20] node[right] {$e_1$} (n2);
        \draw[R] (n1) to[bend left=-20] (n2);

        \draw[B] (n1) .. controls +(0.2213,0.2121) and +(-0.0710,-0.2058) .. ++(-0.1511,0.2806);
        \draw[B] (n2) .. controls +(-0.1726,-0.1518) and +(0.2281,0.2229) .. ++(-0.0406,-0.3038);

        \draw[R,cut] (-0.3,0.8) .. controls +(0.2,-0.3) and +(-0.2,-0.3) .. (0.3,0.8);

      \end{scope}

      \begin{scope}[xshift=15mm]

        \node (n1) [odot] at (0,1) {1};
        \node (n2) [odot] at (-0.4,0) {2};
        \node (n3) [odot] at (0.4,0) {2};

        \draw[R] (n1) to (n2);
        \draw[B] (n1) to node[right] {$e_1$} (n3);

        \draw[R] (n2) .. controls +(-0.3530,-0.4677) and +(-0.2030,-0.0633) .. (-0.05,-0.2494) .. controls +(0.2712,0.0846) and +(0.3237,-0.4634) .. (n3);

        \draw[R,cut] (-0.3,0.8) .. controls +(0.2,-0.3) and +(-0.2,-0.3) .. (0.3,0.8);

      \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}

      \begin{scope}[xshift=35mm]

        \node (n1) [odot] at (0,0) {1};
        \node (n2) [odot] at (1.0,0.2) {2};
        \node (n3) [odot] at (0.4,1.0) {3};

        \draw[R] (n1) to node[below] {$e_2$} (n2);
        \draw[R] (n1) to node[left,yshift=-1mm] {$e_3$} (n3);
        \draw[B] (n2) to node[right,yshift=1mm] {$e_1$} (n3);

        \draw[B] (n1) .. controls +(-0.3530,-0.4677) and +(-0.2030,-0.0633) .. (0.3528,-0.2494) .. controls +(0.2712,0.0846) and +(0.3837,-0.4634) .. (n2);
        \draw[B] (n3) .. controls +(-0.1054,0.1461) and +(0.0351,-0.1629) .. +(-0.2841,0.1140);

        \draw[R,cut] (0.05,0.8) .. controls +(0.3,-0.4) and +(0,-0.5) .. (0.7,1.1);

      \end{scope}

      \begin{scope}[xshift=60mm,yshift=10mm]

        \node (n1) [odot] at (0,0) {1};
        \node (n2) [odot] at (-0.6,-1) {2};
        \node (n3) [odot] at (0,-1) {3};
        \node (n4) [odot] at (0.6,-1) {4};

        \draw[B] (n1) to node[left] {$e_1$} (n2);
        \draw[R] (n1) to node[right,xshift=-1mm,yshift=-2mm] {$e_2$} (n3);
        \draw[R] (n1) to node[right] {$e_3$} (n4);

        \draw[R] (n2) .. controls +(-0.3530,-0.4677) and +(-0.2030,-0.0633) .. (-0.2472,-1.2494) .. controls +(0.2712,0.0846) and +(0.3837,-0.4634) .. (n3);
        \draw[R] (n4) .. controls +(0.0764,-0.2993) and +(0.0137,0.3467) .. +(-0.2762,-0.4205);

        \draw[R,cut] (-0.5,0) .. controls +(0,-0.5) and +(0,-0.5) .. (0.5,0);

      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}

      \begin{scope}[xshift=10mm,xscale=0.9]

        \node (n1) [odot] at (0,0) {1};
        \node (n2) [odot] at (1,0) {2};
        \node (n3) [odot] at (1,1) {3};
        \node (n4) [odot] at (0,1) {4};

        \draw[R] (n1) to (n2);
        \draw[R] (n2) to (n3);
        \draw[B] (n3) to node[below] {$e_1$} (n4);
        \draw[R] (n4) to (n1);

        \draw[B] (n4) .. controls +(-0.5057,0.1034) and +(0.0218,0.2489) .. (-0.2961,0.5766) .. controls +(-0.0085,-0.0966) and +(0.0232,0.1250) .. (-0.4222,0.2355) .. controls +(-0.0353,-0.1908) and +(-0.2684,-0.0536) .. (n1);

        \draw[B] (n1) .. controls +(0.0039,-0.3349) and +(-0.2298,-0.0811) .. (0.3168,-0.3165) .. controls +(0.2075,0.0732) and +(-0.2156,-0.0281) .. (0.7360,-0.3512) .. controls +(0.1924,0.0251) and +(-0.1543,-0.1463) .. (n2);

        \draw[B] (n3) .. controls +(0.1824,-0.0018) and +(-0.2501,-0.0985) .. +(0.3015,-0.1497);

        \draw[R,cut] (0.6,1.2) .. controls +(0,-0.3) and +(-0.3,0) .. (1.2,0.6);

        \node at (0.3,0.3) {$A$};

      \end{scope}

      \begin{scope}[xshift=30mm,xscale=0.9]

        \node (n1) [odot] at (0,0) {1};
        \node (n2) [odot] at (1,0) {2};
        \node (n3) [odot] at (1,1) {3};
        \node (n4) [odot] at (0,1) {4};

        \draw[R] (n1) to (n2);
        \draw[R] (n2) to (n3);
        \draw[B] (n3) to node[below] {$e_1$} (n4);
        \draw[R] (n4) to (n1);

        \draw[B] (n4) .. controls +(-0.2303,-0.0364) and +(-0.0584,0.1837) .. (-0.2461,0.7441) .. controls +(0.0929,-0.2924) and +(-0.0718,0.2149) .. (-0.2706,0.3106) .. controls +(0.0756,-0.2266) and +(-0.1331,0.2079) .. (n1);

        \draw[B] (n3) .. controls +(0.0726,-0.0007) and +(-0.0380,0.1889) .. (1.3276,0.8261) .. controls +(0.0288,-0.1428) and +(-0.0753,0.2244) .. (1.2140,0.2821) .. controls +(0.0441,-0.1316) and +(0.3729,0.0084) .. (n2);

        \draw[R,cut] (0.7,1.2) -- (0.7,-0.2);

        \node at (0.3,0.3) {$B$};

      \end{scope}

      \begin{scope}[xshift=50mm,xscale=0.9]

        \node (n1) [odot] at (0,0) {1};
        \node (n2) [odot] at (1,0) {2};
        \node (n3) [odot] at (1,1) {3};
        \node (n4) [odot] at (0,1) {4};

        \draw[R] (n1) to (n2);
        \draw[R] (n2) to (n4);
        \draw[B] (n3) to node[below] {$e_1$} (n4);
        \draw[R] (n3) to (n1);

        \draw[B] (n4) .. controls +(-0.2303,-0.0364) and +(-0.0584,0.1837) .. (-0.2461,0.7441) .. controls +(0.0929,-0.2924) and +(-0.1009,0.2029) .. (-0.2706,0.3106) .. controls +(0.0364,-0.0734) and +(-0.5643,-0.0094) .. (n1);

        \draw[B] (n3) .. controls +(0.0726,-0.0007) and +(-0.0381,0.1889) .. (1.2564,0.7441) .. controls +(0.0287,-0.1427) and +(0.2043,0.1196) .. (1.2140,0.2821) .. controls +(-0.1697,-0.0995) and +(0.3729,0.0084) .. (n2);

        \draw[R,cut] (0.7,1.2) -- (0.7,-0.2);

        \node at (0.1,0.5) {$C$};

      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[
    taugraph,
    BigNode/.append style={
      minimum size=28mm,
    },
    SmallLabel/.style={
      font=\tiny\bfseries, inner sep=1pt, outer sep=1pt,
    },
    SmallLabel0/.style={SmallLabel, left},
    SmallLabel1/.style={SmallLabel, pos=0.75, above, outer sep=3pt},
    SmallLabel2/.style={SmallLabel, above},
    SmallLabel3/.style={SmallLabel, below},
    SmallLabel4/.style={SmallLabel, pos=0.75, above, outer sep=3pt},
    SmallLabel5/.style={SmallLabel, right},
    Edge0/.style={},
    Edge1/.style={},
    Edge2/.style={bend left=20},
    Edge3/.style={bend left=-20},
    Edge4/.style={},
    Edge5/.style={},
    ]

    % \SomeFour{node}{R,B,B,B,R,B}
    \def\SomeFour#1#2{
      \begin{scope}[shift=(#1.center),scale=0.8]
        \node (0) [at={(-1,-1)}, SmallNode] {0};
        \node (1) [at={(1,-1)}, SmallNode] {1};
        \node (2) [at={(-1,1)}, SmallNode] {2};
        \node (3) [at={(1,1)}, SmallNode] {3};

        \def\sA{{0,1,0,0,0,1}}
        \def\tA{{2,2,1,1,3,3}}

        \foreach \x [count=\i from 0] in {#2} {
          \pgfmathtruncatemacro{\s}{\sA[\i]}
          \pgfmathtruncatemacro{\t}{\tA[\i]}
          \draw[\x] (\s) to [Edge\i] node[SmallLabel\i] {\i} (\t);
        }
        % \node at (0,0) {\bfseries{#1}};
      \end{scope}
    }

    \def\rA{8.49}
    \def\rB{3.4}

    \node (n025) [at={(45:\rA)}, BigNode] {0,2,5};
    \SomeFour{n025}{R,B,R,B,B,R}

    \node (n035) [at={(135:\rA)}, BigNode] {0,3,5};
    \SomeFour{n035}{R,B,B,R,B,R}

    \node (n034) [at={(225:\rA)}, BigNode] {0,3,4};
    \SomeFour{n034}{R,B,B,R,R,B}

    \node (n024) [at={(315:\rA)}, BigNode] {0,2,4};
    \SomeFour{n024}{R,B,R,B,R,B}

    \node (n125) [at={(45:\rB)}, BigNode] {1,2,5};
    \SomeFour{n125}{B,R,R,B,B,R}

    \node (n135) [at={(135:\rB)}, BigNode] {1,3,5};
    \SomeFour{n135}{B,R,B,R,B,R}

    \node (n134) [at={(225:\rB)}, BigNode] {1,3,4};
    \SomeFour{n134}{B,R,B,R,R,B}

    \node (n124) [at={(315:\rB)}, BigNode] {1,2,4};
    \SomeFour{n124}{B,R,R,B,R,B}

    \draw [R] (n035) to [bend left=4] node [BigLabel] {$(2,3)$} (n025);
    \draw [B] (n035) to [bend right=4] node [BigLabel] {$(3,2)$} (n025);

    \draw [R] (n135) to [bend left=7] node [BigLabel] {$(2,3)$} (n125);
    \draw [B] (n135) to [bend right=7] node [BigLabel] {$(3,2)$} (n125);

    \draw [R] (n134) to [bend left=7] node [BigLabel] {$(2,3)$} (n124);
    \draw [B] (n134) to [bend right=7] node [BigLabel] {$(3,2)$} (n124);

    \draw [R] (n034) to [bend left=4] node [BigLabel] {$(2,3)$} (n024);
    \draw [B] (n034) to [bend right=4] node [BigLabel] {$(3,2)$} (n024);

    \draw [R] (n034) to [bend left=4] node [BigLabel] {$(5,4)$} (n035);
    \draw [B] (n034) to [bend right=4] node [BigLabel] {$(4,5)$} (n035);

    \draw [R] (n134) to [bend left=7] node [BigLabel] {$(5,4)$} (n135);
    \draw [B] (n134) to [bend right=7] node [BigLabel] {$(4,5)$} (n135);

    \draw [R] (n125) to [bend left=7] node [BigLabel] {$(4,5)$} (n124);
    \draw [B] (n125) to [bend right=7] node [BigLabel] {$(5,4)$} (n124);

    \draw [R] (n025) to [bend left=4] node [BigLabel] {$(4,5)$} (n024);
    \draw [B] (n025) to [bend right=4] node [BigLabel] {$(5,4)$} (n024);

    \draw [R] (n035) to [bend left=7] node [BigLabel] {$(1,0)$} (n135);
    \draw [B] (n035) to [bend right=7] node [BigLabel] {$(0,1)$} (n135);

    \draw [R] (n125) to [bend left=7] node [BigLabel] {$(0,1)$} (n025);
    \draw [B] (n125) to [bend right=7] node [BigLabel] {$(1,0)$} (n025);

    \draw [R] (n034) to [bend left=7] node [BigLabel] {$(1,0)$} (n134);
    \draw [B] (n034) to [bend right=7] node [BigLabel] {$(0,1)$} (n134);

    \draw [R] (n124) to [bend left=7] node [BigLabel] {$(0,1)$} (n024);
    \draw [B] (n124) to [bend right=7] node [BigLabel] {$(1,0)$} (n024);

    \path (-6,-10) to
    node[BigNode, pos=0.000] (G1) {}
    node[BigNode, pos=0.333] (G2) {}
    node[BigNode, pos=0.666] (G3) {}
    node[BigNode, pos=1.000] (G4) {}
    (+6,-10);

    \path (-6,-13) to
    node[BigNode, pos=0.000] (G5) {}
    node[BigNode, pos=0.333] (G6) {}
    node[BigNode, pos=0.666] (G7) {}
    node[BigNode, pos=1.000] (G8) {}
    (+6,-13);

    \begin{scope}[shift=(G1.center),scale=0.8]
      \node (0) [at={(-1,-1)}, SmallNode] {0};
      \node (1) [at={(1,-1)}, SmallNode] {1};
      \node (2) [at={(1,1)}, SmallNode] {2};
      \node (3) [at={(-1,1)}, SmallNode] {3};

      \draw[X] (2) to [bend left=20] node [SmallLabel,below] {0} (3);
      \draw[X] (2) to [bend left=-20] node [SmallLabel,above] {1} (3);

      \draw[X] (0) to [bend left=20] node [SmallLabel,above] {2} (1);
      \draw[X] (0) to [bend left=-20] node [SmallLabel,below] {3} (1);

      \draw[X] (1) to [bend left=20] node [SmallLabel,left] {4} (2);
      \draw[X] (1) to [bend left=-20] node [SmallLabel,right] {5} (2);
    \end{scope}

    \begin{scope}[shift=(G2.center),scale=0.8]
      \node (0) [at={(-1,-1)}, SmallNode] {0};
      \node (1) [at={(1,-1)}, SmallNode] {1};
      \node (2) [at={(1,1)}, SmallNode] {2};
      \node (3) [at={(-1,1)}, SmallNode] {3};

      \draw[X] (0) to node [SmallLabel,left] {0} (3);
      \draw[X] (2) to node [SmallLabel,above] {1} (3);

      \draw[X] (0) to [bend left=20] node [SmallLabel,above] {2} (1);
      \draw[X] (0) to [bend left=-20] node [SmallLabel,below] {3} (1);

      \draw[X] (1) to [bend left=20] node [SmallLabel,left] {4} (2);
      \draw[X] (1) to [bend left=-20] node [SmallLabel,right] {5} (2);
    \end{scope}

    \begin{scope}[shift=(G3.center),scale=0.8]
      \node (0) [at={(-1,-1)}, SmallNode] {0};
      \node (1) [at={(1,-1)}, SmallNode] {1};
      \node (2) [at={(1,1)}, SmallNode] {2};
      \node (3) [at={(-1,1)}, SmallNode] {3};

      \draw[X] (0) to node [SmallLabel,left] {0} (3);
      \draw[X] (2) to node [SmallLabel,above] {1} (3);

      \draw[X] (0) to [bend left=20] node [SmallLabel,above] {2} (1);
      \draw[X] (0) to [bend left=-20] node [SmallLabel,below] {3} (1);

      \draw[X] (0) to node [SmallLabel,above] {4} (2);
      \draw[X] (1) to node [SmallLabel,right] {5} (2);
    \end{scope}

    \begin{scope}[shift=(G4.center),scale=0.8]
      \node (0) [at={(-1,-1)}, SmallNode] {0};
      \node (1) [at={(1,-1)}, SmallNode] {1};
      \node (2) [at={(1,1)}, SmallNode] {2};
      \node (3) [at={(-1,1)}, SmallNode] {3};

      \draw[X] (0) to node [SmallLabel,left] {0} (3);
      \draw[X] (1) to node [SmallLabel1] {1} (3);

      \draw[X] (0) to [bend left=20] node [SmallLabel,above] {2} (1);
      \draw[X] (0) to [bend left=-20] node [SmallLabel,below] {3} (1);

      \draw[X] (0) to node [SmallLabel4] {4} (2);
      \draw[X] (1) to node [SmallLabel,right] {5} (2);
    \end{scope}

    \begin{scope}[shift=(G5.center),scale=0.8]
      \node (0) [at={(-1,-1)}, SmallNode] {0};
      \node (1) [at={(1,-1)}, SmallNode] {1};
      \node (2) [at={(1,1)}, SmallNode] {2};
      \node (3) [at={(-1,1)}, SmallNode] {3};

      \draw[X] (2) to [bend left=15] node [SmallLabel,below] {0} (3);
      \draw[X] (2) to [bend left=-15] node [SmallLabel,above] {1} (3);

      \draw[X] (0) to [bend left=15] node [SmallLabel,above left,pos=0.3] {2} (2);
      \draw[X] (0) to [bend left=-15] node [SmallLabel,below right,pos=0.3] {3} (2);

      \draw[X] (1) to [bend left=15] node [SmallLabel,left] {4} (2);
      \draw[X] (1) to [bend left=-15] node [SmallLabel,right] {5} (2);
    \end{scope}

    \begin{scope}[shift=(G6.center),scale=0.8]
      \node (0) [at={(-1,-1)}, SmallNode] {0};
      \node (1) [at={(1,-1)}, SmallNode] {1};
      \node (2) [at={(1,1)}, SmallNode] {2};
      \node (3) [at={(-1,1)}, SmallNode] {3};

      \draw[X] (0) to [bend left=20] node [SmallLabel,left] {0} (3);
      \draw[X] (0) to [bend left=-20] node [SmallLabel,right] {1} (3);

      \draw[X] (0) to node [SmallLabel,below] {3} (1);
      \draw[X] (2) to node [SmallLabel,above] {2} (3);

      \draw[X] (1) to [bend left=20] node [SmallLabel,left] {4} (2);
      \draw[X] (1) to [bend left=-20] node [SmallLabel,right] {5} (2);
    \end{scope}

    \begin{scope}[shift=(G7.center),scale=0.8]
      \node (0) [at={(-1,-1)}, SmallNode] {0};
      \node (1) [at={(1,-1)}, SmallNode] {1};
      \node (2) [at={(1,1)}, SmallNode] {2};
      \node (3) [at={(-1,1)}, SmallNode] {3};

      \draw[X] (0) to node [SmallLabel,left] {0} (3);
      \draw[X] (1) to node [SmallLabel1] {1} (3);

      \draw[X] (0) to [bend left=20] node [SmallLabel,above] {2} (1);
      \draw[X] (0) to [bend left=-20] node [SmallLabel,below] {3} (1);

      \draw[X] (1) to [bend left=20] node [SmallLabel,left] {4} (2);
      \draw[X] (1) to [bend left=-20] node [SmallLabel,right] {5} (2);
    \end{scope}

    \begin{scope}[shift=(G8.center),scale=0.8]
      \node (0) [at={(-1,-1)}, SmallNode] {0};
      \node (1) [at={(1,-1)}, SmallNode] {1};
      \node (2) [at={(1,1)}, SmallNode] {2};
      \node (3) [at={(-1,1)}, SmallNode] {3};

      \draw[X] (2) to [bend left=20] node [SmallLabel,below] {0} (3);
      \draw[X] (2) to [bend left=-20] node [SmallLabel,above] {1} (3);

      \draw[X] (0) to [bend left=20] node [SmallLabel,above] {2} (1);
      \draw[X] (0) to [bend left=-20] node [SmallLabel,below] {3} (1);

      \draw[X] (0) to node [SmallLabel,left] {4} (2);
      \draw[X] (1) to node [SmallLabel,right ] {5} (2);
    \end{scope}

  \end{tikzpicture}
\begin{tikzpicture}[
    taugraph,
    BigNode/.append style={
      minimum size=28mm,
    },
    SmallLabel/.style={
      font=\tiny\bfseries, inner sep=2pt, outer sep=1pt,
    },
    SmallLabel0/.style={SmallLabel, above},
    SmallLabel1/.style={SmallLabel, pos=0.1, below, outer sep=2pt},
    SmallLabel2/.style={SmallLabel, left},
    SmallLabel3/.style={SmallLabel, right},
    SmallLabel4/.style={SmallLabel, pos=0.9, above, outer sep=2pt},
    SmallLabel5/.style={SmallLabel, below},
    ]

    % \CompleteFour{node}{R,B,B,B,R,B}
    \def\CompleteFour#1#2#3{
      \begin{scope}[shift=(#1.center),scale=0.8]
        % \node (0) [at={(0:0)}, draw, shape=circle] {0};
        % \node (1) [at={(90:5)}, draw, shape=circle] {1};
        % \node (2) [at={(210:5)}, draw, shape=circle] {2};
        % \node (3) [at={(330:5)}, draw, shape=circle] {3};

        \node (0) [at={(-1,1)}, SmallNode] {0};
        \node (1) [at={(1,1)}, SmallNode] {1};
        \node (2) [at={(1,-1)}, SmallNode] {2};
        \node (3) [at={(-1,-1)}, SmallNode] {3};

        \def\sA{{0,0,0,1,1,2}}
        \def\tA{{1,2,3,2,3,3}}

        \foreach \x [count=\i from 0] in {#2} {
          \pgfmathtruncatemacro{\s}{\sA[\i]}
          \pgfmathtruncatemacro{\t}{\tA[\i]}
          \draw[\x] (\s) -- node[SmallLabel\i] {\i} (\t);
        }
        \node [font=\footnotesize] at (0,0.6) {\textbf{#3}};
        % \node at (0,0) {\textbf{#1}};
      \end{scope}
    }

    \def\rA{8.2}
    \def\rB{4.4}

    \node (n124) [at={(30:\rA)}, BigNode] {1,2,4};
    \CompleteFour{n124}{B,R,R,B,R,B}{$0_{\text{S}}$}

    \node (n134) [at={(30:\rB)}, BigNode] {1,3,4};
    \CompleteFour{n134}{B,R,B,R,R,B}{$1_{\text{T}}$}

    \node (n145) [at={(90:\rA)}, BigNode] {1,4,5};
    \CompleteFour{n145}{B,R,B,B,R,R}{$1_{\text{T}}$}

    \node (n014) [at={(90:\rB)}, BigNode] {0,1,4};
    \CompleteFour{n014}{R,R,B,B,R,B}{$2_{\text{S}}$}

    \node (n015) [at={(150:\rA)}, BigNode] {0,1,5};
    \CompleteFour{n015}{R,R,B,B,B,R}{$2_{\text{S}}$}

    \node (n045) [at={(150:\rB)}, BigNode] {0,4,5};
    \CompleteFour{n045}{R,B,B,B,R,R}{$0_{\text{T}}$}

    \node (n035) [at={(210:\rA)}, BigNode] {0,3,5};
    \CompleteFour{n035}{R,B,B,R,B,R}{$0_{\text{T}}$}

    \node (n025) [at={(210:\rB)}, BigNode] {0,2,5};
    \CompleteFour{n025}{R,B,R,B,B,R}{$1_{\text{S}}$}

    \node (n023) [at={(270:\rA)}, BigNode] {0,2,3};
    \CompleteFour{n023}{R,B,R,R,B,B}{$1_{\text{S}}$}

    \node (n235) [at={(270:\rB)}, BigNode] {2,3,5};
    \CompleteFour{n235}{B,B,R,R,B,R}{$2_{\text{T}}$}

    \node (n234) [at={(330:\rA)}, BigNode] {2,3,4};
    \CompleteFour{n234}{B,B,R,R,R,B}{$2_{\text{T}}$}

    \node (n123) [at={(330:\rB)}, BigNode] {1,2,3};
    \CompleteFour{n123}{B,R,R,R,B,B}{$0_{\text{S}}$}

    \draw[R] (n025) -- node [BigLabel] {$(1,2)$} (n015);
    \draw[R] (n025) -- node [BigLabel] {$(4,2)$} (n045);
    \draw[R] (n035) -- node [BigLabel] {$(1,3)$} (n015);
    \draw[R] (n035) -- node [BigLabel] {$(4,3)$} (n045);

    \draw[B] (n015) -- node [BigLabel] {$(0,4)$} (n145);
    \draw[B] (n015) -- node [BigLabel] {$(5,4)$} (n014);
    \draw[B] (n045) -- node [BigLabel] {$(0,1)$} (n145);
    \draw[B] (n045) -- node [BigLabel] {$(5,1)$} (n014);

    \draw[R] (n014) -- node [BigLabel] {$(3,0)$} (n134);
    \draw[R] (n014) -- node [BigLabel] {$(2,0)$} (n124);
    \draw[R] (n145) -- node [BigLabel] {$(3,5)$} (n134);
    \draw[R] (n145) -- node [BigLabel] {$(2,5)$} (n124);

    \draw[B] (n124) -- node [BigLabel] {$(1,3)$} (n234);
    \draw[B] (n124) -- node [BigLabel] {$(4,3)$} (n123);
    \draw[B] (n134) -- node [BigLabel] {$(4,2)$} (n123);
    \draw[B] (n134) -- node [BigLabel] {$(1,2)$} (n234);

    \draw[B] (n035) -- node [BigLabel] {$(5,2)$} (n023);
    \draw[B] (n035) -- node [BigLabel] {$(0,2)$} (n235);
    \draw[B] (n025) -- node [BigLabel] {$(0,3)$} (n235);
    \draw[B] (n025) -- node [BigLabel] {$(5,3)$} (n023);

    \draw[R] (n235) -- node [BigLabel] {$(1,5)$} (n123);
    \draw[R] (n235) -- node [BigLabel] {$(4,5)$} (n234);
    \draw[R] (n023) -- node [BigLabel] {$(1,0)$} (n123);
    \draw[R] (n023) -- node [BigLabel] {$(4,0)$} (n234);

    \begin{scope}[shift={(-69mm,-80mm)}, scale=0.8]

      \node[BigNode, pos=0.000, scale=1.4] at (0,0) {};

      \node (0) [at={(-1,1)}, vdot] {$v$};
      \node (1) [at={(1,1)}, vdot] {$x$};
      \node (2) [at={(1,-1)}, vdot] {$y$};
      \node (3) [at={(-1,-1)}, vdot] {$z$};

      \draw[X] (0) -- node[SmallLabel0] {0} (1);
      \draw[X] (0) -- node[SmallLabel1] {1} (2);
      \draw[X] (0) -- node[SmallLabel2] {2} (3);
      \draw[X] (1) -- node[SmallLabel3] {3} (2);
      \draw[X] (1) -- node[SmallLabel4] {4} (3);
      \draw[X] (2) -- node[SmallLabel5] {5} (3);

    \end{scope}

    \draw [dashdotted,semithick] ($(n035) + (135:1.9)$) .. controls +(2.0,1.7) and +(-1.8,-1.4) ..
    ($(n025) + (305:1.7)$) -- ($(n134) + (125:1.7)$)
    .. controls +(1.8,1.4) and +(-2.0,-1.7) .. ($(n124) + (315:1.9)$);

  \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[taugraph,scale=1.5,
    SmallLabel/.append style={font=\footnotesize\bfseries},
    cbolabel/.style={align=center,anchor=north,at={(0,-1.3)}},
    ]

    \begin{scope}[
      scale=0.9,
      SmallLabel0/.style={SmallLabel, yshift=-0.5mm},
      SmallLabel1/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel2/.style={SmallLabel, xshift=0.5mm},
      SmallLabel3/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel4/.style={SmallLabel, yshift=0.5mm},
      SmallLabel5/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel6/.style={SmallLabel, xshift=-0.5mm},
      SmallLabel7/.style={SmallLabel, swap, inner sep=0.5pt},
      ]

      \node (0) [at={(0,0)}, SmallNode] {0};
      \node (1) [at={(0,1)}, SmallNode] {1};
      \node (2) [at={(-1,0)}, SmallNode] {2};
      \node (3) [at={(0,-1)}, SmallNode] {3};
      \node (4) [at={(1,0)}, SmallNode] {4};

      \draw[R] (0) -- node[SmallLabel0] {0} (1);
      \draw[B] (1) -- node[SmallLabel1] {1} (2);
      \draw[R] (0) -- node[SmallLabel2] {2} (2);
      \draw[R] (2) -- node[SmallLabel3] {3} (3);
      \draw[B] (0) -- node[SmallLabel4] {4} (3);
      \draw[R] (3) -- node[SmallLabel5] {5} (4);
      \draw[B] (0) -- node[SmallLabel6] {6} (4);
      \draw[B] (4) -- node[SmallLabel7] {7} (1);

      \node at (1,-1) {$G_5$};
      \draw (1) circle (1.2mm);

    \end{scope}

    \begin{scope}[xshift=27mm,
      scale=0.9,
      SmallLabel0/.style={SmallLabel, yshift=-0.5mm},
      SmallLabel1/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel2/.style={SmallLabel, xshift=0.5mm},
      SmallLabel3/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel4/.style={SmallLabel, yshift=0.5mm},
      SmallLabel5/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel6/.style={SmallLabel, xshift=-0.5mm},
      SmallLabel7/.style={SmallLabel, inner sep=0.5pt},
      ]

      \node (0) [at={(0,0)}, SmallNode] {0};
      % \node (1) [at={(0,1)}, SmallNode] {1};
      \node (2) [at={(-1,0)}, SmallNode] {2};
      \node (3) [at={(0,-1)}, SmallNode] {3};
      \node (4) [at={(1,0)}, SmallNode] {4};

      % \draw[R] (0) -- node[SmallLabel0] {0} (1);
      % \draw[B] (1) -- node[SmallLabel1] {1} (2);
      \draw[R] (0) -- node[SmallLabel2] {2} (2);
      \draw[R] (2) -- node[SmallLabel3] {3} (3);
      \draw[B] (0) -- node[SmallLabel4] {4} (3);
      \draw[R] (3) -- node[SmallLabel5] {5} (4);
      \draw[B] (0) -- node[SmallLabel6] {6} (4);
      % \draw[B] (4) -- node[SmallLabel7] {7} (1);
      \draw[B] (2) to[bend left=80] node[SmallLabel7] {$\{1,7\}$} (4);

      \node at (1,-1) {$G_4$};
      \draw (2) circle (1.2mm);

    \end{scope}

    \begin{scope}[xshift=47mm,
      scale=0.9,
      SmallLabel0/.style={SmallLabel, yshift=-0.5mm},
      SmallLabel1/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel2/.style={SmallLabel, xshift=0.5mm},
      SmallLabel3/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel4/.style={SmallLabel, yshift=0.5mm},
      SmallLabel5/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel6/.style={SmallLabel, xshift=-0.5mm},
      SmallLabel7/.style={SmallLabel, inner sep=0.5pt},
      ]

      \node (0) [at={(0,0)}, SmallNode] {0};
      % \node (1) [at={(0,1)}, SmallNode] {1};
      % \node (2) [at={(-1,0)}, SmallNode] {2};
      \node (3) [at={(0,-1)}, SmallNode] {3};
      \node (4) [at={(1,0)}, SmallNode] {4};

      % \draw[R] (0) -- node[SmallLabel0] {0} (1);
      % \draw[B] (1) -- node[SmallLabel1] {1} (2);
      % \draw[R] (0) -- node[SmallLabel2] {2} (2);
      % \draw[R] (2) -- node[SmallLabel3] {3} (3);
      \draw[B] (0) to[bend left=20] node[SmallLabel4] {4} (3);
      \draw[R] (3) -- node[SmallLabel5] {5} (4);
      \draw[B] (0) -- node[SmallLabel6] {6} (4);
      % \draw[B] (4) -- node[SmallLabel7] {7} (1);
      % \draw[B] (2) to[bend left=80] node[SmallLabel7] {$\{1,7\}$} (4);
      \draw[R] (0) to[bend left=-20] node[SmallLabel3] {$\{2,3\}$} (3);

      \draw (4) circle (1.2mm);
      \node at (1,-1) {$G_3$};

    \end{scope}

    \begin{scope}[xshift=70mm,
      scale=0.9,
      SmallLabel0/.style={SmallLabel, yshift=-0.5mm},
      SmallLabel1/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel2/.style={SmallLabel, xshift=0.5mm},
      SmallLabel3/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel4/.style={SmallLabel, yshift=0.5mm},
      SmallLabel5/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel6/.style={SmallLabel, xshift=-0.5mm},
      SmallLabel7/.style={SmallLabel, inner sep=0.5pt},
      ]

      \node (0) [at={(0,0)}, SmallNode] {0};
      % \node (1) [at={(0,1)}, SmallNode] {1};
      % \node (2) [at={(-1,0)}, SmallNode] {2};
      \node (3) [at={(0,-1)}, SmallNode] {3};
      % \node (4) [at={(1,0)}, SmallNode] {4};

      % \draw[R] (0) -- node[SmallLabel0] {0} (1);
      % \draw[B] (1) -- node[SmallLabel1] {1} (2);
      % \draw[R] (0) -- node[SmallLabel2] {2} (2);
      % \draw[R] (2) -- node[SmallLabel3] {3} (3);
      \draw[B] (0) to[bend left=20] node[SmallLabel4] {4} (3);
      % \draw[R] (3) -- node[SmallLabel5] {5} (4);
      % \draw[B] (0) -- node[SmallLabel6] {6} (4);
      % \draw[B] (4) -- node[SmallLabel7] {7} (1);
      % \draw[B] (2) to[bend left=80] node[SmallLabel7] {$\{1,7\}$} (4);
      \draw[R] (0) to[bend left=-20] node[SmallLabel3] {$\{2,3\}$} (3);

      \draw (3) circle (1.2mm);
      \node at (0.5,-1) {$G_2$};

    \end{scope}

    \begin{scope}[xshift=84mm,
      scale=0.9,
      SmallLabel0/.style={SmallLabel, yshift=-0.5mm},
      SmallLabel1/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel2/.style={SmallLabel, xshift=0.5mm},
      SmallLabel3/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel4/.style={SmallLabel, yshift=0.5mm},
      SmallLabel5/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel6/.style={SmallLabel, xshift=-0.5mm},
      SmallLabel7/.style={SmallLabel, inner sep=0.5pt},
      ]

      \node (0) [at={(0,0)}, SmallNode] {0};
      % \node (1) [at={(0,1)}, SmallNode] {1};
      % \node (2) [at={(-1,0)}, SmallNode] {2};
      % \node (3) [at={(0,-1)}, SmallNode] {3};
      % \node (4) [at={(1,0)}, SmallNode] {4};

      % \draw[R] (0) -- node[SmallLabel0] {0} (1);
      % \draw[B] (1) -- node[SmallLabel1] {1} (2);
      % \draw[R] (0) -- node[SmallLabel2] {2} (2);
      % \draw[R] (2) -- node[SmallLabel3] {3} (3);
      % \draw[B] (0) to[bend left=20] node[SmallLabel4] {4} (3);
      % \draw[R] (3) -- node[SmallLabel5] {5} (4);
      % \draw[B] (0) -- node[SmallLabel6] {6} (4);
      % \draw[B] (4) -- node[SmallLabel7] {7} (1);
      % \draw[B] (2) to[bend left=80] node[SmallLabel7] {$\{1,7\}$} (4);
      % \draw[R] (0) to[bend left=-20] node[SmallLabel3] {$\{2,3\}$} (3);

      \node at (0.0,-0.4) {$G_1$};

    \end{scope}

    % --------------------------------------------------------------------------

    \begin{scope}[xshift=-2mm,yshift=-21mm,
      scale=0.9,
      SmallLabel0/.style={SmallLabel, yshift=-0.5mm},
      SmallLabel1/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel2/.style={SmallLabel, xshift=0.5mm},
      SmallLabel3/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel4/.style={SmallLabel, yshift=0.5mm},
      SmallLabel5/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel6/.style={SmallLabel, xshift=-0.5mm},
      SmallLabel7/.style={SmallLabel, inner sep=0.5pt},
      ]

      \node (0) [at={(0,0)}, SmallNode] {0};
      % \node (1) [at={(0,1)}, SmallNode] {1};
      % \node (2) [at={(-1,0)}, SmallNode] {2};
      % \node (3) [at={(0,-1)}, SmallNode] {3};
      % \node (4) [at={(1,0)}, SmallNode] {4};

      % \draw[R] (0) -- node[SmallLabel0] {0} (1);
      % \draw[B] (1) -- node[SmallLabel1] {1} (2);
      % \draw[R] (0) -- node[SmallLabel2] {2} (2);
      % \draw[R] (2) -- node[SmallLabel3] {3} (3);
      % \draw[B] (0) to[bend left=20] node[SmallLabel4] {4} (3);
      % \draw[R] (3) -- node[SmallLabel5] {5} (4);
      % \draw[B] (0) -- node[SmallLabel6] {6} (4);
      % \draw[B] (4) -- node[SmallLabel7] {7} (1);
      % \draw[B] (2) to[bend left=80] node[SmallLabel7] {$\{1,7\}$} (4);
      % \draw[R] (0) to[bend left=-20] node[SmallLabel3] {$\{2,3\}$} (3);

      \node[cbolabel] {$\arr{\;}$};

      \node[align=left] at (4,-3.9) {%
        first row: decomposition at circled vertices \\
        second row: recomposition with \\
        all calculated cyclic base orderings};

      \node at (0.0,-0.4) {$G_1$};

    \end{scope}

    \begin{scope}[xshift=12mm,yshift=-21mm,
      scale=0.9,
      SmallLabel0/.style={SmallLabel, yshift=-0.5mm},
      SmallLabel1/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel2/.style={SmallLabel, xshift=0.5mm},
      SmallLabel3/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel4/.style={SmallLabel, yshift=0.5mm},
      SmallLabel5/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel6/.style={SmallLabel, xshift=-0.5mm},
      SmallLabel7/.style={SmallLabel, inner sep=0.5pt},
      ]

      \node (0) [at={(0,0)}, SmallNode] {0};
      % \node (1) [at={(0,1)}, SmallNode] {1};
      % \node (2) [at={(-1,0)}, SmallNode] {2};
      \node (3) [at={(0,-1)}, SmallNode] {3};
      % \node (4) [at={(1,0)}, SmallNode] {4};

      % \draw[R] (0) -- node[SmallLabel0] {0} (1);
      % \draw[B] (1) -- node[SmallLabel1] {1} (2);
      % \draw[R] (0) -- node[SmallLabel2] {2} (2);
      % \draw[R] (2) -- node[SmallLabel3] {3} (3);
      \draw[B] (0) to[bend left=20] node[SmallLabel4] {4} (3);
      % \draw[R] (3) -- node[SmallLabel5] {5} (4);
      % \draw[B] (0) -- node[SmallLabel6] {6} (4);
      % \draw[B] (4) -- node[SmallLabel7] {7} (1);
      % \draw[B] (2) to[bend left=80] node[SmallLabel7] {$\{1,7\}$} (4);
      \draw[R] (0) to[bend left=-20] node[SmallLabel3] {$\{2,3\}$} (3);

      \node[cbolabel] {$\carr{4}{\{2,3\}}$};

      \node at (0.5,-1) {$G_2$};

    \end{scope}

    \begin{scope}[xshift=30mm,yshift=-21mm,
      scale=0.9,
      SmallLabel0/.style={SmallLabel, yshift=-0.5mm},
      SmallLabel1/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel2/.style={SmallLabel, xshift=0.5mm},
      SmallLabel3/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel4/.style={SmallLabel, yshift=0.5mm},
      SmallLabel5/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel6/.style={SmallLabel, xshift=-0.5mm},
      SmallLabel7/.style={SmallLabel, inner sep=0.5pt},
      ]

      \node (0) [at={(0,0)}, SmallNode] {0};
      % \node (1) [at={(0,1)}, SmallNode] {1};
      % \node (2) [at={(-1,0)}, SmallNode] {2};
      \node (3) [at={(0,-1)}, SmallNode] {3};
      \node (4) [at={(1,0)}, SmallNode] {4};

      % \draw[R] (0) -- node[SmallLabel0] {0} (1);
      % \draw[B] (1) -- node[SmallLabel1] {1} (2);
      % \draw[R] (0) -- node[SmallLabel2] {2} (2);
      % \draw[R] (2) -- node[SmallLabel3] {3} (3);
      \draw[B] (0) to[bend left=20] node[SmallLabel4] {4} (3);
      \draw[R] (3) -- node[SmallLabel5] {5} (4);
      \draw[B] (0) -- node[SmallLabel6] {6} (4);
      % \draw[B] (4) -- node[SmallLabel7] {7} (1);
      % \draw[B] (2) to[bend left=80] node[SmallLabel7] {$\{1,7\}$} (4);
      \draw[R] (0) to[bend left=-20] node[SmallLabel3] {$\{2,3\}$} (3);

      \node at (1,-1) {$G_3$};

      \node[cbolabel] {%
        $\carr{6, 4}{5, \{2,3\}}$\\[3pt]
        $\carr{4, 6}{\{2,3\}, 5}$
      };

    \end{scope}

    \begin{scope}[xshift=55mm,yshift=-21mm,
      scale=0.9,
      SmallLabel0/.style={SmallLabel, yshift=-0.5mm},
      SmallLabel1/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel2/.style={SmallLabel, xshift=0.5mm},
      SmallLabel3/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel4/.style={SmallLabel, yshift=0.5mm},
      SmallLabel5/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel6/.style={SmallLabel, xshift=-0.5mm},
      SmallLabel7/.style={SmallLabel, inner sep=0.5pt},
      ]

      \node (0) [at={(0,0)}, SmallNode] {0};
      % \node (1) [at={(0,1)}, SmallNode] {1};
      \node (2) [at={(-1,0)}, SmallNode] {2};
      \node (3) [at={(0,-1)}, SmallNode] {3};
      \node (4) [at={(1,0)}, SmallNode] {4};

      % \draw[R] (0) -- node[SmallLabel0] {0} (1);
      % \draw[B] (1) -- node[SmallLabel1] {1} (2);
      \draw[R] (0) -- node[SmallLabel2] {2} (2);
      \draw[R] (2) -- node[SmallLabel3] {3} (3);
      \draw[B] (0) -- node[SmallLabel4] {4} (3);
      \draw[R] (3) -- node[SmallLabel5] {5} (4);
      \draw[B] (0) -- node[SmallLabel6] {6} (4);
      % \draw[B] (4) -- node[SmallLabel7] {7} (1);
      \draw[B] (2) to[bend left=80] node[SmallLabel7] {$\{1,7\}$} (4);

      \node at (1,-1) {$G_4$};

      \node[cbolabel] {%
        $\carr{6, \myunderbraket{4, \{1,7\}}}{5, \myunderbraket{2, 3}}$\\
        $\carr{6, \myunderbraket{\{1,7\}, 4}}{5, \myunderbraket{2, 3}}$\\[3pt]
        $\carr{\myunderbraket{4, \{1,7\}}, 6}{\myunderbraket{3, 2}, 5}$\\
        $\carr{\myunderbraket{\{1,7\}, 4}, 6}{\myunderbraket{3, 2}, 5}$
      };

    \end{scope}

    \begin{scope}[xshift=82mm,yshift=-21mm,
      scale=0.9,
      SmallLabel0/.style={SmallLabel, yshift=-0.5mm},
      SmallLabel1/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel2/.style={SmallLabel, xshift=0.5mm},
      SmallLabel3/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel4/.style={SmallLabel, yshift=0.5mm},
      SmallLabel5/.style={SmallLabel, swap, inner sep=0.5pt},
      SmallLabel6/.style={SmallLabel, xshift=-0.5mm},
      SmallLabel7/.style={SmallLabel, swap, inner sep=0.5pt},
      ]

      \node (0) [at={(0,0)}, SmallNode] {0};
      \node (1) [at={(0,1)}, SmallNode] {1};
      \node (2) [at={(-1,0)}, SmallNode] {2};
      \node (3) [at={(0,-1)}, SmallNode] {3};
      \node (4) [at={(1,0)}, SmallNode] {4};

      \draw[R] (0) -- node[SmallLabel0] {0} (1);
      \draw[B] (1) -- node[SmallLabel1] {1} (2);
      \draw[R] (0) -- node[SmallLabel2] {2} (2);
      \draw[R] (2) -- node[SmallLabel3] {3} (3);
      \draw[B] (0) -- node[SmallLabel4] {4} (3);
      \draw[R] (3) -- node[SmallLabel5] {5} (4);
      \draw[B] (0) -- node[SmallLabel6] {6} (4);
      \draw[B] (4) -- node[SmallLabel7] {7} (1);

      \node at (1,-1) {$G_5$};

      \node[cbolabel] {%
        $\carr{6, 4, \myunderbraket{1, 7}}{5, 2, \myunderbraket{0, 3}}$\\
        $\carr{6, 4, \myunderbraket{1, 7}}{5, 2, \myunderbraket{3, 0}}$\\[3pt]
        $\carr{6, \myunderbraket{1, 7}, 4}{5, \myunderbraket{2, 0}, 3}$\\
        $\carr{6, \myunderbraket{7, 1}, 4}{5, \myunderbraket{0, 2}, 3}$\\[3pt]
        $\carr{4, \myunderbraket{1, 7}, 6}{3, \myunderbraket{2, 0}, 5}$\\
        $\carr{4, \myunderbraket{7, 1}, 6}{3, \myunderbraket{0, 2}, 5}$\\[3pt]
        $\carr{\myunderbraket{7, 1}, 4, 6}{\myunderbraket{0, 3}, 2, 5}$\\
        $\carr{\myunderbraket{7, 1}, 4, 6}{\myunderbraket{3, 0}, 2, 5}$
      };

    \end{scope}

  \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[taugraph,scale=1.5,
    BigNode/.append style={
      minimum size=17mm,
    },
    BigLabel/.append style={
      yshift=5mm,
    },
    Rthick/.style={
      dred!25, line width=6pt, line join=round, line cap=round,
    },
    Bthick/.style={
      dblue!25, line width=6pt, line join=round, line cap=round,
    },
    ]

    \begin{scope}

      \node [BigNode] (g0) at (0,0) {};
      \CompleteFourWheelCoordinates{g0};
      \draw[Bthick] (0) -- (1) -- (4) -- (0);

      % -------------------- 0 1 2 3 4 5 6 7
      \CompleteFourWheel{g0}{R,B,R,R,B,R,B,B}

      \begin{scope}
        \clip (0) circle (7.9mm);
        \draw[B,dashed] (1) circle [x radius=11pt, y radius=8pt];
      \end{scope}

      % ========================================================================

      \node [BigNode] (g1) at (2.4,0) {};
      \CompleteFourWheelCoordinates{g1};
      \draw[Rthick] (1) -- (2) -- (3) -- (4) -- (1);

      % -------------------- 0 1 2 3 4 5 6 7
      \CompleteFourWheel{g1}{B,B,R,R,B,R,B,R}

      \begin{scope}
        \clip (0) circle (7.9mm);
        \draw[R,dashed] (2) circle [x radius=8pt, y radius=11pt];
      \end{scope}

      % ========================================================================

      \node [BigNode] (g2) at (4.8,0) {};
      \CompleteFourWheelCoordinates{g2};
      \draw[Bthick] (0) -- (2) -- (3) -- (0);

      % -------------------- 0 1 2 3 4 5 6 7
      \CompleteFourWheel{g2}{B,R,R,B,B,R,B,R}

      \begin{scope}
        \draw[B,dashed] (0) circle [x radius=6pt, y radius=6pt];
      \end{scope}

      % ========================================================================

      \node [BigNode] (g3) at (7.2,0) {};
      \CompleteFourWheelCoordinates{g3};
      \draw[Rthick] (0) -- (3) -- (4) -- (0);

      % -------------------- 0 1 2 3 4 5 6 7
      \CompleteFourWheel{g3}{B,R,B,B,R,R,B,R}

      \begin{scope}
        \clip (0) circle (7.9mm);
        \draw[R,dashed] (4) circle [x radius=8pt, y radius=11pt];
      \end{scope}

      % ========================================================================

      \node [BigNode] (g4) at (9.6,0) {};
      \CompleteFourWheelCoordinates{g4};

      % -------------------- 0 1 2 3 4 5 6 7
      \CompleteFourWheel{g4}{B,R,B,B,R,B,R,R}

      % ========================================================================

      \draw[B,ultra thick] (g0) to node [BigLabel] {$(0,7)$} (g1);
      \draw[R,ultra thick] (g1) to node [BigLabel] {$(1,3)$} (g2);
      \draw[B,ultra thick] (g2) to node [BigLabel] {$(2,4)$} (g3);
      \draw[R,ultra thick] (g3) to node [BigLabel] {$(6,5)$} (g4);

    \end{scope}

    \begin{scope}[yshift=-20mm]

      \node [BigNode] (g0) at (0,0) {};
      \CompleteFourWheelCoordinates{g0};
      \draw[Bthick] (0) -- (3) -- (4) -- (0);

      % -------------------- 0 1 2 3 4 5 6 7
      \CompleteFourWheel{g0}{R,B,R,R,B,R,B,B}

      \begin{scope}
        \clip (0) circle (7.9mm);
        \draw[B,dashed] (4) circle [x radius=8pt, y radius=11pt];
      \end{scope}

      % ========================================================================

      \node [BigNode] (g1) at (2.4,0) {};
      \CompleteFourWheelCoordinates{g1};
      \draw[Rthick] (0) -- (2) -- (3) -- (0);

      % -------------------- 0 1 2 3 4 5 6 7
      \CompleteFourWheel{g1}{R,B,R,R,B,B,R,B}

      \begin{scope}
        \draw[R,dashed] (0) circle [x radius=6pt, y radius=6pt];
      \end{scope}

      % ========================================================================

      \node [BigNode] (g2) at (4.8,0) {};
      \CompleteFourWheelCoordinates{g2};
      \draw[Bthick] (1) -- (2) -- (3) -- (4) -- (1);

      % -------------------- 0 1 2 3 4 5 6 7
      \CompleteFourWheel{g2}{R,B,B,R,R,B,R,B}

      \begin{scope}
       \clip (0) circle (7.9mm);
        \draw[B,dashed] (2) circle [x radius=8pt, y radius=11pt];
      \end{scope}

      % ========================================================================

      \node [BigNode] (g3) at (7.2,0) {};
      \CompleteFourWheelCoordinates{g3};
      \draw[Rthick] (0) -- (1) -- (4) -- (0);

      % -------------------- 0 1 2 3 4 5 6 7
      \CompleteFourWheel{g3}{R,R,B,B,R,B,R,B}

      \begin{scope}
        \clip (0) circle (7.9mm);
        \draw[R,dashed] (1) circle [x radius=11pt, y radius=8pt];
      \end{scope}

      % ========================================================================

      \node [BigNode] (g4) at (9.6,0) {};
      \CompleteFourWheelCoordinates{g4};

      % -------------------- 0 1 2 3 4 5 6 7
      \CompleteFourWheel{g4}{B,R,B,B,R,B,R,R}

      % ========================================================================

      \draw[B,ultra thick] (g0) to node [BigLabel] {$(5,6)$} (g1);
      \draw[R,ultra thick] (g1) to node [BigLabel] {$(4,2)$} (g2);
      \draw[B,ultra thick] (g2) to node [BigLabel] {$(3,1)$} (g3);
      \draw[R,ultra thick] (g3) to node [BigLabel] {$(7,0)$} (g4);

    \end{scope}

  \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=0.98]

    \node (n1) [odot] at (0,0)   {1};
    \node (n2) [odot] at (90:1)  {2};
    \node (n3) [odot] at (210:1) {3};
    \node (n4) [odot] at (330:1) {4};

    \begin{scope}[yshift=20mm]
      \node (n5) [odot] at (0:0)   {5};
      \node (n6) [odot] at (90:1)  {6};
      \node (n7) [odot] at (210:1) {7};
      \node (n8) [odot] at (330:1) {8};
    \end{scope}

    \draw[R] (n1) -- (n2);
    \draw[B] (n1) -- (n3);
    \draw[B] (n1) -- (n4);
    \draw[B] (n2) -- (n3);
    \draw[R] (n2) -- (n4);
    \draw[R] (n3) -- (n4);

    \draw[R] (n5) -- (n6);
    \draw[B] (n5) -- (n7);
    \draw[B] (n5) -- (n8);
    \draw[B] (n6) -- (n7);
    \draw[R] (n6) -- (n8);
    \draw[R] (n7) -- (n8);

    \draw[R] (n2) -- (n7);
    \draw[B] (n2) -- (n8);

  \end{tikzpicture}
  \hfill\hspace{-6mm}%
  \begin{tikzpicture}[scale=1.15]

    \node (n1) [odot] at (0,0)   {1};
    \node (n2) [odot] at (90:1)  {2};
    \node (n3) [odot] at (210:1) {3};
    \node (n4) [odot] at (330:1) {4};

    \begin{scope}[yshift=2cm]
      \node (n5) [odot] at (0:0)   {5};
      \node (n6) [odot] at (30:1)  {6};
      \node (n7) [odot] at (150:1) {7};
    \end{scope}

    \draw[R] (n1) -- (n2);
    \draw[B] (n1) -- (n3);
    \draw[B] (n1) -- (n4);
    \draw[B] (n2) -- (n3);
    \draw[R] (n2) -- (n4);
    \draw[R] (n3) -- (n4);

    \draw[R] (n5) -- (n6);
    \draw[B] (n5) -- (n7);
    \draw[B] (n5) -- (n2);
    \draw[B] (n6) -- (n7);
    \draw[R] (n6) -- (n2);
    \draw[R] (n7) -- (n2);

  \end{tikzpicture}
  \hfill\hspace{-8mm}%
  \begin{tikzpicture}[scale=0.96]

    \node (n1) [odot] at (0,0)   {1};
    \node (n2) [odot] at (90:1)  {2};
    \node (n3) [odot] at (210:1) {3};
    \node (n4) [odot] at (330:1) {4};

    \begin{scope}[yshift=-16mm]
      \node (n5) [odot] at (0:0)   {5};
      \node (n6) [odot] at (30:1)  {6};
      \node (n7) [odot] at (150:1) {7};
      \node (n8) [odot] at (270:1) {8};
    \end{scope}

    \draw[R] (n1) -- (n2);
    \draw[B] (n1) -- (n3);
    \draw[B] (n1) -- (n4);
    \draw[B] (n2) -- (n3);
    \draw[R] (n2) -- (n4);
    \draw[R] (n3) -- (n4);

    \draw[R] (n5) -- (n6);
    \draw[B] (n5) -- (n7);
    \draw[B] (n5) -- (n8);
    \draw[B] (n6) -- (n7);
    \draw[R] (n6) -- (n8);
    \draw[R] (n7) -- (n8);

    \draw[R] (n3) -- (n7);
    \draw[B] (n4) -- (n6);

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}[scale=1.732]

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (1,0) {2};
    \node (n3) [odot] at (0,1) {3};
    \node (n4) [odot] at (1,1) {4};
    \node (n5) [odot] at (0,2) {5};
    \node (n6) [odot] at (1,2) {6};

    \draw[R] (n1) -- (n2);
    \draw[B] (n1) -- (n3);
    \draw[B] (n1) -- (n4);
    \draw[B] (n2) -- (n3);
    \draw[R] (n2) -- (n4);
    \draw[R] (n3) -- (n5);
    \draw[R] (n3) -- (n6);
    \draw[R] (n4) -- (n5);
    \draw[B] (n4) -- (n6);
    \draw[B] (n5) -- (n6);

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}[scale=1.732]

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (1,0) {2};
    \node (n3) [odot] at (0.5,0.5) {3};
    \node (n4) [odot] at (0.5,1.5) {4};
    \node (n5) [odot] at (0,2) {5};
    \node (n6) [odot] at (1,2) {6};

    \draw[R] (n1) -- (n2);
    \draw[B] (n1) -- (n3);
    \draw[B] (n1) -- (n5);
    \draw[B] (n2) -- (n3);
    \draw[R] (n3) -- (n4);
    \draw[R] (n3) -- (n6);
    \draw[R] (n2) -- (n6);
    \draw[R] (n4) -- (n5);
    \draw[B] (n4) -- (n6);
    \draw[B] (n5) -- (n6);

  \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[yscale=0.9]

    \node (n1) [odot] at (0,0) {1};
    \node (n2) [odot] at (1,0) {2};
    \node (n3) [odot] at (2,0) {3};
    \node (n4) [odot] at (0.5,0.5) {4};
    \node (n5) [odot] at (1.5,0.5) {5};
    \node (n6) [odot] at (0,1) {6};
    \node (n7) [odot] at (1,1) {7};
    \node (n8) [odot] at (2,1) {8};

    \draw[B] (n1) -- (n2);
    \draw[B] (n1) -- (n4);
    \draw[R] (n1) -- (n6);
    \draw[B] (n2) -- (n3);
    \draw[R] (n2) -- (n5);
    \draw[R] (n2) -- (n7);
    \draw[R] (n3) -- (n5);
    \draw[B] (n3) -- (n8);
    \draw[R] (n4) -- (n5);
    \draw[R] (n4) -- (n6);
    \draw[B] (n5) -- (n7);
    \draw[R] (n5) -- (n8);
    \draw[B] (n6) -- (n7);
    \draw[B] (n7) -- (n8);

    \foreach \i in {1,...,8} {
      \node (x\i) at (n\i) [circle,inner sep=10pt] {};
    }

    \draw [dashed,rounded corners=8pt] (x2.225) -- (x3.315) -- (x8.45) -- (x7.135) -- cycle;
    \node at (n8) [xshift=8mm,yshift=-2mm] {$G'$};

    \node at (-0.15,0.5) {$G$};

    \draw [dashed,rounded corners=8pt] (x1.225) -- (x1.315) -- (x1.45) -- (x1.135) -- cycle;
    \draw [dashed,rounded corners=8pt] (x4.225) -- (x4.315) -- (x4.45) -- (x4.135) -- cycle;
    \draw [dashed,rounded corners=8pt] (x6.225) -- (x6.315) -- (x6.45) -- (x6.135) -- cycle;

    \node at (26mm,0.5) {\Huge$\Rightarrow$};

    \begin{scope}[xshift=30mm]

      \node (n1) [odot] at (0,0) {1};
      \node (n4) [odot] at (0.5,0.5) {4};
      \node (n5) [odot] at (1.5,0.5) {5};
      \node (n6) [odot] at (0,1) {6};

      \draw[B] (n1) -- (n4);
      \draw[B] (n1) -- (n5);
      \draw[B] (n6) -- (n5);
      \draw[R] (n1) -- (n6);
      \draw[R] (n4) -- (n5);
      \draw[R] (n4) -- (n6);

      \foreach \i in {1,...,8} {
        \node (x\i) at (n\i) [circle,inner sep=10pt] {};
      }

      \draw [dashed,rounded corners=8pt] (x5.225) -- (x5.315) -- (x5.45) -- (x5.135) -- cycle;

      \draw [dashed,rounded corners=8pt] (x1.225) -- (x1.315) -- (x1.45) -- (x1.135) -- cycle;
      \draw [dashed,rounded corners=8pt] (x4.225) -- (x4.315) -- (x4.45) -- (x4.135) -- cycle;
      \draw [dashed,rounded corners=8pt] (x6.225) -- (x6.315) -- (x6.45) -- (x6.135) -- cycle;

      \node at (0.8,1) {$\overline{G} = G \contr G'$};
      \node [right=3mm of n5] {$\overline{v}$};

    \end{scope}

  \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[yscale=0.9]

    \begin{scope}[xshift=-4.2cm,yshift=1.5cm]
      \node (n1) [odot] at (90:1)  {1};
      \node (n2) [odot] at (210:1) {2};
      \node (n3) [odot] at (330:1) {3};

      \draw[X] (n1) -- node [elabel] {1} (n2);
      \draw[X] (n1) to[bend left=15] node [elabel] {3} (n3);
      \draw[X] (n1) to[bend left=-15] node [elabel] {3} (n3);
      \draw[X] (n2) -- node [elabel] {2} (n3);

      \node at (270:0.8) {$G_1$};
    \end{scope}

    \begin{scope}[xshift=-4.2cm,yshift=-1cm]
      \node (n1) [odot] at (90:1)  {1};
      \node (n2) [odot] at (210:1) {2};
      \node (n3) [odot] at (330:1) {3};

      \draw[X] (n1) -- node [elabel] {1} (n2);
      \draw[X] (n1) -- node [elabel] {2} (n3);
      \draw[X] (n2) -- node [elabel] {3} (n3);

      \node at (270:0.8) {$G_2$};
    \end{scope}

    %% graph product

    \begin{scope}[scale=0.8,yshift=2mm]

      \begin{scope}[shift=(90:2)]
        \node (a1) [odot] at (90:1)  {1};
        \node (a2) [odot] at (210:1) {2};
        \node (a3) [odot] at (330:1) {3};
      \end{scope}

      \begin{scope}[shift={(210:2)}]
        \node (b1) [odot] at (90:1)  {1};
        \node (b2) [odot] at (210:1) {2};
        \node (b3) [odot] at (330:1) {3};
      \end{scope}

      \begin{scope}[shift={(330:2)}]
        \node (c1) [odot] at (90:1)  {1};
        \node (c2) [odot] at (210:1) {2};
        \node (c3) [odot] at (330:1) {3};
      \end{scope}

      \draw[X] (a1) -- node [elabel] {1} (a2);
      \draw[X] (a1) to[bend left=15] node [elabel] {3} (a3);
      \draw[X] (a1) to[bend left=-15] node [elabel] {3} (a3);
      \draw[X] (a2) -- node [elabel] {2} (a3);

      \draw[X] (b1) -- node [elabel] {1} (b2);
      \draw[X] (b1) to[bend left=15] node [elabel] {3} (b3);
      \draw[X] (b1) to[bend left=-15] node [elabel] {3} (b3);
      \draw[X] (b2) -- node [elabel] {2} (b3);

      \draw[X] (c1) -- node [elabel] {1} (c2);
      \draw[X] (c1) to[bend left=15] node [elabel] {3} (c3);
      \draw[X] (c1) to[bend left=-15] node [elabel] {3} (c3);
      \draw[X] (c2) -- node [elabel] {2} (c3);

      \draw[X] (a1) to [bend left=-30] (b1);
      \draw[X] (a1) to [bend left=30] (c1);
      \draw[X] (b1) to [bend left=30] (c1);

      \draw[X] (a2) to [bend left=-30] (b2);
      \draw[X] (a2) to [bend left=-30] (c2);
      \draw[X] (b2) to [bend left=-30] (c2);

      \draw[X] (a3) to [bend left=30] (b3);
      \draw[X] (a3) to [bend left=30] (c3);
      \draw[X] (b3) to [bend left=-30] (c3);

      \node at (270:2.4) {$G_1 \times G_2$};

    \end{scope}

  \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[yscale=0.9]

    \begin{scope}[xshift=-27mm,yshift=1.5cm]
      \node (a1) [odot] at (0:1)   {1};
      \node (a2) [odot] at (90:1)  {2};
      \node (a3) [odot] at (180:1) {3};
      \node (a4) [odot] at (270:1) {4};

      \draw[X] (a1) -- (a2);
      \draw[X] (a1) -- (a3);
      \draw[X] (a1) -- (a4);
      \draw[X] (a2) -- (a3);
      \draw[X] (a2) -- (a4);
      \draw[X] (a3) -- (a4);

      \node at (a1) [draw,circle,draw,inner sep=4pt] {};

      % for bounding box
      \node (x2) at (a2) [circle,inner sep=9pt] {};

      \node (x1) at (a1) [circle,inner sep=8pt] {};
      \node (x2) at (a2) [circle,inner sep=8pt] {};
      \node (x4) at (a4) [circle,inner sep=8pt] {};

      \draw [overlay,dashed,rounded corners=8pt] (x1.0) -- (x2.90) -- (x2.180) -- (x1.270) -- cycle;

      \node (x1) at (a1) [overlay,circle,inner sep=11pt] {};
      \node (x2) at (a2) [overlay,circle,inner sep=20pt] {};
      \node (x4) at (a4) [overlay,circle,inner sep=20pt] {};

      \draw [overlay,densely dotted,rounded corners=32pt] (x2.112) -- (x4.247) to [rounded corners=12pt] (x1.0) -- cycle;

      \node at (-0.8,-0.8) {$K_4$};
    \end{scope}

    \begin{scope}[xshift=-27mm,yshift=-1.5cm]
      \node (b0) [odot] at (0,0)   {0};
      \node (b1) [odot] at (0:1)   {1};
      \node (b2) [odot] at (90:1)  {2};
      \node (b3) [odot] at (180:1) {3};
      \node (b4) [odot] at (270:1) {4};

      \draw[X] (b0) -- (b1);
      \draw[X] (b0) -- (b2);
      \draw[X] (b0) -- (b3);
      \draw[X] (b0) -- (b4);
      \draw[X] (b1) -- (b2);
      \draw[X] (b2) -- (b3);
      \draw[X] (b3) -- (b4);
      \draw[X] (b4) -- (b1);

      \node at (b1) [draw,circle,draw,inner sep=4pt] {};

      \node (x1) at (b1) [circle,inner sep=8pt] {};
      \node (x2) at (b2) [circle,inner sep=8pt] {};
      \node (x4) at (b4) [circle,inner sep=8pt] {};

      \draw [dashed,rounded corners=8pt] (x1.0) -- (x2.90) -- (x2.180) -- (x1.270) -- cycle;

      \node (x1) at (b1) [circle,inner sep=20pt] {};
      \node (x2) at (b2) [circle,inner sep=20pt] {};
      \node (x0) at (b0) [circle,inner sep=11pt] {};

      \draw [densely dotted,rounded corners=32pt] (x1.338) -- (x2.112) to [rounded corners=12pt] (x0.225) -- cycle;

      \node at (-0.8,-0.8) {$W_5$};
    \end{scope}

    \begin{scope}[xshift=0cm,yshift=1.5cm]

      \node (a1) [odot] at (0:1)   {1};
      \node (a2) [odot] at (90:1)  {2};
      \node (a3) [odot] at (180:1) {3};
      \node (a4) [odot] at (270:1) {4};

      \draw[X] (a1) -- (a2);
      \draw[X] (a1) -- (a3);
      \draw[X] (a1) -- (a4);
      \draw[X] (a2) -- (a3);
      \draw[X] (a2) -- (a4);
      \draw[X] (a3) -- (a4);

      \begin{scope}[xshift=2cm]
        \node (b0) [odot] at (0,0)   {0};
        \node (b1) [odot] at (0:1)   {1};
        \node (b2) [odot] at (90:1)  {2};
        \node (b4) [odot] at (270:1) {4};

        \draw[X] (b0) -- (b1);
        \draw[X] (b0) -- (b2);
        \draw[X] (b0) -- (a1);
        \draw[X] (b0) -- (b4);
        \draw[X] (b1) -- (b2);
        \draw[X] (b2) -- (a1);
        \draw[X] (a1) -- (b4);
        \draw[X] (b4) -- (b1);
      \end{scope}

      \node at (1,-1.5) {$1$-clique sum of $K_4$ and $W_5$};
    \end{scope}

    \begin{scope}[xshift=0cm,yshift=-1.5cm,scale=1.3]

      \node (a1) [odot] at (45:1)  {1};
      \node (a2) [odot] at (135:1) {2};
      \node (a3) [odot] at (225:1) {3};
      \node (a4) [odot] at (315:1) {4};

      \draw[X] (a1) -- (a2);
      \draw[X] (a1) -- (a3);
      \draw[X, densely dashed] (a1) to [bend left=10] (a4);
      \draw[X] (a2) -- (a3);
      \draw[X] (a2) -- (a4);
      \draw[X] (a3) -- (a4);

      \begin{scope}[xshift=1.4cm]
        \node (b0) [odot] at (0,0)   {0};
        \node (b1) [odot] at (315:1) {4};
        \node (b4) [odot] at (45:1)  {1};

        \draw[X] (b0) -- (b1);
        \draw[X] (b0) -- (a4);
        \draw[X] (b0) -- (a1);
        \draw[X] (b0) -- (b4);
        \draw[X] (b1) -- (a4);
        \draw[X, densely dashed] (a4) to [bend left=10] (a1);
        \draw[X] (a1) -- (b4);
        \draw[X] (b4) -- (b1);
      \end{scope}

      \node at (0.7,-1.1) {$2$-clique sum of $K_4$ and $W_5$};
    \end{scope}

    \begin{scope}[xshift=35mm,yshift=0cm,scale=1.5]

      \node (a1) [odot] at (45:1)  {1};
      \node (a2) [odot] at (0,0) {2};
      \node (a4) [odot] at (315:1) {4};

      \draw[X] (a1) -- (a2);
      \draw[X, densely dashed] (a1) to [bend left=8] (a4);
      \draw[X] (a2) -- (a4);

      \begin{scope}[xshift=1.4cm]
        \node (b0) [odot] at (0,0)   {0};
        \node (b1) [odot] at (315:1) {4};
        \node (b4) [odot] at (45:1)  {1};

        \draw[X] (b0) -- (b1);
        \draw[X, densely dashed] (b0) to [bend left=10] (a1);
        \draw[X, densely dashed] (b0) to [bend left=-10] (a1);
        \draw[X, densely dashed] (b0) to [bend left=10] (a4);
        \draw[X, densely dashed] (b0) to [bend left=-10] (a4);
        \draw[X] (b0) -- (b4);
        \draw[X] (b1) -- (a4);
        \draw[X, densely dashed] (a4) to [bend left=8] (a1);
        \draw[X] (a1) -- (b4);
        \draw[X] (b4) -- (b1);
        \draw[X] (a2) -- (b0);
      \end{scope}

      \node at (1.05,-1.1) {$3$-clique sum of $K_4$ and $W_5$};
    \end{scope}

  \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[graphfinal,scale=0.9]

    \begin{scope}
      \node (x) [vdot] at (0,1.05)  {$x$};
      \node (y) [vdot] at (0,-1.05) {$y$};

      \draw[dashed] (x) to [bend left=20] (y);
      \draw[dashed] (x) to [bend left=-20] (y);
      \path (x) -- node {$k$} (y);
    \end{scope}

    \begin{scope}[scale=0.7,xshift=-6cm,yshift=-24mm]
      \draw[fill=black!5]
      (2.8445,0.1433) .. controls (2.6248,0.0666) and (2.3658,0.1393) ..
      (2.1447,0.0762) .. controls (1.9921,0.0326) and (1.8196,0.0378) ..
      (1.6558,0.0378) .. controls (1.5187,0.0378) and (1.3879,0.0927) ..
      (1.2532,0.1049) .. controls (1.1076,0.1181) and (0.9218,0.1658) ..
      (0.8410,0.2871) .. controls (0.5576,0.7122) and (0.9114,1.0030) ..
      (1.1190,1.4182) .. controls (1.1707,1.5216) and (1.1405,1.6999) ..
      (1.0998,1.8017) .. controls (0.9248,2.2393) and (0.2958,2.4115) ..
      (0.1508,2.8465) .. controls (-0.2518,4.0542) and (0.4940,4.7914) ..
      (1.7708,4.7063) .. controls (2.2156,4.6766) and (2.6702,4.5821) ..
      (3.0937,4.4762) .. controls (3.4049,4.3984) and (3.5897,3.9156) ..
      (3.7264,3.6422) .. controls (3.9808,3.1335) and (4.4216,2.1713) ..
      (4.2249,1.5812) .. controls (4.1573,1.3785) and (3.9790,1.0933) ..
      (3.8031,0.9677) .. controls (3.6755,0.8766) and (3.5435,0.8519) ..
      (3.4197,0.7280) .. controls (3.3160,0.6243) and (3.3941,0.5331) ..
      (3.3430,0.4308) .. controls (3.2714,0.2877) and (2.9786,0.1969) ..
      (2.8445,0.1433) -- cycle;
    \end{scope}

    \draw (-3,1) node[odot] {} -- (x);
    \draw (-3.3,0.3) node[odot] {} -- (x);
    \draw (-2.1, 0.2) node[odot] {} -- (y);
    \draw (-2.4, -0.8) node[odot] {} -- (x);

    \begin{scope}[scale=0.7,xshift=19mm,yshift=-24mm]
      \draw[fill=black!5]
      (2.2045,0.0839) .. controls (1.6620,-0.0189) and (0.4182,0.0617) ..
      (0.1339,0.6303) .. controls (-0.0879,1.0738) and (0.7951,0.8447) ..
      (0.9275,1.3976) .. controls (1.0388,1.7254) and (0.3773,1.8484) ..
      (0.3115,2.2496) .. controls (0.2498,2.6512) and (0.6828,2.5813) ..
      (0.7620,2.7002) .. controls (0.8521,2.8352) and (0.5177,3.0087) ..
      (0.4361,3.0740) .. controls (0.0826,3.3568) and (-0.0750,4.0272) ..
      (0.2106,4.5031) .. controls (0.2724,4.6061) and (0.3979,4.7244) ..
      (0.5078,4.7715) .. controls (0.7580,4.8788) and (1.6303,4.9094) ..
      (1.8786,4.7715) .. controls (2.1208,4.6369) and (2.2929,4.2794) ..
      (2.5400,4.1868) .. controls (2.8613,4.0663) and (3.2040,4.2632) ..
      (3.4411,3.9471) .. controls (3.8937,3.3437) and (2.7083,3.2448) ..
      (2.9714,2.8064) .. controls (3.0868,2.6140) and (3.3394,2.4140) ..
      (3.5274,2.2887) .. controls (3.6779,2.1884) and (3.9152,2.1746) ..
      (4.0067,1.9915) .. controls (4.1038,1.7973) and (4.0118,1.4428) ..
      (3.9300,1.2630) .. controls (3.8484,1.0835) and (3.7871,0.8734) ..
      (3.6616,0.7166) .. controls (3.4668,0.4730) and (3.1024,0.3012) ..
      (2.8084,0.2277) .. controls (2.7336,0.2090) and (2.5514,0.2155) ..
      (2.4729,0.1702) .. controls (2.3944,0.1248) and (2.2883,0.0839) ..
      (2.2045,0.0839) -- cycle;
    \end{scope}

    \draw (2.8,0.9) node[odot] {} -- (y);
    \draw (2.8, 0.1) node[odot] {} -- (x);
    \draw (2.5, -0.5) node[odot] {} -- (x);
    \draw (3.3, -0.9) node[odot] {} -- (y);

    \draw[rounded corners=9pt,dashed] (-4.4,1.9) rectangle (0.7,-1.9);
    \draw[rounded corners=9pt,dash dot dot] (-0.7,2.1) rectangle (4.5,-2.1);

    \node at (-2.6,2.3) {$G[V_1] = (V_1,E_1)$};
    \node at (2.7,2.5) {$G[V_2] = (V_2,E_2)$};

  \end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[yscale=0.9,graphfinal]

    \coordinate (c0) at (0,0);
    \coordinate (c1) at (0:0.7);
    \coordinate (c2) at (72:0.7);
    \coordinate (c3) at (144:0.7);
    \coordinate (c4) at (216:0.7);
    \coordinate (c5) at (280:0.7);
    \coordinate (j4) at ($(c3) + (-0.8,0)$);
    \coordinate (j5) at ($(c4) + (-0.8,0)$);

    \draw[Bthick] (j5) -- node[ndot] (c12) {} (c4);
    \draw[Rthick] (c3) to [bend right=20] node[ndot] (c25b) {} (c4);
    \draw[Bthick] (c3) to [bend left=20] node[ndot] (c25a) {} (c4);
    \draw[Rthick] (c4) -- node[ndot] (c56) {} (c0);

    \node (n0) [odot] at (c0) {0};
    \node (n1) [odot] at (c1) {1};
    \node (n2) [odot] at (c2) {2};
    \node (n3) [odot] at (c3) {3};
    \node (n4) [odot] at (c4) {4};
    \node (n5) [odot] at (c5) {5};
    \node (k4) [odot] at (j4) {6};
    \node (k5) [odot] at (j5) {7};

    \node [above=2pt of n3] {$x$};
    \node [below=2pt of n4] {$y$};

    % W_6
    \draw[B] (n0) -- (n1);
    \draw[B] (n0) -- (n2);
    \draw[R] (n0) -- (n3);
    \draw[B] (n0) -- (n4);
    \draw[R] (n0) -- (n5);
    \draw[R] (n1) -- (n2);
    \draw[B] (n2) -- (n3);
    \draw[B] (n4) -- (n5);
    \draw[R] (n5) -- (n1);

    % K_4
    \draw[B] (n3) -- (k4);
    \draw[R] (n3) -- (k5);
    \draw[R] (n4) -- (k4);
    \draw[R] (n4) -- (k5);
    \draw[B] (k4) -- (k5);

    \draw[R,dashed] (n3) to [bend left=19] node[pos=0.22,right=-3pt] {$d_2$} (n4);
    \draw[B,dashed] (n3) to [bend left=-19] node[pos=0.22,left=-3pt] {$d_1$} (n4);

    \draw[X,<-] (c12) to [bend left=36] node[above,sloped] {UE} (c25b);
    \draw[X,<-] (c25b) to (c25a);
    \draw[X,<-] (c25a) to [bend left=36] node[above,sloped] {UE} (c56);

    % dashed boxes
    \draw[rounded corners=9pt,dashed] (-1.5,0.65) rectangle (-0.37,-0.65);
    \draw[rounded corners=9pt,dash dot dot] (-0.77,0.8) rectangle (0.8,-0.8);

    \node[right] at (-1.85,0.75) {$G_1 = K_4 = (V_1,E_1)$};
    \node[left] at (0.8,0.9) {$G_2 = W_6 = (V_2,E_2)$};

    \node[align=left] at (-2.0,0) {$|V_1| = 4$ \\ $|E_1| = 5 + 1$ \\ $|S \cap E_1| = 2$ \\ $|T \cap E_1| = 3$};
    \node[align=right] at (1.3,0) {$6 = |V_2|$ \\ $9 + 1 = |E_2|$ \\ $5 = |S \cap E_2|$ \\ $4 = |T \cap E_2|$};

  \end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[scale=0.432,
    taugraph,
    R/.append style={thin},
    B/.append style={thin},
    Xsemithick/.style={
      black!25, line width=4pt, line join=round, line cap=round,
    },
    BigNode/.style={
      draw, fill=black!10, align=center,
      shape=rectangle, rounded corners=2pt,
      font=\fontsize{4}{4.5}\selectfont\bfseries,
      inner sep=1.2pt,
      no text, minimum width=23pt, minimum height=14pt,
    },
    BigLabel/.append style={
      font=\boldmath\scriptsize,
      inner sep=0pt,
    },
    SmallLabel/.append style={
      font=\fontsize{5}{6}\selectfont\bfseries,
    },
    ellipseNode/.style={
      ellipse, draw=black, fill=black!5,
      minimum width=8.4cm, minimum height=6.0cm, transform shape
    },
    ]

    \def\w{4}
    \def\y{14}

    % \CompleteKFourKFour{node}{R,B,B,B,R,B}
    \def\CompleteKFourKFour#1#2{
      \begin{scope}[
        shift=(#1.center),
        scale=0.7,
        SmallNode/.append style={inner sep=0pt},
        LineStyle0/.style={R},
        LineStyle1/.style={R},
        LineStyle2/.style={R},
        LineStyle4/.style={R},
        LineStyle5/.style={R},
        LineStyle6/.style={R},
        LineStyle7/.style={R},
        LineStyle9/.style={R},
        LineStyle10/.style={R},
        LineStyle11/.style={R},
        ]

        \pgfmathtruncatemacro{\x}{{#2}[0]}
        \tikzset{LineStyle\x/.style={B}}
        \pgfmathtruncatemacro{\x}{{#2}[1]}
        \tikzset{LineStyle\x/.style={B}}
        \pgfmathtruncatemacro{\x}{{#2}[2]}
        \tikzset{LineStyle\x/.style={B}}
        \pgfmathtruncatemacro{\x}{{#2}[3]}
        \tikzset{LineStyle\x/.style={B}}
        \pgfmathtruncatemacro{\x}{{#2}[4]}
        \tikzset{LineStyle\x/.style={B}}

        \node (0) [at={(-1,0.5)}, SmallNode] {0};
        \node (1) [at={(0,0.5)}, SmallNode] {1};
        \node (2) [at={(-1,-0.5)}, SmallNode] {2};
        \node (3) [at={(0,-0.5)}, SmallNode] {3};
        \node (4) [at={(1,0.5)}, SmallNode] {4};
        \node (5) [at={(1,-0.5)}, SmallNode] {5};

        \def\sA{{0,0,0,1,2,1,1,4,3,3}}
        \def\tA{{1,3,2,2,3,4,5,5,4,5}}

        \foreach \x [count=\i from 0] in {0,1,2,4,5,6,7,9,10,11} {
          \pgfmathtruncatemacro{\s}{\sA[\i]}
          \pgfmathtruncatemacro{\t}{\tA[\i]}
          %\draw[\x] (\s) -- node[SmallLabel\x] {\i} (\t);
          \draw[LineStyle\x] (\s) -- (\t);
        }
        % \node at (0,2) {\bf #1};
      \end{scope}
    }

    \begin{scope}[
      shift={(-18,-20)},
      scale=4.5,
      SmallLabel/.append style={
        font=\fontsize{8}{9}\selectfont\bfseries,
      },
      SmallLabel0/.style={SmallLabel},
      SmallLabel1/.style={SmallLabel, pos=0.3},
      SmallLabel2/.style={SmallLabel, swap},
      SmallLabel4/.style={SmallLabel, pos=0.7},
      SmallLabel5/.style={SmallLabel, swap},
      SmallLabel6/.style={SmallLabel},
      SmallLabel7/.style={SmallLabel, pos=0.7, swap},
      SmallLabel9/.style={SmallLabel},
      SmallLabel10/.style={SmallLabel, pos=0.7},
      SmallLabel11/.style={SmallLabel, swap},
      SmallLabel3/.style={SmallLabel, swap},
      SmallLabel8/.style={SmallLabel},
      ]

      \draw [fill=black!10, rounded corners=6pt] (-0.3,0.3) rectangle (2.3,-1.3);

      \node (0) [at={(0,0)}, SmallNode] {0};
      \node (1) [at={(1,0)}, SmallNode] {1};
      \node (2) [at={(0,-1)}, SmallNode] {2};
      \node (3) [at={(1,-1)}, SmallNode] {3};
      \node (4) [at={(2,0)}, SmallNode] {4};
      \node (5) [at={(2,-1)}, SmallNode] {5};

      \def\sA{{0,0,0,1,2,1,1,4,3,3}}
      \def\tA{{1,3,2,2,3,4,5,5,4,5}}

      \foreach \x [count=\i from 0] in {0,1,2,4,5,6,7,9,10,11} {
        \pgfmathtruncatemacro{\s}{\sA[\i]}
        \pgfmathtruncatemacro{\t}{\tA[\i]}
        \draw[X] (\s) -- node[SmallLabel\x] {\x} (\t);
      }

      \draw[X,dashed] (1) to [bend left=-20] node[SmallLabel3] {3} (3);
      \draw[X,dashed] (1) to [bend left=20] node[SmallLabel8] {8} (3);

      % \node at (0,2) {\bf #1};
    \end{scope}

    \begin{scope}[shift={(90:\y)},rotate=90]
      \coordinate (c027AB) at (2,2);
    \end{scope}
    \begin{scope}[shift={(30:\y)},rotate=30]
      \coordinate (c057AB) at (2,-2);
      \coordinate (c056AB) at (5,-2);
    \end{scope}
    \begin{scope}[shift={(330:\y)},rotate=330]
      \coordinate (c0156B) at (7,0);
    \end{scope}
    \begin{scope}[shift={(270:\y)},rotate=270]
      \coordinate (c1456B) at (7,0);
    \end{scope}
    \begin{scope}[shift={(270:\y)},rotate=270]
      \coordinate (c14569) at (5,2);
    \end{scope}

    \draw [Xsemithick] (c027AB) -- (c057AB) -- (c056AB) -- (c0156B) -- (c1456B) -- (c14569);
    %\draw [Xsemithick] (n027AB) -- (n057AB) -- (n056AB) -- (n0156B) -- (n01569) -- (n14569);
    %\draw [Xsemithick] (n027AB) -- (n026AB) -- (n056AB) -- (n0156B) -- (n1456B) -- (n14569);
    %\draw [Xsemithick] (n027AB) -- (n026AB) -- (n056AB) -- (n0156B) -- (n01569) -- (n14569);

    \begin{scope}[shift={(30:\y)},rotate=30]
      \begin{pgfonlayer}{background}
        \node (e30o) at (3.5,0) [ellipseNode] {};
      \end{pgfonlayer}

      \draw[overlay,dashed] (3.5,0) [partial ellipse=170:-30:4.8 and 3.6];
      \coordinate (ec0) at ($(3.5,0) + (170:4.8 and 3.6)$);
      \coordinate (ec1) at ($(3.5,0) + (-30:4.8 and 3.6)$);

      \node (n0569B) at (7,0) [BigNode] {0,5,6,\\9,11};
      \node (n0567B) at (5,2) [BigNode] {0,5,6,\\7,11};
      \node (n056AB) at (5,-2) [BigNode] {0,5,6,\\10,11};
      \node (n057AB) at (2,-2) [BigNode] {0,5,7,\\10,11};
      \node (n0567A) at (2,2) [BigNode] {0,5,6,\\7,10};
      \node (n0579A) at (0,0) [BigNode] {0,5,7,\\9,10};
    \end{scope}

    \begin{scope}[shift={(90:\y)},rotate=90]
      \begin{pgfonlayer}{background}
        \node (e90o) at (3.5,0) [ellipseNode] {};
      \end{pgfonlayer}

      \node (n0269B) at (7,0) [BigNode] {0,2,6,\\9,11};
      \node (n026AB) at (5,2) [BigNode] {0,2,6,\\10,11};
      \node (n0267A) at (2,-2) [BigNode] {0,2,6,\\7,10};
      \node (n0267B) at (5,-2) [BigNode] {0,2,6,\\7,11};
      \node (n027AB) at (2,2) [BigNode] {0,2,7,\\10,11};
      \node (n0279A) at (0,0) [BigNode] {0,2,7,\\9,10};
    \end{scope}

    \begin{scope}[shift={(150:\y)},rotate=150]
      \begin{pgfonlayer}{background}
        \node (e150o) at (3.5,0) [ellipseNode] {};
      \end{pgfonlayer}
      \node (n2469B) at (7,0) [BigNode] {2,4,6,\\9,11};
      \node (n246AB) at (5,-2) [BigNode] {2,4,6,\\10,11};
      \node (n2467B) at (5,2) [BigNode] {2,4,6,\\7,11};
      \node (n2467A) at (2,2) [BigNode] {2,4,6,\\7,10};
      \node (n247AB) at (2,-2) [BigNode] {2,4,7,\\10,11};
      \node (n2479A) at (0,0) [BigNode] {2,4,7,\\9,10};
    \end{scope}

    \begin{scope}[shift={(210:\y)},rotate=210]
      \begin{pgfonlayer}{background}
        \node (e210o) at (3.5,0) [ellipseNode] {};
      \end{pgfonlayer}
      \node (n1246B) at (7,0) [BigNode] {1,2,4,\\6,11};
      \node (n12469) at (5,-2) [BigNode] {1,2,4,\\6,9};
      \node (n1249B) at (5,2) [BigNode] {1,2,4,\\9,11};
      \node (n1249A) at (2,2) [BigNode] {1,2,4,\\9,10};
      \node (n12479) at (2,-2) [BigNode] {1,2,4,\\7,9};
      \node (n1247A) at (0,0) [BigNode] {1,2,4,\\7,10};
    \end{scope}

    \begin{scope}[shift={(270:\y)},rotate=270]
      \begin{pgfonlayer}{background}
        \node (e270o) at (3.5,0) [ellipseNode] {};
      \end{pgfonlayer}
      \node (n1456B) at (7,0) [BigNode] {1,4,5,\\6,11};
      \node (n1459B) at (5,-2) [BigNode] {1,4,5,\\9,11};
      \node (n14569) at (5,2) [BigNode] {1,4,5,\\6,9};
      \node (n1459A) at (2,-2) [BigNode] {1,4,5,\\9,10};
      \node (n14579) at (2,2) [BigNode] {1,4,5,\\7,9};
      \node (n1457A) at (0,0) [BigNode] {1,4,5,\\7,10};
    \end{scope}

    \begin{scope}[shift={(330:\y)},rotate=330]
      \begin{pgfonlayer}{background}
        \node (e330o) at (3.5,0) [ellipseNode] {};
      \end{pgfonlayer}

      \draw[overlay,dashed] (3.5,0) [partial ellipse=190:390:4.8 and 3.6];
      \coordinate (ed0) at ($(3.5,0) + (190:4.8 and 3.6)$);
      \coordinate (ed1) at ($(3.5,0) + (390:4.8 and 3.6)$);

      \node (n0156B) at (7,0) [BigNode] {0,1,5,\\6,11};
      \node (n01569) at (5,-2) [BigNode] {0,1,5,\\6,9};
      \node (n0159B) at (5,2) [BigNode] {0,1,5,\\9,11};
      \node (n01579) at (2,-2) [BigNode] {0,1,5,\\7,9};
      \node (n0159A) at (2,2) [BigNode] {0,1,5,\\9,10};
      \node (n0157A) at (0,0) [BigNode] {0,1,5,\\7,10};
    \end{scope}

    \begin{scope}[shift={(30:\w)},rotate=30]
      \begin{pgfonlayer}{background}
        \node (e30i) at (3.5,0) [ellipseNode] {};
      \end{pgfonlayer}
      \node (n0256B) at (7,0) [BigNode] {0,2,5,\\6,11};
      \node (n0259B) at (5,2) [BigNode] {0,2,5,\\9,11};
      \node (n02569) at (5,-2) [BigNode] {0,2,5,\\6,9};
      \node (n02579) at (2,-2) [BigNode] {0,2,5,\\7,9};
      \node (n0259A) at (2,2) [BigNode] {0,2,5,\\9,10};
      \node (n0257A) at (0,0) [BigNode] {0,2,5,\\7,10};
    \end{scope}

    \begin{scope}[shift={(90:\w)},rotate=90]
      \begin{pgfonlayer}{background}
        \node (e90i) at (3.5,0) [ellipseNode] {};
      \end{pgfonlayer}
      \node (n2569B) at (7,0) [BigNode] {2,5,6,\\9,11};
      \node (n2567B) at (5,2) [BigNode] {2,5,6,\\7,11};
      \node (n256AB) at (5,-2) [BigNode] {2,5,6,\\10,11};
      \node (n2567A) at (2,2) [BigNode] {2,5,6,\\7,10};
      \node (n257AB) at (2,-2) [BigNode] {2,5,7,\\10,11};
      \node (n2579A) at (0,0) [BigNode] {2,5,7,\\9,10};
    \end{scope}

    \begin{scope}[shift={(150:\w)},rotate=150]
      \begin{pgfonlayer}{background}
        \node (e150i) at (3.5,0) [ellipseNode] {};
      \end{pgfonlayer}
      \node (n1269B) at (7,0) [BigNode] {1,2,6,\\9,11};
      \node (n1267B) at (5,-2) [BigNode] {1,2,6,\\7,11};
      \node (n126AB) at (5,2) [BigNode] {1,2,6,\\10,11};
      \node (n1267A) at (2,-2) [BigNode] {1,2,6,\\7,10};
      \node (n127AB) at (2,2) [BigNode] {1,2,7,\\10,11};
      \node (n1279A) at (0,0) [BigNode] {1,2,7,\\9,10};
    \end{scope}

    \begin{scope}[shift={(210:\w)},rotate=210]
      \begin{pgfonlayer}{background}
        \node (e210i) at (3.5,0) [ellipseNode] {};
      \end{pgfonlayer}
      \node (n1469B) at (7,0) [BigNode] {1,4,6,\\9,11};
      \node (n146AB) at (5,-2) [BigNode] {1,4,6,\\10,11};
      \node (n1467B) at (5,2) [BigNode] {1,4,6,\\7,11};
      \node (n147AB) at (2,-2) [BigNode] {1,4,7,\\10,11};
      \node (n1467A) at (2,2) [BigNode] {1,4,6,\\7,10};
      \node (n1479A) at (0,0) [BigNode] {1,4,7,\\9,10};
    \end{scope}

    \begin{scope}[shift={(270:\w)},rotate=270]
      \begin{pgfonlayer}{background}
        \node (e270i) at (3.5,0) [ellipseNode] {};
      \end{pgfonlayer}
      \node (n0146B) at (7,0) [BigNode] {0,1,4,\\6,11};
      \node (n01469) at (5,-2) [BigNode] {0,1,4,\\6,9};
      \node (n0149B) at (5,2) [BigNode] {0,1,4,\\9,11};
      \node (n0149A) at (2,2) [BigNode] {0,1,4,\\9,10};
      \node (n01479) at (2,-2) [BigNode] {0,1,4,\\7,9};
      \node (n0147A) at (0,0) [BigNode] {0,1,4,\\7,10};
    \end{scope}

    \begin{scope}[shift={(330:\w)},rotate=330]
      \begin{pgfonlayer}{background}
        \node (e330i) at (3.5,0) [ellipseNode] {};
      \end{pgfonlayer}
      \node (n0456B) at (7,0) [BigNode] {0,4,5,\\6,11};
      \node (n04569) at (5,2) [BigNode] {0,4,5,\\6,9};
      \node (n0459B) at (5,-2) [BigNode] {0,4,5,\\9,11};
      \node (n0459A) at (2,-2) [BigNode] {0,4,5,\\9,10};
      \node (n04579) at (2,2) [BigNode] {0,4,5,\\7,9};
      \node (n0457A) at (0,0) [BigNode] {0,4,5,\\7,10};
    \end{scope}

    \CompleteKFourKFour{n0569B}{0,5,6,9,11};
    \CompleteKFourKFour{n0567B}{0,5,6,7,11};
    \CompleteKFourKFour{n056AB}{0,5,6,10,11};
    \CompleteKFourKFour{n057AB}{0,5,7,10,11};
    \CompleteKFourKFour{n0567A}{0,5,6,7,10};
    \CompleteKFourKFour{n0579A}{0,5,7,9,10};
    \CompleteKFourKFour{n0269B}{0,2,6,9,11};
    \CompleteKFourKFour{n026AB}{0,2,6,10,11};
    \CompleteKFourKFour{n0267A}{0,2,6,7,10};
    \CompleteKFourKFour{n0267B}{0,2,6,7,11};
    \CompleteKFourKFour{n027AB}{0,2,7,10,11};
    \CompleteKFourKFour{n0279A}{0,2,7,9,10};
    \CompleteKFourKFour{n2469B}{2,4,6,9,11};
    \CompleteKFourKFour{n246AB}{2,4,6,10,11};
    \CompleteKFourKFour{n2467B}{2,4,6,7,11};
    \CompleteKFourKFour{n2467A}{2,4,6,7,10};
    \CompleteKFourKFour{n247AB}{2,4,7,10,11};
    \CompleteKFourKFour{n2479A}{2,4,7,9,10};
    \CompleteKFourKFour{n1246B}{1,2,4,6,11};
    \CompleteKFourKFour{n12469}{1,2,4,6,9};
    \CompleteKFourKFour{n1249B}{1,2,4,9,11};
    \CompleteKFourKFour{n1249A}{1,2,4,9,10};
    \CompleteKFourKFour{n12479}{1,2,4,7,9};
    \CompleteKFourKFour{n1247A}{1,2,4,7,10};
    \CompleteKFourKFour{n1456B}{1,4,5,6,11};
    \CompleteKFourKFour{n1459B}{1,4,5,9,11};
    \CompleteKFourKFour{n14569}{1,4,5,6,9};
    \CompleteKFourKFour{n1459A}{1,4,5,9,10};
    \CompleteKFourKFour{n14579}{1,4,5,7,9};
    \CompleteKFourKFour{n1457A}{1,4,5,7,10};
    \CompleteKFourKFour{n0156B}{0,1,5,6,11};
    \CompleteKFourKFour{n01569}{0,1,5,6,9};
    \CompleteKFourKFour{n0159B}{0,1,5,9,11};
    \CompleteKFourKFour{n01579}{0,1,5,7,9};
    \CompleteKFourKFour{n0159A}{0,1,5,9,10};
    \CompleteKFourKFour{n0157A}{0,1,5,7,10};
    \CompleteKFourKFour{n0256B}{0,2,5,6,11};
    \CompleteKFourKFour{n0259B}{0,2,5,9,11};
    \CompleteKFourKFour{n02569}{0,2,5,6,9};
    \CompleteKFourKFour{n02579}{0,2,5,7,9};
    \CompleteKFourKFour{n0259A}{0,2,5,9,10};
    \CompleteKFourKFour{n0257A}{0,2,5,7,10};
    \CompleteKFourKFour{n2569B}{2,5,6,9,11};
    \CompleteKFourKFour{n2567B}{2,5,6,7,11};
    \CompleteKFourKFour{n256AB}{2,5,6,10,11};
    \CompleteKFourKFour{n2567A}{2,5,6,7,10};
    \CompleteKFourKFour{n257AB}{2,5,7,10,11};
    \CompleteKFourKFour{n2579A}{2,5,7,9,10};
    \CompleteKFourKFour{n1269B}{1,2,6,9,11};
    \CompleteKFourKFour{n1267B}{1,2,6,7,11};
    \CompleteKFourKFour{n126AB}{1,2,6,10,11};
    \CompleteKFourKFour{n1267A}{1,2,6,7,10};
    \CompleteKFourKFour{n127AB}{1,2,7,10,11};
    \CompleteKFourKFour{n1279A}{1,2,7,9,10};
    \CompleteKFourKFour{n1469B}{1,4,6,9,11};
    \CompleteKFourKFour{n146AB}{1,4,6,10,11};
    \CompleteKFourKFour{n1467B}{1,4,6,7,11};
    \CompleteKFourKFour{n147AB}{1,4,7,10,11};
    \CompleteKFourKFour{n1467A}{1,4,6,7,10};
    \CompleteKFourKFour{n1479A}{1,4,7,9,10};
    \CompleteKFourKFour{n0146B}{0,1,4,6,11};
    \CompleteKFourKFour{n01469}{0,1,4,6,9};
    \CompleteKFourKFour{n0149B}{0,1,4,9,11};
    \CompleteKFourKFour{n0149A}{0,1,4,9,10};
    \CompleteKFourKFour{n01479}{0,1,4,7,9};
    \CompleteKFourKFour{n0147A}{0,1,4,7,10};
    \CompleteKFourKFour{n0456B}{0,4,5,6,11};
    \CompleteKFourKFour{n04569}{0,4,5,6,9};
    \CompleteKFourKFour{n0459B}{0,4,5,9,11};
    \CompleteKFourKFour{n0459A}{0,4,5,9,10};
    \CompleteKFourKFour{n04579}{0,4,5,7,9};
    \CompleteKFourKFour{n0457A}{0,4,5,7,10};

    \draw [R] (n0459A) -- (n1459A);
    \draw [B] (n0459A) -- (n0259A);
    \draw [R] (n0459A) -- (n0149A);
    \draw [B] (n0459A) -- (n04569);
    \draw [R] (n0459A) -- (n0457A);
    \draw [B] (n0459A) -- (n0459B);
    \draw [B] (n1459A) -- (n1249A);
    \draw [R] (n1459A) -- (n0159A);
    \draw [B] (n1459A) -- (n14569);
    \draw [R] (n1459A) -- (n1457A);
    \draw [B] (n1459A) -- (n1459B);
    \draw [B] (n0159A) -- (n0259A);
    \draw [R] (n0159A) -- (n0149A);
    \draw [B] (n0159A) -- (n01569);
    \draw [R] (n0159A) -- (n0157A);
    \draw [B] (n0159A) -- (n0159B);
    \draw [B] (n0149A) -- (n1249A);
    \draw [B] (n0149A) -- (n01469);
    \draw [R] (n0149A) -- (n0147A);
    \draw [B] (n0149A) -- (n0149B);
    \draw [R] (n0259A) -- (n2579A);
    \draw [R] (n0259A) -- (n0279A);
    \draw [B] (n0259A) -- (n02569);
    \draw [R] (n0259A) -- (n0257A);
    \draw [B] (n0259A) -- (n0259B);
    \draw [R] (n0579A) -- (n2579A);
    \draw [R] (n0579A) -- (n0279A);
    \draw [B] (n0579A) -- (n0567A);
    \draw [B] (n0579A) -- (n057AB);
    \draw [R] (n04569) -- (n14569);
    \draw [B] (n04569) -- (n02569);
    \draw [R] (n04569) -- (n01469);
    \draw [B] (n04569) -- (n04579);
    \draw [R] (n04569) -- (n0456B);
    \draw [R] (n0457A) -- (n1457A);
    \draw [B] (n0457A) -- (n0257A);
    \draw [R] (n0457A) -- (n0147A);
    \draw [B] (n0457A) -- (n0567A);
    \draw [R] (n0457A) -- (n04579);
    \draw [B] (n0457A) -- (n057AB);
    \draw [R] (n04579) -- (n14579);
    \draw [B] (n04579) -- (n02579);
    \draw [R] (n04579) -- (n01479);
    \draw [B] (n04579) -- (n0459B);
    \draw [R] (n0459B) -- (n1459B);
    \draw [B] (n0459B) -- (n0259B);
    \draw [R] (n0459B) -- (n0149B);
    \draw [R] (n0459B) -- (n0456B);
    \draw [R] (n1249A) -- (n2479A);
    \draw [R] (n1249A) -- (n1279A);
    \draw [B] (n1249A) -- (n12469);
    \draw [R] (n1249A) -- (n1247A);
    \draw [B] (n1249A) -- (n1249B);
    \draw [R] (n1479A) -- (n2479A);
    \draw [R] (n1479A) -- (n1279A);
    \draw [B] (n1479A) -- (n1467A);
    \draw [B] (n1479A) -- (n147AB);
    \draw [B] (n14569) -- (n12469);
    \draw [R] (n14569) -- (n01569);
    \draw [B] (n14569) -- (n14579);
    \draw [R] (n14569) -- (n1456B);
    \draw [B] (n1457A) -- (n1247A);
    \draw [R] (n1457A) -- (n0157A);
    \draw [B] (n1457A) -- (n1467A);
    \draw [R] (n1457A) -- (n14579);
    \draw [B] (n1457A) -- (n147AB);
    \draw [B] (n14579) -- (n12479);
    \draw [R] (n14579) -- (n01579);
    \draw [B] (n14579) -- (n1459B);
    \draw [B] (n1459B) -- (n1249B);
    \draw [R] (n1459B) -- (n0159B);
    \draw [R] (n1459B) -- (n1456B);
    \draw [B] (n01569) -- (n02569);
    \draw [R] (n01569) -- (n01469);
    \draw [B] (n01569) -- (n01579);
    \draw [R] (n01569) -- (n0156B);
    \draw [B] (n0157A) -- (n0257A);
    \draw [R] (n0157A) -- (n0147A);
    \draw [B] (n0157A) -- (n0567A);
    \draw [R] (n0157A) -- (n01579);
    \draw [B] (n0157A) -- (n057AB);
    \draw [B] (n01579) -- (n02579);
    \draw [R] (n01579) -- (n01479);
    \draw [B] (n01579) -- (n0159B);
    \draw [B] (n0159B) -- (n0259B);
    \draw [R] (n0159B) -- (n0149B);
    \draw [R] (n0159B) -- (n0156B);
    \draw [B] (n01469) -- (n12469);
    \draw [B] (n01469) -- (n01479);
    \draw [R] (n01469) -- (n0146B);
    \draw [B] (n0147A) -- (n1247A);
    \draw [B] (n0147A) -- (n1467A);
    \draw [R] (n0147A) -- (n01479);
    \draw [B] (n0147A) -- (n147AB);
    \draw [B] (n01479) -- (n12479);
    \draw [B] (n01479) -- (n0149B);
    \draw [B] (n0149B) -- (n1249B);
    \draw [R] (n0149B) -- (n0146B);
    \draw [B] (n2579A) -- (n1279A);
    \draw [B] (n2579A) -- (n2479A);
    \draw [B] (n2579A) -- (n2567A);
    \draw [R] (n2579A) -- (n02579);
    \draw [B] (n2579A) -- (n257AB);
    \draw [B] (n0279A) -- (n1279A);
    \draw [B] (n0279A) -- (n2479A);
    \draw [B] (n0279A) -- (n0267A);
    \draw [R] (n0279A) -- (n02579);
    \draw [B] (n0279A) -- (n027AB);
    \draw [R] (n02569) -- (n2569B);
    \draw [R] (n02569) -- (n0269B);
    \draw [B] (n02569) -- (n02579);
    \draw [R] (n02569) -- (n0256B);
    \draw [R] (n0257A) -- (n02579);
    \draw [B] (n02579) -- (n0259B);
    \draw [R] (n0259B) -- (n2569B);
    \draw [R] (n0259B) -- (n0269B);
    \draw [R] (n0259B) -- (n0256B);
    \draw [R] (n0567A) -- (n2567A);
    \draw [R] (n0567A) -- (n0267A);
    \draw [R] (n0567A) -- (n056AB);
    \draw [R] (n0567A) -- (n0567B);
    \draw [R] (n057AB) -- (n257AB);
    \draw [R] (n057AB) -- (n027AB);
    \draw [R] (n057AB) -- (n056AB);
    \draw [R] (n057AB) -- (n0567B);
    \draw [R] (n0569B) -- (n2569B);
    \draw [R] (n0569B) -- (n0269B);
    \draw [B] (n0569B) -- (n0567B);
    \draw [B] (n0569B) -- (n056AB);
    \draw [R] (n0456B) -- (n1456B);
    \draw [B] (n0456B) -- (n0256B);
    \draw [R] (n0456B) -- (n0146B);
    \draw [B] (n0456B) -- (n0567B);
    \draw [B] (n0456B) -- (n056AB);
    \draw [B] (n2479A) -- (n2467A);
    \draw [R] (n2479A) -- (n12479);
    \draw [B] (n2479A) -- (n247AB);
    \draw [B] (n1279A) -- (n1267A);
    \draw [R] (n1279A) -- (n12479);
    \draw [B] (n1279A) -- (n127AB);
    \draw [R] (n12469) -- (n2469B);
    \draw [R] (n12469) -- (n1269B);
    \draw [B] (n12469) -- (n12479);
    \draw [R] (n12469) -- (n1246B);
    \draw [R] (n1247A) -- (n12479);
    \draw [B] (n12479) -- (n1249B);
    \draw [R] (n1249B) -- (n2469B);
    \draw [R] (n1249B) -- (n1269B);
    \draw [R] (n1249B) -- (n1246B);
    \draw [R] (n1467A) -- (n2467A);
    \draw [R] (n1467A) -- (n1267A);
    \draw [R] (n1467A) -- (n146AB);
    \draw [R] (n1467A) -- (n1467B);
    \draw [R] (n147AB) -- (n247AB);
    \draw [R] (n147AB) -- (n127AB);
    \draw [R] (n147AB) -- (n146AB);
    \draw [R] (n147AB) -- (n1467B);
    \draw [R] (n1469B) -- (n2469B);
    \draw [R] (n1469B) -- (n1269B);
    \draw [B] (n1469B) -- (n1467B);
    \draw [B] (n1469B) -- (n146AB);
    \draw [B] (n1456B) -- (n1246B);
    \draw [R] (n1456B) -- (n0156B);
    \draw [B] (n1456B) -- (n1467B);
    \draw [B] (n1456B) -- (n146AB);
    \draw [B] (n0156B) -- (n0256B);
    \draw [R] (n0156B) -- (n0146B);
    \draw [B] (n0156B) -- (n0567B);
    \draw [B] (n0156B) -- (n056AB);
    \draw [B] (n0146B) -- (n1246B);
    \draw [B] (n0146B) -- (n1467B);
    \draw [B] (n0146B) -- (n146AB);
    \draw [B] (n2567A) -- (n1267A);
    \draw [B] (n2567A) -- (n2467A);
    \draw [R] (n2567A) -- (n256AB);
    \draw [R] (n2567A) -- (n2567B);
    \draw [B] (n257AB) -- (n127AB);
    \draw [B] (n257AB) -- (n247AB);
    \draw [R] (n257AB) -- (n256AB);
    \draw [R] (n257AB) -- (n2567B);
    \draw [B] (n0267A) -- (n1267A);
    \draw [B] (n0267A) -- (n2467A);
    \draw [R] (n0267A) -- (n026AB);
    \draw [R] (n0267A) -- (n0267B);
    \draw [B] (n027AB) -- (n127AB);
    \draw [B] (n027AB) -- (n247AB);
    \draw [R] (n027AB) -- (n026AB);
    \draw [R] (n027AB) -- (n0267B);
    \draw [B] (n2569B) -- (n1269B);
    \draw [B] (n2569B) -- (n2469B);
    \draw [B] (n2569B) -- (n2567B);
    \draw [B] (n2569B) -- (n256AB);
    \draw [B] (n0269B) -- (n1269B);
    \draw [B] (n0269B) -- (n2469B);
    \draw [B] (n0269B) -- (n0267B);
    \draw [B] (n0269B) -- (n026AB);
    \draw [R] (n056AB) -- (n256AB);
    \draw [R] (n056AB) -- (n026AB);
    \draw [R] (n0567B) -- (n2567B);
    \draw [R] (n0567B) -- (n0267B);
    \draw [R] (n2467A) -- (n246AB);
    \draw [R] (n2467A) -- (n2467B);
    \draw [R] (n247AB) -- (n246AB);
    \draw [R] (n247AB) -- (n2467B);
    \draw [R] (n1267A) -- (n126AB);
    \draw [R] (n1267A) -- (n1267B);
    \draw [R] (n127AB) -- (n126AB);
    \draw [R] (n127AB) -- (n1267B);
    \draw [B] (n2469B) -- (n2467B);
    \draw [B] (n2469B) -- (n246AB);
    \draw [B] (n1269B) -- (n1267B);
    \draw [B] (n1269B) -- (n126AB);
    \draw [R] (n146AB) -- (n246AB);
    \draw [R] (n146AB) -- (n126AB);
    \draw [R] (n1467B) -- (n2467B);
    \draw [R] (n1467B) -- (n1267B);
    \draw [B] (n256AB) -- (n126AB);
    \draw [B] (n256AB) -- (n246AB);
    \draw [B] (n2567B) -- (n1267B);
    \draw [B] (n2567B) -- (n2467B);
    \draw [B] (n026AB) -- (n126AB);
    \draw [B] (n026AB) -- (n246AB);
    \draw [B] (n0267B) -- (n1267B);
    \draw [B] (n0267B) -- (n2467B);

    \draw [dashdotted,semithick] ($(e210o) + (145:4.0)$) .. controls +(7.5,5.5) and +(-7.5,-6.0) ..
    ($(e210i) + (330:3.8)$) -- ($(e30i) + (150:3.8)$)
    .. controls +(7.5,6.0) and +(-7.5,-5.5) .. ($(e30o) + (325:4.0)$);

    \draw[dashed] (ec0) -- (ed0);
    \draw[dashed] (ec1) -- (ed1);

    \node [below=5mm of e330o.315,align=center] {See excerpt\\in figure~\ref{fig:tau-k4k4 zoom}.};

  \end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale=1.0,
    taugraph,
    BigNode/.style={
      draw, fill=black!10, align=center,
      shape=rectangle, rounded corners=2pt,
      font=\fontsize{4}{4.5}\selectfont\bfseries,
      inner sep=1.2pt,
      no text, minimum width=73pt, minimum height=43pt,
    },
    BigLabel/.append style={
      font=\boldmath\scriptsize,
      inner sep=0pt,
      fill=black!5,
    },
    SmallLabel/.append style={
      font=\fontsize{5}{6}\selectfont\bfseries,
    },
    ellipseNode/.style={
      ellipse, draw=black, fill=black!5,
      minimum width=8.4cm, minimum height=6.0cm, transform shape
    },
    ]

    \begin{scope}[shift={(0,0)}, scale=1.2]
      \draw [fill=black!5] (3.75,0) ellipse (4.2 and 3.0);
      \node (z0569B) at (7.5,0) [BigNode] {0,5,6,\\9,11};
      \node (z0567B) at (5.5,2) [BigNode] {0,5,6,\\7,11};
      \node (z056AB) at (5.5,-2) [BigNode] {0,5,6,\\10,11};
      \node (z057AB) at (2,-2) [BigNode] {0,5,7,\\10,11};
      \node (z0567A) at (2,2) [BigNode] {0,5,6,\\7,10};
      \node (z0579A) at (0,0) [BigNode] {0,5,7,\\9,10};
    \end{scope}

    \begin{scope}[shift={(0,-8)}, scale=1.2]
      \draw [fill=black!5] (3.75,0) ellipse (4.2 and 3.0);

      \node (z0156B) at (7.5,0) [BigNode] {0,1,5,\\6,11};
      \node (z01569) at (5.5,-2) [BigNode] {0,1,5,\\6,9};
      \node (z0159B) at (5.5,2) [BigNode] {0,1,5,\\9,11};
      \node (z01579) at (2,-2) [BigNode] {0,1,5,\\7,9};
      \node (z0159A) at (2,2) [BigNode] {0,1,5,\\9,10};
      \node (z0157A) at (0,0) [BigNode] {0,1,5,\\7,10};
    \end{scope}

    \begin{scope}
      \CompleteKFourKFour{(z0569B.center)}{0,5,6,9,11,3};
      \CompleteKFourKFour{(z0567B.center)}{0,5,6,7,11,3};
      \CompleteKFourKFour{(z056AB.center)}{0,5,6,10,11,3};
      \CompleteKFourKFour{(z057AB.center)}{0,5,7,10,11,3};
      \CompleteKFourKFour{(z0567A.center)}{0,5,6,7,10,3};
      \CompleteKFourKFour{(z0579A.center)}{0,5,7,9,10,3};
    \end{scope}

    \begin{scope}
      \CompleteKFourKFour{(z0156B.center)}{0,1,5,6,11,8};
      \CompleteKFourKFour{(z01569.center)}{0,1,5,6,9,8};
      \CompleteKFourKFour{(z0159B.center)}{0,1,5,9,11,8};
      \CompleteKFourKFour{(z01579.center)}{0,1,5,7,9,8};
      \CompleteKFourKFour{(z0159A.center)}{0,1,5,9,10,8};
      \CompleteKFourKFour{(z0157A.center)}{0,1,5,7,10,8};
    \end{scope}

    % edges within top group
    \draw [B,thick] (z0567B) -- node[BigLabel] {$(9,7)$} (z0569B);
    \draw [B,thick] (z056AB) -- node[BigLabel] {$(9,10)$} (z0569B);
    \draw [R,thick] (z057AB) -- node[BigLabel,pos=0.25] {$(10,6)$} (z0567B);
    \draw [R,thick] (z057AB) -- node[BigLabel] {$(7,6)$} (z056AB);
    \draw [R,thick] (z0567A) -- node[BigLabel] {$(10,11)$} (z0567B);
    \draw [R,thick] (z0567A) -- node[BigLabel,pos=0.25] {$(7,11)$} (z056AB);
    \draw [B,thick] (z0579A) -- node[BigLabel] {$(11,9)$} (z057AB);
    \draw [B,thick] (z0579A) -- node[BigLabel] {$(6,9)$} (z0567A);

    % edges within bottom group
    \draw [B,thick] (z0159A) -- node[BigLabel,pos=0.25] {$(6,10)$} (z01569);
    \draw [R,thick] (z0157A) -- node[BigLabel] {$(7,9)$} (z0159A);
    \draw [B,thick] (z0159A) -- node[BigLabel] {$(11,10)$} (z0159B);
    \draw [B,thick] (z01579) -- node[BigLabel] {$(6,7)$} (z01569);
    \draw [R,thick] (z01569) -- node[BigLabel] {$(9,11)$} (z0156B);
    \draw [R,thick] (z0157A) -- node[BigLabel] {$(10,9)$} (z01579);
    \draw [B,thick] (z01579) -- node[BigLabel,pos=0.25] {$(11,7)$} (z0159B);
    \draw [R,thick] (z0159B) -- node[BigLabel] {$(9,6)$} (z0156B);

    \begin{scope}[BigLabel/.append style={fill=white}]
      \draw [B] (z0157A) -- node[BigLabel,pos=0.8] {$(11,1)$} (z057AB);
      \draw [B] (z0157A) -- node[BigLabel,pos=0.3] {$(6,1)$} (z0567A);
      \draw [B] (z0567B) -- node[BigLabel,pos=0.7] {$(1,7)$} (z0156B);
      \draw [B] (z056AB) -- node[BigLabel,pos=0.2] {$(1,10)$} (z0156B);
    \end{scope}

    \draw [dashdotted,semithick] (-1,-4) .. controls +(2,1.5) and +(-2,0) .. (4.5,-4) .. controls +(2,0) and +(-2,1.5) .. (10,-4);

  \end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[scale=2.0,taugraph]

    % \CompleteKFourLeft{node}{R,B,B,B,R,B}
    \def\CompleteKFourLeft#1#2#3{
      \begin{scope}[
        shift={#1},
        SmallNode/.append style={inner sep=0.8pt},
        LineStyle0/.style={R},
        LineStyle1/.style={R},
        LineStyle2/.style={R},
        LineStyle3/.style={R},
        LineStyle4/.style={R},
        LineStyle5/.style={R},
        SmallLabel0/.style={SmallLabel},
        SmallLabel1/.style={SmallLabel, pos=0.3},
        SmallLabel2/.style={SmallLabel, swap},
        SmallLabel3/.style={SmallLabel},
        SmallLabel4/.style={SmallLabel, pos=0.7},
        SmallLabel5/.style={SmallLabel, swap},
        BendStyle0/.style={},
        BendStyle1/.style={},
        BendStyle2/.style={},
        BendStyle3/.style={},
        BendStyle4/.style={},
        BendStyle5/.style={},
        ]

        \pgfmathtruncatemacro{\x}{{#2}[0]}
        \tikzset{LineStyle\x/.append style={B}}
        \pgfmathtruncatemacro{\x}{{#2}[1]}
        \tikzset{LineStyle\x/.append style={B}}
        \pgfmathtruncatemacro{\x}{{#2}[2]}
        \tikzset{LineStyle\x/.append style={B}}

        \node (0) [at={(-1,0.5)}, SmallNode] {0};
        \node (1) [at={(0,0.5)}, SmallNode] {1};
        \node (2) [at={(-1,-0.5)}, SmallNode] {2};
        \node (3) [at={(0,-0.5)}, SmallNode] {3};

        \def\sA{{0,0,0,1,1,2}}
        \def\tA{{1,3,2,3,2,3}}

        \foreach \x [count=\i from 0] in {0,1,2,3,4,5} {
          \pgfmathtruncatemacro{\s}{\sA[\i]}
          \pgfmathtruncatemacro{\t}{\tA[\i]}
          \pgfmathtruncatemacro{\n}{\i + #3}
          \draw[LineStyle\x] (\s) to[BendStyle\x] node[SmallLabel\x] {\n} (\t);
        }

      \end{scope}
    }

    \CompleteKFourLeft{(0,0)}{0,2,3}{0};
    \CompleteKFourLeft{(2,0)}{0,2,3}{6};
    \CompleteKFourLeft{(3.5,0)}{1,4,5}{6};

    \node [align=center, anchor=north] at (-0.5,-0.7) {%
      top $K_4$ instance\\from figure~\ref{fig:tau-k4}%
    };

    \node [align=center, anchor=north] at (2.25,-0.7) {%
      renumbered and inverted\\as second instance%
    };

    \CompleteKFourKFour{(5.5,0)}{0,2,3,7,10,11};

    \node [align=center, anchor=north] at (5.5,-0.7) {%
      $2$-clique sum of the two%
    };

  \end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[graphfinal,
    scale=1.5,
    vlabel/.append style={font=\footnotesize, node distance=2mm},
    label0/.style={vlabel, yshift=-0.5mm},
    label1/.style={vlabel, inner sep=0.5pt},
    label2/.style={vlabel, xshift=0.5mm},
    label3/.style={vlabel, inner sep=0.5pt},
    label4/.style={vlabel, yshift=0.5mm, xshift=0.2mm},
    label5/.style={vlabel, inner sep=0.5pt},
    label6/.style={vlabel, xshift=-0.5mm},
    label7/.style={vlabel, inner sep=0.5pt},
    ]

    \coordinate (Axy) at (2.9,2.7);
    \coordinate (Axz) at (5.8,2.7);
    \coordinate (Ayz) at (8.7,2.7);

    \begin{scope}[shift=(Axy.center)]

      \node (0) [at={(0,0)}, vdot] {$y$};
      \node (1) [at={(-1,0)}, vdot] {$x$};
      \node (2) [at={(0,1)}, vdot] {$v$};
      \node (3) [at={(1,0)}, vdot] {$z$};
      \node (4) [at={(0,-1)}, vdot] {\phantom{$x$}};

      \draw[R] (0) -- node[label2] {2} (1);
      \draw[B] (1) -- node[label1] {1} (2);
      \draw[B] (0) -- node[label0] {0} (2);
      \draw[R] (2) -- node[label7] {7} (3);
      \draw[R] (0) -- node[label6] {6} (3);
      \draw[B] (3) -- node[label5] {5} (4);
      \draw[B] (0) -- node[label4] {4} (4);
      \draw[R] (4) -- node[label3] {3} (1);

      \node at (0.9,0.9) {$7_{\text{T}}$};

      \node[rotate=270,font=\Large] at (0,-1.5) {$\Rightarrow$};

    \end{scope}

    \begin{scope}[shift=(Axz.center)]

      \node (0) [at={(0,0)}, vdot] {$y$};
      \node (1) [at={(-1,0)}, vdot] {$x$};
      \node (2) [at={(0,1)}, vdot] {$v$};
      \node (3) [at={(1,0)}, vdot] {$z$};
      \node (4) [at={(0,-1)}, vdot] {\phantom{$x$}};

      \draw[R] (0) -- node[label2] {2} (1);
      \draw[B] (1) -- node[label1] {1} (2);
      \draw[R] (0) -- node[label0] {0} (2);
      \draw[B] (2) -- node[label7] {7} (3);
      \draw[R] (0) -- node[label6] {6} (3);
      \draw[B] (3) -- node[label5] {5} (4);
      \draw[B] (0) -- node[label4] {4} (4);
      \draw[R] (4) -- node[label3] {3} (1);

      \node at (0.9,0.9) {$0_{\text{T}}$};

      \node[rotate=270,font=\Large] at (0,-1.5) {$\Rightarrow$};

    \end{scope}

    \begin{scope}[shift=(Ayz.center)]

      \node (0) [at={(0,0)}, vdot] {$y$};
      \node (1) [at={(-1,0)}, vdot] {$x$};
      \node (2) [at={(0,1)}, vdot] {$v$};
      \node (3) [at={(1,0)}, vdot] {$z$};
      \node (4) [at={(0,-1)}, vdot] {\phantom{$x$}};

      \draw[R] (0) -- node[label2] {2} (1);
      \draw[R] (1) -- node[label1] {1} (2);
      \draw[B] (0) -- node[label0] {0} (2);
      \draw[B] (2) -- node[label7] {7} (3);
      \draw[R] (0) -- node[label6] {6} (3);
      \draw[B] (3) -- node[label5] {5} (4);
      \draw[R] (0) -- node[label4] {4} (4);
      \draw[B] (4) -- node[label3] {3} (1);

      \node at (0.9,0.9) {$1_{\text{T}}$};

      \node[rotate=270,font=\Large] at (0,-1.5) {$\Rightarrow$};

    \end{scope}

    \coordinate (Gxy) at (2.9,0);
    \coordinate (Gxz) at (5.8,0);
    \coordinate (Gyz) at (8.7,0);

    \begin{scope}[shift=(Gxy.center)]

      \node (0) [at={(0,0)}, vdot] {$y$};
      \node (1) [at={(-1,0)}, vdot] {$x$};
      \node (3) [at={(1,0)}, vdot] {$z$};
      \node (4) [at={(0,-1)}, vdot] {\phantom{$x$}};

      \draw[B] (1) to[bend left=20] node[vlabel,above,yshift=1mm,align=center] {$e_{x,y} =$\\$\{0,1\}$} (0);
      \draw[R] (1) to[bend left=-20] node[vlabel,below] {2} (0);
      \draw[R] (0) -- node[label6] {6} (3);
      \draw[B] (3) -- node[label5] {5} (4);
      \draw[B] (0) -- node[label4] {4} (4);
      \draw[R] (4) -- node[label3] {3} (1);

      \node at (0,-1.5) {$G_{x,y} = G_{1,0} \cong B_{4,2}$};

    \end{scope}

    \begin{scope}[shift=(Gxz.center)]

      \node (0) [at={(0,0)}, vdot] {$y$};
      \node (1) [at={(-1,0)}, vdot] {$x$};
      \node (3) [at={(1,0)}, vdot] {$z$};
      \node (4) [at={(0,-1)}, vdot] {\phantom{$x$}};

      \draw[B] (1) to[bend left=50,looseness=1.1] node[vlabel,above] {$e_{x,z} = \{1,7\}$} (3);
      \draw[R] (0) -- node[label2] {2} (1);
      \draw[R] (0) -- node[label6] {6} (3);
      \draw[B] (3) -- node[label5] {5} (4);
      \draw[B] (0) -- node[label4] {4} (4);
      \draw[R] (4) -- node[label3] {3} (1);

      \node at (0,-1.5) {$G_{x,z} = G_{1,7} \cong K_4$};

    \end{scope}

    \begin{scope}[shift=(Gyz.center)]

      \node (0) [at={(0,0)}, vdot] {$y$};
      \node (1) [at={(-1,0)}, vdot] {$x$};
      \node (3) [at={(1,0)}, vdot] {$z$};
      \node (4) [at={(0,-1)}, vdot] {\phantom{$x$}};

      \draw[B] (0) to[bend left=20] node[vlabel,above,yshift=1mm,align=center] {$e_{y,z} =$\\$\{0,7\}$} (3);
      \draw[R] (0) to[bend left=-20] node[vlabel,below] {6} (3);
      \draw[R] (0) -- node[label2] {2} (1);
      \draw[B] (3) -- node[label5] {5} (4);
      \draw[R] (0) -- node[label4] {4} (4);
      \draw[B] (4) -- node[label7] {7} (1);

      \node at (0,-1.5) {$G_{y,z} = G_{0,7} \cong B_{4,2}$};

    \end{scope}

  \end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[yscale=0.9,xscale=0.9]

    \draw[fill=black!5,rounded corners=2mm] (-1.2,0.2) rectangle (1.2,-1.0);
    \node at (-0.85,-0.75) {$G_{a,b}$};

    \coordinate (x) at (-1,0);
    \coordinate (y) at (0,0);
    \coordinate (z) at (1,0);
    \coordinate (v) at (0,1);

    \coordinate (w) at (-0.2,-0.8);
    \coordinate (e1) at (0.4,-0.8);
    \coordinate (e2) at ($(e1) + (0.4,0.3)$);

    \draw[Rthick, postaction={draw, R}] (e1) -- (e2)
    .. controls +(-0.2, 0.3) and +(0.1,-0.4) .. (y) -- (v) -- (x)
    .. controls +(0.1,-0.4) and +(0,0.2) .. (-0.3,-0.5)
    .. controls +(0,-0.1) and +(-0.2, 0.2) .. (e1);

    \node (x) [vdot] at (-1,0) {$a$};
    \node (y) [vdot] at (0,0) {$b$};
    \node (z) [vdot] at (1,0) {$c$};
    \node (v) [vdot] at (0,1) {$v$};

    \node (w) [odotsmall] at (-0.2,-0.8) {};
    \node (e1) [odotsmall] at (e1) {};
    \node (e2) [odotsmall] at (e2) {};

    \draw[R,dashed] (x) -- node [vlabel,below,inner sep=3pt] {$e_{a,b}$} (y);
    \path (x) -- node [red,vlabel,pos=0.3,inner sep=3pt] {$e_a$} (v);
    \path (y) -- node [red,vlabel,pos=0.2,inner sep=4pt] {$e_b$} (v);
    \draw[B] (z) -- node [vlabel,swap] {$e_c$} (v);

    \draw[B] (x) .. controls +(-0.3,-0.7) and +(-0.1,0.4) ..
    (-0.6,-0.6) .. controls +(0.1,-0.4) and +(-0.3,-0.1) .. (w);

    \draw[B] (w) .. controls +(0.3,0.3) and +(-0.1,-0.2) .. (y);

    \draw[B] (w) .. controls +(0.4,0.05) and +(-0.1,-0.2) ..
    (e1) node [odotsmall] {} -- node[below] {$e$}
    (e2) node [odotsmall] (e2) {}
    .. controls +(0.1,0.1) and +(-0.3,-0.3) .. (z);

    % \draw[R] (e2) .. controls +(-0.2, 0.3) and +(0.1,-0.4) .. (y);

    % \draw[R] (e1) .. controls +(-0.2, 0.2) and +(0,-0.1) ..
    % (-0.3,-0.5) .. controls +(0,0.2) and +(0.1,-0.4) .. (x);

    \draw[R, dashed] ($(e2) + (0.2,-0.3)$)
    .. controls +(-0.4,0.2) and +(0.2,-0.4) .. (0.3,0.2)
    .. controls +(-0.2,0.4) and +(0.2,0) .. (-1.1,0.7)
    node[above right,xshift=-3mm] {$D_G(S,e)$};

  \end{tikzpicture}
\begin{tikzpicture}[scale=0.7,
    taugraph,
    BigNode/.append style={
      minimum size=18mm,
    },
    BigLabel/.append style={
      font=\boldmath\scriptsize,
    },
    SmallLabel/.append style={
      font=\fontsize{5}{6}\selectfont\bfseries,
    },
    ]

    \def\w{2.4}
    \def\y{3.2}

    \begin{scope}[shift={(-2,13.78)}]
      \node at (-\w,\w) {\textbf{$1_{\text{S}}$}};
      \node (n0257) at (0,\w) [BigNode] {0,2,5,7};
      \node (n0357) at (-\w,0) [BigNode] {0,3,5,7};
      \node (n0247) at (\w,0) [BigNode] {0,2,4,7};
      \node (n0347) at (0,-\w) [BigNode] {0,3,4,7};
    \end{scope}
    \begin{scope}[shift={(2,-13.78)}]
      \node at (\w,-\w) {\textbf{$1_{\text{T}}$}};
      \node (n1346) at (0,-\w) [BigNode] {1,3,4,6};
      \node (n1356) at (-\w,0) [BigNode] {1,3,5,6};
      \node (n1246) at (\w,0) [BigNode] {1,2,4,6};
      \node (n1256) at (0,\w) [BigNode] {1,2,5,6};
    \end{scope}

    \begin{scope}[shift={(-8,4)}]
      \node at (-\w,1.6 * \y) {\textbf{$0_{\text{S}}$}};
      \node (n1347) at (-\y,\y) [BigNode] {1,3,4,7};
      \node (n1457) at (-\y,0) [BigNode] {1,4,5,7};
      \node (n1467) at (-\y,-\y) [BigNode] {1,4,6,7};
      \node (n1247) at (0,\y) [BigNode] {1,2,4,7};
      \node (n1257) at (0,0) [BigNode] {1,2,5,7};
      \node (n1367) at (0,-\y) [BigNode] {1,3,6,7};
    \end{scope}
    \begin{scope}[shift={(8,-4)}]
      \node at (\w,-1.6 * \y) {\textbf{$0_{\text{T}}$}};
      \node (n0245) at (0,\y) [BigNode] {0,2,4,5};
      \node (n0346) at (0,0) [BigNode] {0,3,4,6};
      \node (n0356) at (0,-\y) [BigNode] {0,3,5,6};
      \node (n0235) at (\y,\y) [BigNode] {0,2,3,5};
      \node (n0236) at (\y,0) [BigNode] {0,2,3,6};
      \node (n0256) at (\y,-\y) [BigNode] {0,2,5,6};
    \end{scope}

    \begin{scope}[shift={(5,7.8)}]
      \node at (1.5 * \y,1.5 * \y) {\textbf{$7_{\text{S}}$}};
      \node (n0145) at (0,\y) [BigNode] {0,1,4,5};
      \node (n0146) at (0,0) [BigNode] {0,1,4,6};
      \node (n0135) at (\y,\y) [BigNode] {0,1,3,5};
      \node (n0136) at (\y,0) [BigNode] {0,1,3,6};
    \end{scope}
    \begin{scope}[shift={(-5,-7.8)}]
      \node at (-1.5 * \y,-1.5 * \y) {\textbf{$7_{\text{T}}$}};
      \node (n2357) at (0,0) [BigNode] {2,3,5,7};
      \node (n2467) at (-\y,-\y) [BigNode] {2,4,6,7};
      \node (n2367) at (0,-\y) [BigNode] {2,3,6,7};
      \node (n2457) at (-\y,0) [BigNode] {2,4,5,7};
    \end{scope}

    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n0135}{R,R,B,R,B,R,B,B}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n0136}{R,R,B,R,B,B,R,B}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n0145}{R,R,B,B,R,R,B,B}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n0146}{R,R,B,B,R,B,R,B}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n0235}{R,B,R,R,B,R,B,B}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n0236}{R,B,R,R,B,B,R,B}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n0245}{R,B,R,B,R,R,B,B}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n0247}{R,B,R,B,R,B,B,R}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n0256}{R,B,R,B,B,R,R,B}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n0257}{R,B,R,B,B,R,B,R}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n0346}{R,B,B,R,R,B,R,B}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n0347}{R,B,B,R,R,B,B,R}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n0356}{R,B,B,R,B,R,R,B}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n0357}{R,B,B,R,B,R,B,R}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n1246}{B,R,R,B,R,B,R,B}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n1247}{B,R,R,B,R,B,B,R}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n1256}{B,R,R,B,B,R,R,B}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n1257}{B,R,R,B,B,R,B,R}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n1346}{B,R,B,R,R,B,R,B}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n1347}{B,R,B,R,R,B,B,R}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n1356}{B,R,B,R,B,R,R,B}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n1367}{B,R,B,R,B,B,R,R}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n1457}{B,R,B,B,R,R,B,R}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n1467}{B,R,B,B,R,B,R,R}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n2357}{B,B,R,R,B,R,B,R}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n2367}{B,B,R,R,B,B,R,R}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n2457}{B,B,R,B,R,R,B,R}
    % 0 1 2 3 4 5 6 7
    \CompleteFourWheel{n2467}{B,B,R,B,R,B,R,R}

    \draw [R] (n2467) -- node[BigLabel,pos=0.52] {$(0,6)$} (n0247);
    \draw [B] (n1467) -- node[BigLabel,pos=0.4] {$(2,1)$} (n2467);
    \draw [BR] (n2467) -- node[BigLabel] {$\{4,3\}$} (n2367);
    \draw [R] (n2467) -- node[BigLabel] {$(5,6)$} (n2457);
    \draw [B] (n2467) -- node[BigLabel,pos=0.4] {$(7,1)$} (n1246);
    \draw [BR] (n0347) -- node[BigLabel] {$\{2,3\}$} (n0247);
    \draw [B] (n0247) -- node[BigLabel,pos=0.33] {$(7,5)$} (n0245);
    \draw [R] (n1467) -- node[BigLabel,pos=0.6] {$(0,7)$} (n0146);
    \draw [B] (n1467) -- node[BigLabel] {$(4,3)$} (n1367);
    \draw [R] (n1467) -- node[BigLabel] {$(5,6)$} (n1457);
    \draw [R] (n1347) -- node[BigLabel] {$(3,2)$} (n1247);
    \draw [B] (n1257) -- node[BigLabel] {$(4,5)$} (n1247);
    \draw [B] (n1247) -- node[BigLabel] {$(7,6)$} (n1246);
    \draw [R] (n0146) -- node[BigLabel,pos=0.63] {$(2,0)$} (n1246);
    \draw [R] (n1346) -- node[BigLabel] {$(3,2)$} (n1246);
    \draw [BR] (n1256) -- node[BigLabel] {$\{4,5\}$} (n1246);
    \draw [BR] (n2367) -- node[BigLabel] {$\{7,0\}$} (n0236);
    \draw [BR] (n1367) -- node[BigLabel,pos=0.3] {$\{2,1\}$} (n2367);
    \draw [BR] (n2367) -- node[BigLabel] {$\{6,5\}$} (n2357);
    \draw [B] (n1457) -- node[BigLabel,pos=0.6] {$(2,1)$} (n2457);
    \draw [R] (n2457) -- node[BigLabel] {$(3,4)$} (n2357);
    \draw [B] (n2457) -- node[BigLabel,pos=0.6] {$(7,0)$} (n0245);
    \draw [BR] (n1347) -- node[BigLabel,pos=0.4] {$\{0,1\}$} (n0347);
    \draw [BR] (n0357) -- node[BigLabel] {$\{4,5\}$} (n0347);
    \draw [BR] (n0347) -- node[BigLabel] {$\{7,6\}$} (n0346);
    \draw [R] (n1257) -- node[BigLabel,pos=0.2] {$(1,0)$} (n0257);
    \draw [B] (n0357) -- node[BigLabel] {$(2,3)$} (n0257);
    \draw [BR] (n0145) -- node[BigLabel,pos=0.7] {$\{1,2\}$} (n0245);
    \draw [R] (n0245) -- node[BigLabel] {$(3,4)$} (n0235);
    \draw [R] (n0245) -- node[BigLabel,pos=0.25] {$(6,4)$} (n0256);
    \draw [B] (n0146) -- node[BigLabel,pos=0.15] {$(1,3)$} (n0346);
    \draw [B] (n0146) -- node[BigLabel] {$(4,3)$} (n0136);
    \draw [BR] (n0145) -- node[BigLabel] {$\{6,5\}$} (n0146);
    \draw [R] (n1367) -- node[BigLabel,pos=0.4] {$(0,7)$} (n0136);
    \draw [R] (n1367) -- node[BigLabel,pos=0.67] {$(5,7)$} (n1356);
    \draw [B] (n1367) -- node[BigLabel,pos=0.25] {$(6,4)$} (n1347);
    \draw [R] (n1457) -- node[BigLabel] {$(5,3)$} (n1347);
    \draw [B] (n1347) -- node[BigLabel,pos=0.67] {$(7,6)$} (n1346);
    \draw [B] (n1346) -- node[BigLabel,pos=0.8] {$(1,0)$} (n0346);
    \draw [R] (n1356) -- node[BigLabel] {$(5,4)$} (n1346);
    \draw [BR] (n1457) -- node[BigLabel] {$\{7,0\}$} (n0145);
    \draw [B] (n1457) -- node[BigLabel] {$(4,2)$} (n1257);
    \draw [R] (n1257) -- node[BigLabel,pos=0.85] {$(3,1)$} (n2357);
    \draw [BR] (n1257) -- node[BigLabel] {$\{7,6\}$} (n1256);
    \draw [BR] (n1256) -- node[BigLabel,pos=0.6] {$\{1,0\}$} (n0256);
    \draw [BR] (n1356) -- node[BigLabel] {$\{2,3\}$} (n1256);
    \draw [R] (n0136) -- node[BigLabel,pos=0.4] {$(2,1)$} (n0236);
    \draw [B] (n0236) -- node[BigLabel] {$(3,5)$} (n0256);
    \draw [R] (n0346) -- node[BigLabel] {$(4,2)$} (n0236);
    \draw [B] (n0235) -- node[BigLabel] {$(6,5)$} (n0236);
    \draw [B] (n2357) -- node[BigLabel,pos=0.63] {$(2,0)$} (n0357);
    \draw [B] (n2357) -- node[BigLabel,pos=0.4] {$(7,0)$} (n0235);
    \draw [R] (n0357) -- node[BigLabel] {$(6,7)$} (n0356);
    \draw [R] (n0346) -- node[BigLabel] {$(5,4)$} (n0356);
    \draw [R] (n0135) -- node[BigLabel,pos=0.6] {$(2,1)$} (n0235);
    \draw [B] (n0356) -- node[BigLabel] {$(2,3)$} (n0256);
    \draw [BR] (n0145) -- node[BigLabel] {$\{4,3\}$} (n0135);
    \draw [B] (n0135) -- node[BigLabel] {$(6,5)$} (n0136);
    \draw [B] (n1356) -- node[BigLabel,pos=0.9] {$(1,0)$} (n0356);
    \draw [B] (n1356) -- node[BigLabel,pos=0.48] {$(6,0)$} (n0135);
    \draw [R] (n0357) -- node[BigLabel,pos=0.6] {$(1,7)$} (n0135);
    \draw [B] (n0257) -- node[BigLabel] {$(4,5)$} (n0247);
    \draw [R] (n1247) -- node[BigLabel,pos=0.1] {$(1,0)$} (n0247);
    \draw [R] (n0257) -- node[BigLabel,pos=0.33] {$(6,7)$} (n0256);

  \end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[scale=3,graphfinal]

    \begin{scope}
      \mygraph

      \draw [R, dashed] (0.1,0.55) .. controls +(0,-0.4) and +(-0.2,0) .. (0.75,-0.1);

      \foreach \n in {1,2,3,4,5,6,7} {
        \node (v\n) [odot] at (c\n) {\n};
      }

      \path (v1) node [left=2mm] {$a$};
      \path (v3) node [right=2mm] {$b$};
      \path (v7) node [below=2mm,xshift=-1mm] {$c$};

      \draw [B] (v1) -- node[below] {$e_{a,b}$} (v3);
      \draw [R] (v1) -- (v2);
      \draw [B] (v1) -- node (e16) {} node [left] {$e_2$} (v6);
      \draw [B] (v1) -- (v7);
      \draw [R] (v2) -- (v3);
      \draw [B] (v2) -- (v7);
      \draw [R] (v3) -- node (e34) {} node [right,pos=0.6] {$e_1$} (v4);
      \draw [B] (v4) -- (v5);
      \draw [R] (v4) -- (v7);
      \draw [B] (v5) -- (v6);
      \draw [R] (v5) -- (v7);
      \draw [R] (v6) -- (v7);

      \draw[->] (e34) .. controls +(-0.1,0) and +(0.2,0)
      .. (-0.3,0.05) node[below] {UE} .. controls +(-0.4,0) and +(0.2,0) .. (e16);

    \end{scope}

    \begin{scope}[xshift=27mm]
      \mygraph

      \draw [Rthick] (c0) -- (c7) -- (c4) -- (c3);

      \draw [R, dashed] (0.1,0.55) .. controls +(0,-0.4) and +(-0.2,0) .. (0.75,-0.1);

      \foreach \n in {0,1,2,3,4,5,6,7} {
        \node (v\n) [odot] at (c\n) {\n};
      }

      \draw (v0) circle (2pt) node [below=2mm] {$v$};
      \path (v1) node [left=2mm] {$a$};
      \path (v3) node [right=2mm] {$b$};
      \path (v7) node [below=2mm,xshift=-1mm] {$c$};

      \draw [B] (v0) -- node [pos=0.8,auto,swap,inner sep=1pt] {$e_a$} (v1);
      \draw [B] (v0) -- node [pos=0.7,auto,swap,inner sep=1pt] {$e_b$} (v3);
      \draw [R] (v0) -- node [pos=0.4,auto] {$e_c$} (v7);
      \draw [R] (v1) -- (v2);
      \draw [B] (v1) -- node (e16) {} node [left] {$e_2$} (v6);
      \draw [B] (v1) -- (v7);
      \draw [R] (v2) -- (v3);
      \draw [B] (v2) -- (v7);
      \draw [R] (v3) -- node (e34) {} node [right,pos=0.6,inner sep=8pt] {$e_1$} (v4);
      \draw [B] (v4) -- (v5);
      \draw [R] (v4) -- (v7);
      \draw [B] (v5) -- (v6);
      \draw [R] (v5) -- (v7);
      \draw [R] (v6) -- (v7);

      \draw[->] (e34) .. controls +(-0.1,0) and +(0.3,0)
      .. (-0.3,0.2) node[above] {broken} .. controls +(-0.4,0) and +(0.2,0) .. (e16);

    \end{scope}

  \end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=0.9]

    \draw[fill=black!5,rounded corners=2mm] (-0.2,-1.2) rectangle (2.5,1.3);
    \node at (2.0,-0.85) {$G_{a,b}$};

    \coordinate (x) at (0,1);
    \coordinate (y) at (0,0);
    \coordinate (z) at (0,-1);
    \coordinate (v) at (-1.2,0);

    \coordinate (e1) at (1.5,0.2);
    \coordinate (e2) at ($(e1) + (0.1,0.7)$);
    \coordinate (e3) at (1.5,-0.6);
    \coordinate (e4) at (2.2,0.5);

    \draw[Rthick, postaction={draw, R}] (e1)
    -- (e2)
    .. controls +(-0.2, 0.1) and +(0.9,0.4)
    .. (x) -- (v) -- (y)
    .. controls +(0.1,-0.4) and +(0,0.2)
    .. (0.8,-0.2)
    .. controls +(0.1,0) and +(-0.2, -0.2)
    .. (e1);

    \node (x) [vdot] at (x) {$a$};
    \node (y) [vdot] at (y) {$b$};
    \node (z) [vdot] at (z) {$c$};
    \node (v) [vdot] at (v) {$v$};

    \node (e1) [odotsmall] at (e1) {};
    \node (e2) [odotsmall] at (e2) {};

    \draw[R, densely dashed] (x) --
        node [vlabel,right,pos=0.7,inner sep=3pt] {$e_{a,b}$}
        node [inner sep=0pt] (j2) {}
        (y);

    \path (x) --
        node [red,vlabel,swap,inner sep=3pt] {$e_a$}
        node [pos=0.4, inner sep=4pt] (ia) {} (v);

    \path (y) --
        node [red,vlabel,inner sep=6pt] {$e_b$}
        node [pos=0.5, inner sep=4pt] (ib) {} (v);

    \draw[B] (z) -- node [vlabel] {$e_c$} (v);

    \draw[B] (e1) -- node [inner sep=4pt] (j1) {} node [right, inner sep=4pt] {$f$} (e2);

    \draw[B] (x) .. controls +(0.3,-0.5) and +(-0.1,0.4) ..
    (0.8,0.9) .. controls +(0.1,-0.2) and +(-0.3,-0.1) .. (e2);

    \draw[B] (y) .. controls +(1.3,-0.1) and +(-1.4,0.0) .. (e1);

    \draw[B, overlay] (z)
    .. controls +(0.4,0.05) and +(-0.1,-0.4)
    .. (e3)
    .. controls +(0.1,0.6) and +(0.6,-0.1)
    .. (e4);

    \draw [B, densely dashed] (e4) -- (e1);
    \draw [B, densely dashed] (e4) -- (e2);

    \node [blue, above=1mm of e4] {\large\textbf{?}};

    \draw[R, dashed] ($(e2) + (0.4,0.3)$)
    .. controls +(0.0,-0.9) and +(0.2,-0.1)
    .. (-1.2,0.9) node[above right,xshift=-3mm] {$D_G(S,f)$};

    \coordinate (e1a) at ($(e1) + (0.3,0.0)$);

    \draw[R, dashed] (e1a)
    .. controls +(0.0,0.4) and +(0.5,0.0)
    .. (0.5,0.2)
    .. controls +(-0.2,0.0) and +(0.0,0.4)
    .. ($(y) + (-0.3,0.0)$)
    .. controls +(0.1,-0.9) and +(-0.1,-0.6)
    .. node[below] {$D_G(S,f)$}
    (e1a);

    \draw [->] (j1) -- node [below, font=\footnotesize] {UE} (j2);
    \draw [->, densely dashed] (j2) to [bend left=10] (ia);
    \draw [->, densely dashed] (j2) to [bend left=-20] (ib);

  \end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[graphfinal,
    scale=2,
    elabel/.style={sloped, inner sep=1pt},
    ]

    \coordinate (c0) at (0,0);
    \coordinate (c1) at (-1,0);
    \coordinate (c2) at (0,1);
    \coordinate (c3) at (1,0);
    \coordinate (c4) at (0,-1);

    \draw [Rthick] (c0) -- (c1) -- (c2) -- (c0);

    \node (0) at (c0) [odot] {0};
    \node (1) at (c1) [odot] {1};
    \node (2) at (c2) [odot] {2};
    \node (3) at (c3) [odot] {3};
    \node (4) at (c4) [odot] {4};

    \draw (c2) circle (1.1mm);

    \draw[R] (0) -- (1);
    \draw[B] (1) -- node[elabel, above, inner sep=3pt] {cycle} node [pos=0.6, inner sep=3pt] (j1) {} (2);
    \draw[R] (0) -- node [pos=0.4, inner sep=4pt] (j2) {} (2);
    \draw[B] (2) -- node[elabel, above] {non-cycle}  (3);
    \draw[R] (0) -- (3);
    \draw[R] (3) -- (4);
    \draw[B] (0) -- (4);
    \draw[B] (4) -- (1);

    \draw [R, dashed] (-0.5, 1.1) -- (1.1, -0.5);

    \draw [->] (j1) to [bend right=20] node [below, xshift=-4pt] {UE} (j2);

  \end{tikzpicture}
  \hfill%
  \begin{tikzpicture}[graphfinal,
    scale=2,
    elabel/.style={sloped, inner sep=1pt},
    xlabel/.style={sloped, inner sep=1pt, no text},
    ]

    \coordinate (c1) at (90+1*72:1);
    \coordinate (c2) at (90+0*72:1);
    \coordinate (c3) at (90:0.1);
    \coordinate (c4) at (90+2*72:1);
    \coordinate (c5) at (90+3*72:1);
    \coordinate (c6) at (90+4*72:1);

    \draw [Rthick] (c1) -- (c2) -- (c3) -- (c5) -- (c1);

    \node (n1) [odot] at (90+1*72:1)  {1};
    \node (n2) [odot] at (90+0*72:1) {2};
    \node (n3) [odot] at (90:0.1) {3};
    \node (n4) [odot] at (90+2*72:1) {4};
    \node (n5) [odot] at (90+3*72:1) {5};
    \node (n6) [odot] at (90+4*72:1) {6};

    \draw (c2) circle (1.1mm);

    \draw[B] (n1) -- node [xlabel] {1} node [elabel, above, inner sep=3pt] {cycle} node [pos=0.6, inner sep=3pt] (j1) {} (n2);
    \draw[R] (n2) -- node [xlabel] {2} node [pos=0.5, inner sep=4pt] (j2) {} (n3);
    \draw[R] (n5) -- node [xlabel] {3} (n3);
    \draw[B] (n3) -- node [xlabel] {4} (n4);
    \draw[B] (n1) -- node [xlabel] {5} (n4);
    \draw[B] (n4) -- node [xlabel] {6} (n5);
    \draw[R] (n1) -- node [xlabel] {7} (n5);
    \draw[B] (n2) -- node [xlabel] {8} node [elabel, above] {non-cycle} (n6);
    \draw[R] (n4) -- node [xlabel] {9} (n6);
    \draw[R] (n5) -- node [xlabel] {10} (n6);

    \draw [R, dashed] (-0.5, 1.1) -- (1.1, -0.1);

    \draw [->] (j1) to [bend right=20] node [below, xshift=-4pt] {UE} (j2);

  \end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[graphfinal,
    scale=2,
    inner sep=1pt,
    elabel/.style={sloped, inner sep=1pt},
    xlabel/.style={sloped, inner sep=1pt, no text},
    ]

    \begin{scope}[yshift=-1.25mm]

      \coordinate (c1) at (90+1*72:1);
      \coordinate (c2) at (90+0*72:1);
      \coordinate (c3) at (90:0.1);
      \coordinate (c4) at (90+2*72:1);
      \coordinate (c5) at (90+3*72:1);
      \coordinate (c6) at (90+4*72:1);

      \draw [Rthick] (c1) -- (c5) -- (c6) -- (c4);

      \node (n1) [odot] at (90+1*72:1)  {1};
      \node (n2) [odot] at (90+0*72:1) {2};
      \node (n3) [odot] at (90:0.1) {3};
      \node (n4) [odot] at (90+2*72:1) {4};
      \node (n5) [odot] at (90+3*72:1) {5};
      \node (n6) [odot] at (90+4*72:1) {6};

      \draw (n1) circle (0.9mm);

      \draw[B] (n1) -- node [xlabel] {1}
          node [elabel, above] {non-cycle}
          node [pos=0.57] (j1a) {}
          node [pos=0.5] (j2b) {}
          (n2);
      \draw[R] (n2) -- node [xlabel] {2}
          node [pos=0.5] (j1b) {}
          node [pos=0.6] (j2a) {}
          (n3);
      \draw[B] (n3) --
          node [xlabel] {3}
          node [pos=0.15] (j3b) {}
          node [pos=0.25] (j4a) {}
          (n5);
      \draw[R] (n3) --
          node [xlabel] {4}
          node [pos=0.15] (j3a) {}
          node [pos=0.25] (j4b) {}
          (n4);
      \draw[B] (n1) --
          node [elabel, above, rotate=180] {cycle}
          node [xlabel] {5}
          node [pos=0.7] (j5b) {}
          node [pos=0.6] (j6b) {}
          (n4);
      \draw[B] (n4) --
          node [xlabel] {6}
          node [pos=0.77] (j8a) {}
          (n5);
      \draw[R] (n1) --
          node [xlabel] {7}
          node [pos=0.35, inner sep=3pt] (j6a) {}
          (n5);
      \draw[B] (n2) -- node [xlabel] {8}
          node [pos=0.7] (j7a) {}
          (n6);
      \draw[R] (n4) --
          node [xlabel] {9}
          node [pos=0.2] (j5a) {}
          node [pos=0.8, inner sep=3pt] (j7b) {}
          (n6);
      \draw[R] (n5) --
          node [xlabel] {10}
          node [pos=0.23, inner sep=3pt] (j8b) {}
          (n6);

      %\draw [->] (j1a) to [bend right=20] node {} (j1b);
      \draw [->] (j2a) to [bend right=-20] node {} node [UElabel, above] {(2)} (j2b);
      \draw [->] (j3a) to [bend right=20] node {} (j3b);
      \draw [->] (j4a) to [bend right=-20] node {} (j4b);
      %\draw [->] (j5a) to [bend right=20] node {} (j5b);
      \draw [->] (j6a) to [bend right=-20] node {} node [UElabel, above, pos=0.55] {(1)} (j6b);
      \draw [->] (j7a) to [bend right=30] node {} (j7b);
      \draw [->] (j8a) to [bend right=-25] node {} (j8b);

      \node [align=left, anchor=north west] at (0.3,-1.0) {$G_1 = B_{6,12}$\\$(S_1,T_1)$};

    \end{scope}

    \begin{scope}[yshift=-1.25mm, yshift=-25mm]

      %\node (n1) [odot] at (90+1*72:1)  {1};
      \node (n2) [odot] at (90+0*72:1) {2};
      \node (n3) [odot] at (90:0.1) {3};
      \node (n4) [odot] at (90+2*72:1) {4};
      \node (n5) [odot] at (90+3*72:1) {5};
      \node (n6) [odot] at (90+4*72:1) {6};

      %\draw (n1) circle (0.9mm);

      \draw[B] (n2) to [out=200,in=110]
          node [pos=0.4] (j1a) {}
          node [pos=0.3] (j2b) {}
          (n4);
      % \draw[B] (n1) -- node [xlabel] {1}
      %     node [elabel, above] {non-cycle}
      %     node [pos=0.57] (j1a) {}
      %     node [pos=0.4] (j2b) {}
      %     (n2);
      \draw[R] (n2) -- node [xlabel] {2}
          node [pos=0.8] (j1b) {}
          node [pos=0.6] (j2a) {}
          (n3);
      \draw[B] (n3) --
          node [xlabel] {3}
          node [pos=0.15] (j3b) {}
          node [pos=0.25] (j4a) {}
          (n5);
      \draw[R] (n3) --
          node [xlabel] {4}
          node [pos=0.15] (j3a) {}
          node [pos=0.25] (j4b) {}
          (n4);
      % \draw[B] (n1) --
      %     node [elabel, above, rotate=180] {cycle}
      %     node [xlabel] {5}
      %     node [pos=0.7] (j5b) {}
      %     node [pos=0.4] (j6b) {}
      %     (n4);
      \draw[B] (n4) --
          node [xlabel] {6}
          node [pos=0.77] (j8a) {}
          node [pos=0.6] (j6b) {}
          (n5);
      % \draw[R] (n1) --
      %     node [xlabel] {7}
      %     node [pos=0.2] (j6a) {}
      %     (n5);
      \draw[B] (n2) -- node [xlabel] {8}
          node [pos=0.67] (j7a) {}
          node [pos=0.5] (j5b) {}
          (n6);
      \draw[R] (n4) --
          node [xlabel] {9}
          node [pos=0.72] (j5a) {}
          node [pos=0.8] (j7b) {}
          (n6);
      \draw[R] (n5) --
          node [xlabel] {10}
          node [pos=0.23] (j8b) {}
          node [pos=0.4] (j6a) {}
          (n6);

      \draw [->] (j1a) to [bend right=10] node [UElabel, below] {broken} (j1b);
      \draw [->] (j2a) to [bend right=-10] node [UElabel, above] {(2)} (j2b);
      \draw [->] (j3a) to [bend right=20] (j3b);
      \draw [->] (j4a) to [bend right=-20] (j4b);
      \draw [->] (j5a) to [bend right=-20] node [UElabel, rotate=180, above] {broken} (j5b);
      \draw [->] (j6a) to [bend right=25] node [UElabel, above] {broken} (j6b);
      \draw [->] (j7a) to [bend right=20] (j7b);
      \draw [->] (j8a) to [bend right=-25] (j8b);

      \node [align=left, anchor=north] at (0.0,-1.0) {$G'_1 \cong W_5$};

    \end{scope}

    \begin{scope}[xshift=30mm, yshift=-1.25mm]

      \node (n1) [odot] at (90+1*72:1)  {1};
      \node (n2) [odot] at (90+0*72:1) {2};
      \node (n3) [odot] at (90:0.1) {3};
      \node (n4) [odot] at (90+2*72:1) {4};
      \node (n5) [odot] at (90+3*72:1) {5};
      \node (n6) [odot] at (90+4*72:1) {6};

      \draw (n1) circle (0.9mm);

      \draw[B] (n1) -- node [xlabel] {1}
          node [elabel, above] {non-cycle}
          node [pos=0.57] (j1a) {}
          node [pos=0.4] (j2b) {}
          (n2);
      \draw[R] (n2) -- node [xlabel] {2}
          node [pos=0.5] (j1b) {}
          node [pos=0.7] (j2a) {}
          (n3);
      \draw[R] (n3) --
          node [xlabel] {3}
          node [pos=0.15] (j3b) {}
          node [pos=0.25] (j4a) {}
          (n5);
      \draw[B] (n3) --
          node [xlabel] {4}
          node [pos=0.15] (j3a) {}
          node [pos=0.25] (j4b) {}
          (n4);
      \draw[B] (n1) --
          node [elabel, above, rotate=180] {cycle}
          node [xlabel] {5}
          node [pos=0.6] (j5b) {}
          node [pos=0.45] (j6b) {}
          (n4);
      \draw[B] (n4) --
          node [xlabel] {6}
          node [pos=0.7] (j8a) {}
          (n5);
      \draw[R] (n1) --
          node [xlabel] {7}
          node [pos=0.3] (j6a) {}
          (n5);
      \draw[B] (n2) -- node [xlabel] {8}
          node [pos=0.7] (j7a) {}
          (n6);
      \draw[R] (n4) --
          node [xlabel] {9}
          node [pos=0.3] (j5a) {}
          (n6);
      \draw[R] (n5) --
          node [xlabel] {10}
          node [pos=0.7] (j7b) {}
          node [pos=0.3] (j8b) {}
          (n6);

      \draw [->] (j1a) to [bend right=20] node [UElabel, above] {(5)} (j1b);
      \draw [->] (j2a) to [bend right=-20] node [UElabel, below] {(3)} (j2b);
      \draw [->] (j3a) to [bend right=20] (j3b);
      \draw [->] (j4a) to [bend right=-20] (j4b);
      \draw [->] (j5a) to [bend right=20] node [UElabel, below,pos=0.7] {(4)} (j5b);
      \draw [->] (j6a) to [bend right=-20] node [UElabel, above] {(1)} (j6b);
      \draw [->] (j7a) to [bend right=30] (j7b);
      \draw [->] (j8a) to [bend right=-30] (j8b);

      \node [align=center, anchor=north] at (0.0,-1.0) {$G_2 = B_{6,12}$\\$(S_2,T_2)$};

    \end{scope}

    \begin{scope}[xshift=22mm, yshift=-1.25mm, yshift=-25mm]

      %\node (n1) [odot] at (90+1*72:1)  {1};
      \node (n2) [odot] at (90+0*72:1) {2};
      \node (n3) [odot] at (90:0.1) {3};
      \node (n4) [odot] at (90+2*72:1) {4};
      \node (n5) [odot] at (90+3*72:1) {5};
      \node (n6) [odot] at (90+4*72:1) {6};

      %\draw (n1) circle (0.9mm);

      \draw[B] (n2) to [out=200,in=110]
          node [pos=0.7] (j5b) {}
          node [pos=0.3] (j2b) {}
          (n4);
      % \draw[B] (n1) -- node [xlabel] {1}
      %     node [elabel, above] {non-cycle}
      %     node [pos=0.57] (j1a) {}
      %     node [pos=0.4] (j2b) {}
      %     (n2);
      \draw[R] (n2) -- node [xlabel] {2}
          node [pos=0.5] (j1b) {}
          node [pos=0.6] (j2a) {}
          (n3);
      \draw[R] (n3) --
          node [xlabel] {3}
          node [pos=0.15] (j3b) {}
          node [pos=0.25] (j4a) {}
          (n5);
      \draw[B] (n3) --
          node [xlabel] {4}
          node [pos=0.15] (j3a) {}
          node [pos=0.25] (j4b) {}
          (n4);
      % \draw[B] (n1) --
      %     node [elabel, above, rotate=180] {cycle}
      %     node [xlabel] {5}
      %     node [pos=0.7] (j5b) {}
      %     node [pos=0.4] (j6b) {}
      %     (n4);
      \draw[B] (n4) --
          node [xlabel] {6}
          node [pos=0.7] (j8a) {}
          (n5);
      % \draw[R] (n1) --
      %     node [xlabel] {7}
      %     node [pos=0.2] (j6a) {}
      %     (n5);
      \draw[B] (n2) -- node [xlabel] {8}
          node [pos=0.7] (j7a) {}
          (n6);
      \draw[R] (n4) --
          node [xlabel] {9}
          node [pos=0.2] (j5a) {}
          (n6);
      \draw[R] (n5) --
          node [xlabel] {10}
          node [pos=0.7] (j7b) {}
          node [pos=0.3] (j8b) {}
          (n6);

      %\draw [->] (j1a) to [bend right=20] (j1b);
      \draw [->] (j2a) to [bend right=-10] node [UElabel, below] {(3)} (j2b);
      \draw [->] (j3a) to [bend right=20] (j3b);
      \draw [->] (j4a) to [bend right=-20] (j4b);
      \draw [->] (j5a) to [bend right=20] node [UElabel, below,pos=0.6] {(4)} (j5b);
      %\draw [->] (j6a) to [bend right=-20] (j6b);
      \draw [->] (j7a) to [bend right=30] (j7b);
      \draw [->] (j8a) to [bend right=-30] (j8b);

      \node [align=left, anchor=north] at (0.0,-1.0) {$G'_2 \cong W_5$};

    \end{scope}

    \begin{scope}[xshift=38mm, yshift=-1.25mm, yshift=-25mm]

      %\node (n1) [odot] at (90+1*72:1)  {1};
      \node (n2) [odot] at (90+0*72:1) {2};
      \node (n3) [odot] at (90+1*72:0.1) {3};
      \node (n4) [odot] at (90+2*72:1) {4};
      \node (n5) [odot] at (90+3*72:1) {5};
      \node (n6) [odot] at (90+4*72:1) {6};

      \draw[R] (n2) -- node [xlabel] {1}
          node [pos=0.25] (j1b) {}
          node [pos=0.4] (j2a) {}
          (n5);

      % \draw[B] (n1) -- node [xlabel] {1}
      %     node [elabel, above] {non-cycle}
      %     node [pos=0.57] (j1a) {}
      %     node [pos=0.4] (j2b) {}
      %     (n2);
      \draw[B] (n2) -- node [xlabel] {2}
          node [pos=0.5] (j1a) {}
          node [pos=0.8] (j2b) {}
          (n3);
      \draw[R] (n3) --
          node [xlabel] {3}
          node [pos=0.15] (j3b) {}
          node [pos=0.25] (j4a) {}
          (n5);
      \draw[B] (n3) --
          node [xlabel] {4}
          node [pos=0.15] (j3a) {}
          node [pos=0.25] (j4b) {}
          (n4);
      % \draw[B] (n1) --
      %     node [elabel, above, rotate=180] {cycle}
      %     node [xlabel] {5}
      %     node [pos=0.6] (j5b) {}
      %     node [pos=0.45] (j6b) {}
      %     (n4);
      \draw[B] (n4) --
          node [xlabel] {6}
          node [pos=0.7] (j8a) {}
          (n5);
      % \draw[R] (n1) --
      %     node [xlabel] {7}
      %     node [pos=0.3] (j6a) {}
      %     (n5);
      \draw[B] (n2) -- node [xlabel] {8}
          node [pos=0.7] (j7a) {}
          (n6);
      \draw[R] (n4) --
          node [xlabel] {9}
          node [pos=0.3] (j5a) {}
          (n6);
      \draw[R] (n5) --
          node [xlabel] {10}
          node [pos=0.7] (j7b) {}
          node [pos=0.3] (j8b) {}
          (n6);

      \draw [->] (j1a) to [bend right=20] node [UElabel, below] {(5)} (j1b);
      \draw [->] (j2a) to [bend right=-20] node [UElabel, below] {(3)} (j2b);
      \draw [->] (j3a) to [bend right=20] (j3b);
      \draw [->] (j4a) to [bend right=-20] (j4b);
      %\draw [->] (j5a) to [bend right=20] node [UElabel, below,pos=0.7] {(4)} (j5b);
      %\draw [->] (j6a) to [bend right=-20] node [UElabel, above] {(1)} (j6b);
      \draw [->] (j7a) to [bend right=30] (j7b);
      \draw [->] (j8a) to [bend right=-30] (j8b);

      \node [align=left, anchor=north] at (0.0,-1.0) {$G''_2 \cong W_5$};

    \end{scope}

    \begin{scope}[xshift=62mm]

      \node (0) at (0,0) [odot] {0};
      \node (1) at (-1,0) [odot] {1};
      \node (2) at (0,1) [odot] {2};
      \node (3) at (1,0) [odot] {3};
      \node (4) at (0,-1) [odot] {4};

      \draw (2) circle (0.9mm);

      \draw[R] (0) --
          node [pos=0.4] (j3a) {}
          (1);
      \draw[B] (1) --
          node[elabel, above] {cycle}
          node [pos=0.6] (j1a) {}
          node [pos=0.45] (j2b) {}
          (2);
      \draw[R] (0) --
          node [pos=0.45] (j1b) {}
          node [pos=0.25] (j2a) {}
          (2);
      \draw[B] (2) --
          node[elabel, above] {non-cycle}
          node [pos=0.6] (j4a) {}
          (3);
      \draw[R] (0) --
          node [pos=0.4] (j4b) {}
          (3);
      \draw[R] (3) --
          node [pos=0.6] (j6a) {}
          (4);
      \draw[B] (0) --
          node [pos=0.4] (j5a) {}
          (4);
      \draw[B] (4) --
          node [pos=0.6] (j3b) {}
          node [pos=0.4] (j6b) {}
          (1);

      \draw [->] (j1a) to [bend right=20] node [UElabel, above] {(7)} (j1b);
      \draw [->] (j2a) to [bend right=-20] node [UElabel, below] {(1)} (j2b);
      \draw [->] (j3a) to [bend right=-20] (j3b);
      \draw [->] (j4a) to [bend right=20] node [UElabel, above] {(6)} (j4b);
      \draw [->] (j5a) to [bend right=20] (j4b);
      \draw [->] (j6a) to [bend right=20] (j6b);

      \node [align=left, anchor=north west] at (0.3,-1.1) {$G_3 = W_5$\\$(S_3,T_3)$};

    \end{scope}

    \begin{scope}[xshift=62mm, yshift=-25mm]

      \node (0) at (0,0) [odot] {0};
      \node (1) at (-1,0) [odot] {1};
      %\node (2) at (0,1) [odot] {2};
      \node (3) at (1,0) [odot] {3};
      \node (4) at (0,-1) [odot] {4};

      \draw[R] (0) --
          node [pos=0.4] (j3a) {}
          (1);
      \draw[B] (1) to [out=80,in=100, looseness=1.4]
          node [pos=0.5] (j4a) {}
          (3);
      \draw[R] (0) --
          node [pos=0.5] (j4b) {}
          (3);
      \draw[R] (3) --
          node [pos=0.6] (j6a) {}
          (4);
      \draw[B] (0) --
          node [pos=0.4] (j5a) {}
          (4);
      \draw[B] (4) --
          node [pos=0.6] (j3b) {}
          node [pos=0.4] (j6b) {}
          (1);

      %\draw [->] (j1a) to [bend right=20] (j1b);
      %\draw [->] (j2a) to [bend right=-20] (j2b);
      \draw [->] (j3a) to [bend right=-20] (j3b);
      \draw [->] (j4a) to [out=270,in=90] node [UElabel, above] {\sout{(6)}} node [UElabel, below] {broken} (j4b);
      \draw [->] (j5a) to [bend right=20] (j4b);
      \draw [->] (j6a) to [bend right=20] (j6b);

      \node [align=left, anchor=north] at (0.0,-1.125) {$G'_3 \cong K_4$};

    \end{scope}

    \node[rotate=90,font=\Large,yshift=-0.3mm] at (0mm,-1.3) {$\Rightarrow$};
    \node[rotate=90,font=\Large,yshift=-0.3mm] at (22mm,-1.3) {$\Rightarrow$};
    \node[rotate=90,font=\Large,yshift=-0.3mm] at (38mm,-1.3) {$\Rightarrow$};
    \node[rotate=90,font=\Large,yshift=-0.3mm] at (62mm,-1.3) {$\Rightarrow$};

  \end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[
    graphfinal, scale=0.95,
    elabel/.style={auto, font=\footnotesize, inner sep=1pt},
    elabel0/.style={elabel, pos=0.7},
    elabel1/.style={elabel, pos=0.7},
    elabel2/.style={elabel, pos=0.7, swap},
    elabel3/.style={elabel, pos=0.7},
    elabel4/.style={elabel, pos=0.7, swap},
    elabel5/.style={elabel, pos=0.7, swap},
    elabel6/.style={elabel, pos=0.3},
    elabel7/.style={elabel, pos=0.3},
    elabel8/.style={elabel, pos=0.3},
    elabel9/.style={elabel, pos=0.3, swap},
    elabelA/.style={elabel, pos=0.3, swap},
    elabelB/.style={elabel, pos=0.3, swap},
    elabel12/.style={elabel, swap},
    elabel34/.style={elabel, swap},
    elabel67/.style={elabel},
    ]

    % V7:i0x2y0/i1x2y2/i2x2y4/i3x0y2/i4x0y0/i5x4y1/i6x4y3/;E12:i0t4h2c2/i1t3h0c1/i2t1h3c2/i3t3h2c1/i4t4h1c1/i5t4h0c1/i6t5h0c1/i7t5h1c2/i8t5h2c2/i9t6h0c2/i10t6h1c1/i11t6h2c2/;

    \begin{scope}[xshift=1cm]

      \coordinate (z0) at (-2.3,1);
      \coordinate (z1) at (-2.3,-1);
      \coordinate (z2) at (0,2);
      \coordinate (z3) at (0,0);
      \coordinate (z4) at (0,-2);
      \coordinate (z5) at (2.3,1);
      \coordinate (z6) at (2.3,-1);

      \draw[Bthick] (z0) -- (z4) -- (z1) -- (z2) -- (z0);

      \node [odot] (n0) at (-2.3,1) {0};
      \node [odot] (n1) at (-2.3,-1) {1};
      \node [odot] (n2) at (0,2) {2};
      \node [odot] (n3) at (0,0) {3};
      \node [odot] (n4) at (0,-2) {4};
      \node [odot] (n5) at (2.3,1) {5};
      \node [odot] (n6) at (2.3,-1) {6};

      \draw (n0) circle (2.2mm);

      \draw [B] (n0) -- node [elabel0] {0} (n2);
      \draw [B] (n0) -- node [elabel1] {1} (n3);
      \draw [R] (n0) -- node [elabel2] {2} (n4);
      \draw [B] (n1) -- node [elabel3] {3} (n2);
      \draw [R] (n1) -- node [elabel4] {4} (n3);
      \draw [B] (n1) -- node [elabel5] {5} (n4);
      \draw [B] (n2) -- node [elabel6] {6} (n5);
      \draw [R] (n2) -- node [elabel7] {7} (n6);
      \draw [R] (n3) -- node [elabel8] {8} (n5);
      \draw [B] (n3) -- node [elabel9] {9} (n6);
      \draw [R] (n4) -- node [elabelA] {10} (n5);
      \draw [R] (n4) -- node [elabelB] {11} (n6);

      \node [inner sep=1pt] at ($(n0)!0.2!(n4)$) (j1) {};
      \node [inner sep=1pt] at ($(n0)!0.25!(n2)$) (j2) {};
      \draw [->] (j1) to [bend right=20] node [pos=0.8, right, font=\footnotesize] {UE} (j2);

    \end{scope}

    \node (A) at (50mm,0) {\Huge$\Rightarrow$};
    \node [align=center, below=0mm of A] {swap UE};

    \node (B) at (130mm,0) {\Huge$\Rightarrow$};
    \node [align=center, below=0mm of B] {then reduce};

    \begin{scope}[xshift=9cm]

      \node [odot] (n0) at (-2.3,1) {0};
      \node [odot] (n1) at (-2.3,-1) {1};
      \node [odot] (n2) at (0,2) {2};
      \node [odot] (n3) at (0,0) {3};
      \node [odot] (n4) at (0,-2) {4};
      \node [odot] (n5) at (2.3,1) {5};
      \node [odot] (n6) at (2.3,-1) {6};

      \draw (n0) circle (2.2mm);

      \draw [R] (n0) -- node [elabel0] {0} (n2);
      \draw [B] (n0) -- node [elabel1] {1} (n3);
      \draw [B] (n0) -- node [elabel2] {2} (n4);
      \draw [B] (n1) -- node [elabel3] {3} (n2);
      \draw [R] (n1) -- node [elabel4] {4} (n3);
      \draw [B] (n1) -- node [elabel5] {5} (n4);
      \draw [B] (n2) -- node [elabel6] {6} (n5);
      \draw [R] (n2) -- node [elabel7] {7} (n6);
      \draw [R] (n3) -- node [elabel8] {8} (n5);
      \draw [B] (n3) -- node [elabel9] {9} (n6);
      \draw [R] (n4) -- node [elabelA] {10} (n5);
      \draw [R] (n4) -- node [elabelB] {11} (n6);

      \node [inner sep=1pt] at ($(n0)!0.2!(n4)$) (j1) {};
      \node [inner sep=1pt] at ($(n0)!0.25!(n2)$) (j2) {};
      %\draw [->] (j1) to [bend right=20] node [pos=0.8, right, font=\footnotesize] {UE} (j2);

    \end{scope}

    \begin{scope}[yshift=-5cm]

      \node [odot] (n1) at (-2.3,-1) {1};
      \node [odot] (n2) at (0,2) {2};
      \node [odot] (n3) at (0,0) {3};
      \node [odot] (n4) at (0,-2) {4};
      \node [odot] (n5) at (2.3,1) {5};
      \node [odot] (n6) at (2.3,-1) {6};

      \draw [B] (n1) -- node [elabel3] {3} (n2);
      \draw [R] (n1) -- node [elabel4,swap] {4} (n3);
      \draw [B] (n1) -- node [elabel5] {5} (n4);
      \draw [B] (n2) -- node [elabel6] {6} (n5);
      \draw [R] (n2) -- node [elabel7] {7} (n6);
      \draw [B] (n3) -- node [elabel12] {$\{1,2\}$} (n4);
      \draw [R] (n3) -- node [elabel8] {8} (n5);
      \draw [B] (n3) -- node [elabel9] {9} (n6);
      \draw [R] (n4) -- node [elabelA] {10} (n5);
      \draw [R] (n4) -- node [elabelB] {11} (n6);

      \draw (n1) circle (2.2mm);

      \node [inner sep=1pt] at ($(n1)!0.5!(n3)$) (j1) {};
      \node [inner sep=1pt] at ($(n1)!0.5!(n4)$) (j2) {};
      \draw [->] (j1) to [bend right=-20] node [left, font=\footnotesize] {UE} (j2);

    \end{scope}

    \begin{scope}[yshift=-5cm,xshift=4cm]

      \node [odot] (n2) at (0,2) {2};
      \node [odot] (n3) at (0,0) {3};
      \node [odot] (n4) at (0,-2) {4};
      \node [odot] (n5) at (2.3,1) {5};
      \node [odot] (n6) at (2.3,-1) {6};

      \draw [B] (n2) -- node [elabel34] {$\{3,4\}$} (n3);
      \draw [B] (n2) -- node [elabel6] {6} (n5);
      \draw [R] (n2) -- node [elabel7] {7} (n6);
      \draw [B] (n3) -- node [elabel12] {$\{1,2\}$} (n4);
      \draw [R] (n3) -- node [elabel8] {8} (n5);
      \draw [B] (n3) -- node [elabel9] {9} (n6);
      \draw [R] (n4) -- node [elabelA] {10} (n5);
      \draw [R] (n4) -- node [elabelB] {11} (n6);

      \draw (n2) circle (2.2mm);

      \node [inner sep=1pt] at ($(n2)!0.35!(n6)$) (j1) {};
      \node [inner sep=1pt] at ($(n2)!0.65!(n3)$) (j2) {};
      \draw [->] (j1) to [bend right=-20] node [above, pos=0.6, font=\footnotesize] {UE} (j2);

    \end{scope}

    \begin{scope}[yshift=-5cm,xshift=8cm,yshift=5mm]

      \node [odot] (n3) at (0,0) {3};
      \node [odot] (n4) at (0,-2) {4};
      \node [odot] (n5) at (2.3,1) {5};
      \node [odot] (n6) at (2.3,-1) {6};

      \draw [B] (n3) -- node [elabel12] {$\{1,2\}$} (n4);
      \draw [B] (n5) -- node [elabel67] {$\{6,7\}$} (n6);
      \draw [R] (n3) -- node [elabel8] {8} (n5);
      \draw [B] (n3) -- node [elabel9] {9} (n6);
      \draw [R] (n4) -- node [elabelA] {10} (n5);
      \draw [R] (n4) -- node [elabelB] {11} (n6);

      \draw (n5) circle (2.2mm);

      \node [inner sep=1pt] at ($(n5)!0.7!(n6)$) (j1) {};
      \node [inner sep=1pt] at ($(n5)!0.4!(n4)$) (j2) {};
      \draw [->] (j1) to [bend right=-20] node [above, pos=0.35, font=\footnotesize] {UE} (j2);

    \end{scope}

    \begin{scope}[yshift=-5cm,xshift=12cm,yshift=10mm]

      \node [odot] (n3) at (0,0) {3};
      \node [odot] (n4) at (0,-2) {4};
      \node [odot] (n6) at (2.3,-1) {6};

      \draw [B] (n3) -- node [elabel12] {$\{1,2\}$} (n4);
      \draw [R] (n3) to[bend left=20] node [elabel] {$\{8,\{6,7\}\}$} node [pos=0.5, inner sep=1pt] (j3) {} (n6);
      \draw [B] (n3) to[bend left=-20] node [elabel9] {9} node [pos=0.5, inner sep=1pt] (j4) {} (n6);
      \draw [R] (n4) -- node [elabelB] {11} (n6);

      \node [inner sep=1pt] at ($(n3)!0.5!(n4)$) (j1) {};
      \node [inner sep=1pt] at ($(n4)!0.5!(n6)$) (j2) {};
      \draw [<->] (j1) to [bend right=-20] node [below, pos=0.35, font=\footnotesize] {UE} (j2);

      \draw [<->] (j4) -- (j3) node [left, font=\footnotesize, yshift=-3pt] {UE};

    \end{scope}

  \end{tikzpicture}
\begin{tikzpicture}[
    graphfinal, scale=0.95,
    elabel/.style={auto, font=\footnotesize, inner sep=1pt},
    elabel0/.style={elabel, pos=0.7},
    elabel1/.style={elabel, pos=0.7},
    elabel2/.style={elabel, pos=0.7, swap},
    elabel3/.style={elabel, pos=0.7},
    elabel4/.style={elabel, pos=0.7, swap},
    elabel5/.style={elabel, pos=0.7, swap},
    elabel6/.style={elabel, pos=0.3},
    elabel7/.style={elabel, pos=0.3},
    elabel8/.style={elabel, pos=0.3},
    elabel9/.style={elabel, pos=0.3, swap},
    elabelA/.style={elabel, pos=0.3, swap},
    elabelB/.style={elabel, pos=0.3, swap},
    elabel12/.style={elabel, swap},
    elabel34/.style={elabel, swap},
    elabel67/.style={elabel},
    ]

    % V7:i0x2y0/i1x2y2/i2x2y4/i3x0y2/i4x0y0/i5x4y1/i6x4y3/;E12:i0t4h2c2/i1t3h0c1/i2t1h3c2/i3t3h2c1/i4t4h1c1/i5t4h0c1/i6t5h0c1/i7t5h1c2/i8t5h2c2/i9t6h0c2/i10t6h1c1/i11t6h2c2/;

    \begin{scope}

      \mygraph

      \draw (n0) circle (1.8mm);

      \draw [B] (n0) -- node [elabel0] {0} (n2);
      \draw [B] (n0) -- node [elabel1] {1} (n3);
      \draw [R] (n0) -- node [elabel2] {2} (n4);
      \draw [B] (n1) -- node [elabel3] {3} (n2);
      \draw [R] (n1) -- node [elabel4] {4} (n3);
      \draw [B] (n1) -- node [elabel5] {5} (n4);
      \draw [B] (n2) -- node [elabel6] {6} (n5);
      \draw [R] (n2) -- node [elabel7] {7} (n6);
      \draw [R] (n3) -- node [elabel8] {8} (n5);
      \draw [B] (n3) -- node [elabel9] {9} (n6);
      \draw [R] (n4) -- node [elabelA] {10} (n5);
      \draw [R] (n4) -- node [elabelB] {11} (n6);

      \node [inner sep=1pt] at ($(n0)!0.2!(n4)$) (j1) {};
      \node [inner sep=1pt] at ($(n0)!0.25!(n2)$) (j2) {};
      \draw [->] (j1) to [bend right=20] (j2);

    \end{scope}

    \begin{scope}[xshift=60mm]

      \mygraph

      \draw (n1) circle (1.8mm);

      \draw [R] (n0) -- node [elabel0] {0\rlap{$\checkmark$}} (n2);
      \draw [B] (n0) -- node [elabel1] {1} (n3);
      \draw [B] (n0) -- node [elabel2] {2\rlap{$\checkmark$}} (n4);
      \draw [B] (n1) -- node [elabel3] {3} (n2);
      \draw [R] (n1) -- node [elabel4] {4} (n3);
      \draw [B] (n1) -- node [elabel5] {5} (n4);
      \draw [B] (n2) -- node [elabel6] {6} (n5);
      \draw [R] (n2) -- node [elabel7] {7} (n6);
      \draw [R] (n3) -- node [elabel8] {8} (n5);
      \draw [B] (n3) -- node [elabel9] {9} (n6);
      \draw [R] (n4) -- node [elabelA] {10} (n5);
      \draw [R] (n4) -- node [elabelB] {11} (n6);

      \node [inner sep=1pt] at ($(n1)!0.3!(n3)$) (j1) {};
      \node [inner sep=1pt] at ($(n1)!0.3!(n4)$) (j2) {};
      \draw [->] (j1) to [bend right=-20] (j2);

    \end{scope}

    \begin{scope}[xshift=120mm]

      \mygraph

      \draw (n2) circle (1.8mm);

      \draw [R] (n0) -- node [elabel0] {0\rlap{$\checkmark$}} (n2);
      \draw [B] (n0) -- node [elabel1] {1} (n3);
      \draw [B] (n0) -- node [elabel2] {2\rlap{$\checkmark$}} (n4);
      \draw [B] (n1) -- node [elabel3] {3} (n2);
      \draw [B] (n1) -- node [elabel4] {4\rlap{$\checkmark$}} (n3);
      \draw [R] (n1) -- node [elabel5] {5\rlap{$\checkmark$}} (n4);
      \draw [B] (n2) -- node [elabel6] {6} (n5);
      \draw [R] (n2) -- node [elabel7] {7} (n6);
      \draw [R] (n3) -- node [elabel8] {8} (n5);
      \draw [B] (n3) -- node [elabel9] {9} (n6);
      \draw [R] (n4) -- node [elabelA] {10} (n5);
      \draw [R] (n4) -- node [elabelB] {11} (n6);

      \node [inner sep=1pt] at ($(n2)!0.3!(n6)$) (j1) {};
      \node [inner sep=1pt] at ($(n2)!0.3!(n1)$) (j2) {};
      \draw [->] (j1) to [bend right=-20] (j2);

    \end{scope}

    \begin{scope}[xshift=30mm, yshift=-45mm]

      \mygraph

      \draw (n5) circle (1.8mm);

      \draw [R] (n0) -- node [elabel0] {0\rlap{$\checkmark$}} (n2);
      \draw [B] (n0) -- node [elabel1] {1} (n3);
      \draw [B] (n0) -- node [elabel2] {2\rlap{$\checkmark$}} (n4);
      \draw [R] (n1) -- node [elabel3] {3\rlap{$\checkmark$}\;} (n2);
      \draw [B] (n1) -- node [elabel4] {4\rlap{$\checkmark$}} (n3);
      \draw [R] (n1) -- node [elabel5] {5\rlap{$\checkmark$}} (n4);
      \draw [B] (n2) -- node [elabel6] {6} (n5);
      \draw [B] (n2) -- node [elabel7] {7\rlap{$\checkmark$}} (n6);
      \draw [R] (n3) -- node [elabel8] {8} (n5);
      \draw [B] (n3) -- node [elabel9] {9} (n6);
      \draw [R] (n4) -- node [elabelA] {10} (n5);
      \draw [R] (n4) -- node [elabelB] {11} (n6);

      \node [inner sep=1pt] at ($(n2)!0.7!(n5)$) (j1) {};
      \node [inner sep=1pt] at ($(n5)!0.2!(n4)$) (j2) {};
      \draw [->] (j1) to [bend right=20] (j2);

    \end{scope}

    \begin{scope}[xshift=90mm, yshift=-45mm]

      \mygraph

      \draw (n5) circle (1.8mm);

      \draw [R] (n0) -- node [elabel0] {0\rlap{$\checkmark$}} (n2);
      \draw [B] (n0) -- node [elabel1] {1} (n3);
      \draw [B] (n0) -- node [elabel2] {2\rlap{$\checkmark$}} (n4);
      \draw [R] (n1) -- node [elabel3] {3\rlap{$\checkmark$}\;} (n2);
      \draw [B] (n1) -- node [elabel4] {4\rlap{$\checkmark$}} (n3);
      \draw [R] (n1) -- node [elabel5] {5\rlap{$\checkmark$}} (n4);
      \draw [B] (n2) -- node [elabel6] {6\rlap{$\checkmark$}} (n5);
      \draw [B] (n2) -- node [elabel7] {7\rlap{$\checkmark$}} (n6);
      \draw [R] (n3) -- node [elabel8] {8} (n5);
      \draw [B] (n3) -- node [elabel9] {9} (n6);
      \draw [R] (n4) -- node [elabelA] {10\rlap{$\checkmark$}} (n5);
      \draw [R] (n4) -- node [elabelB] {11} (n6);

      \node [inner sep=1pt] at ($(n0)!0.8!(n3)$) (j1b) {};
      \node [inner sep=1pt] at ($(n3)!0.2!(n5)$) (j1a) {};
      \draw [->] (j1a) to [bend right=40] node [UElabel, above] {\textbf{?}} (j1b);

      \node [inner sep=1pt] at ($(n4)!0.2!(n6)$) (j2a) {};
      \node [inner sep=1pt] at ($(n3)!0.2!(n6)$) (j2b) {};
      \draw [->] (j2a) to [bend right=-40] node [UElabel, left, sloped=false] {\textbf{?}} (j2b);

    \end{scope}

    \node at (30mm,0) {\Large$\Rightarrow$};
    \node at (90mm,0) {\Large$\Rightarrow$};
    \node at (0mm,-45mm) {\Large$\Rightarrow$};
    \node at (60mm,-45mm) {\Large$\Rightarrow$};

  \end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[rotate=-90]

    \node (n0) [at={(1274.55558894231pt,-1150pt)}, odot] {};
    \node (n1) [at={(1309.55558894231pt,-690pt)}, odot] {};
    \node (n2) [at={(1093.55558894231pt,-807pt)}, odot] {};
    \node (n3) [at={(1478.55558894231pt,-1028pt)}, odot] {};
    \node (n4) [at={(1284.55558894231pt,-913pt)}, odot] {};
    \node (n5) [at={(1450.55558894231pt,-827pt)}, odot] {};
    \node (n6) [at={(1125.55558894231pt,-1009pt)}, odot] {};
    \node (n7) [at={(810pt,-545pt)}, odot] {};
    \node (n8) [at={(878pt,-124pt)}, odot] {};
    \node (n9) [at={(538pt,-179pt)}, odot] {};
    \node (n10) [at={(634pt,-579pt)}, odot] {};
    \node (n11) [at={(708pt,-30pt)}, odot] {};
    \node (n12) [at={(591pt,-382pt)}, odot] {};
    \node (n13) [at={(796pt,-320pt)}, odot] {};
    \node (n14) [at={(2017.4981277649pt,-1610pt)}, odot] {};
    \node (n15) [at={(1736.4981277649pt,-1419pt)}, odot] {};
    \node (n16) [at={(1574.4981277649pt,-1529pt)}, odot] {};
    \node (n17) [at={(1957.4981277649pt,-1363pt)}, odot] {};
    \node (n18) [at={(1767.4981277649pt,-1681pt)}, odot] {};
    \node (n19) [at={(1669.4981277649pt,-1291pt)}, odot] {};
    \node (n20) [at={(1856.4981277649pt,-1528pt)}, odot] {};
    \node (n21) [at={(2521.4981277649pt,-1572pt)}, odot] {};
    \node (n22) [at={(2268.4981277649pt,-1653pt)}, odot] {};
    \node (n23) [at={(2122.4981277649pt,-1307pt)}, odot] {};
    \node (n24) [at={(2557.4981277649pt,-1342pt)}, odot] {};
    \node (n25) [at={(2157.4981277649pt,-1511pt)}, odot] {};
    \node (n26) [at={(2432.4981277649pt,-1446pt)}, odot] {};
    \node (n27) [at={(2302.4981277649pt,-1291pt)}, odot] {};
    \node (n28) [at={(547.555588942308pt,-970pt)}, odot] {};
    \node (n29) [at={(940.555588942308pt,-1108pt)}, odot] {};
    \node (n30) [at={(827.555588942308pt,-690pt)}, odot] {};
    \node (n31) [at={(714.555588942308pt,-1159pt)}, odot] {};
    \node (n32) [at={(618.555588942308pt,-738pt)}, odot] {};
    \node (n33) [at={(988.555588942308pt,-871pt)}, odot] {};
    \node (n34) [at={(778.555588942308pt,-926pt)}, odot] {};
    \node (n35) [at={(1794.55558894231pt,-1148pt)}, odot] {};
    \node (n36) [at={(2002.55558894231pt,-747pt)}, odot] {};
    \node (n37) [at={(1598.55558894231pt,-811pt)}, odot] {};
    \node (n38) [at={(1967.55558894231pt,-947pt)}, odot] {};
    \node (n39) [at={(1583.55558894231pt,-1055pt)}, odot] {};
    \node (n40) [at={(1817.55558894231pt,-690pt)}, odot] {};
    \node (n41) [at={(1766.55558894231pt,-946pt)}, odot] {};
    \node (n42) [at={(2107.55558894231pt,-906pt)}, odot] {};
    \node (n43) [at={(2391.55558894231pt,-1118pt)}, odot] {};
    \node (n44) [at={(2374.55558894231pt,-690pt)}, odot] {};
    \node (n45) [at={(2165.55558894231pt,-1140pt)}, odot] {};
    \node (n46) [at={(2174.55558894231pt,-704pt)}, odot] {};
    \node (n47) [at={(2463.55558894231pt,-891pt)}, odot] {};
    \node (n48) [at={(2261.55558894231pt,-976pt)}, odot] {};
    \node (n49) [at={(1052.4726379965pt,-1334pt)}, odot] {};
    \node (n50) [at={(1454.4726379965pt,-1316pt)}, odot] {};
    \node (n51) [at={(1269.4726379965pt,-1702pt)}, odot] {};
    \node (n52) [at={(1252.4726379965pt,-1291pt)}, odot] {};
    \node (n53) [at={(1066.4726379965pt,-1531pt)}, odot] {};
    \node (n54) [at={(1276.4726379965pt,-1515pt)}, odot] {};
    \node (n55) [at={(1457.4726379965pt,-1513pt)}, odot] {};
    \node (n56) [at={(836pt,-1704pt)}, odot] {};
    \node (n57) [at={(935pt,-1291pt)}, odot] {};
    \node (n58) [at={(528pt,-1393pt)}, odot] {};
    \node (n59) [at={(933pt,-1505pt)}, odot] {};
    \node (n60) [at={(638pt,-1589pt)}, odot] {};
    \node (n61) [at={(767pt,-1464pt)}, odot] {};
    \node (n62) [at={(728pt,-1300pt)}, odot] {};
    \node (n63) [at={(136pt,-1442pt)}, odot] {};
    \node (n64) [at={(303pt,-1715pt)}, odot] {};
    \node (n65) [at={(291pt,-1291pt)}, odot] {};
    \node (n66) [at={(30pt,-1612pt)}, odot] {};
    \node (n67) [at={(35pt,-1314pt)}, odot] {};
    \node (n68) [at={(423pt,-1481pt)}, odot] {};
    \node (n69) [at={(223pt,-1576pt)}, odot] {};
    \node (n70) [at={(1635pt,-164pt)}, odot] {};
    \node (n71) [at={(1784pt,-308pt)}, odot] {};
    \node (n72) [at={(1867pt,-506pt)}, odot] {};
    \node (n73) [at={(1822pt,-30pt)}, odot] {};
    \node (n74) [at={(1684pt,-537pt)}, odot] {};
    \node (n75) [at={(1543pt,-356pt)}, odot] {};
    \node (n76) [at={(1928pt,-221pt)}, odot] {};
    \node (n77) [at={(30pt,-478pt)}, odot] {};
    \node (n78) [at={(433pt,-136pt)}, odot] {};
    \node (n79) [at={(178pt,-585pt)}, odot] {};
    \node (n80) [at={(223pt,-30pt)}, odot] {};
    \node (n81) [at={(330pt,-406pt)}, odot] {};
    \node (n82) [at={(84pt,-274pt)}, odot] {};
    \node (n83) [at={(276pt,-203pt)}, odot] {};
    \node (n84) [at={(2226pt,-175pt)}, odot] {};
    \node (n85) [at={(2257pt,-534pt)}, odot] {};
    \node (n86) [at={(2303pt,-30pt)}, odot] {};
    \node (n87) [at={(2033pt,-411pt)}, odot] {};
    \node (n88) [at={(2380pt,-288pt)}, odot] {};
    \node (n89) [at={(2065pt,-118pt)}, odot] {};
    \node (n90) [at={(2208pt,-375pt)}, odot] {};
    \node (n91) [at={(297pt,-690pt)}, odot] {};
    \node (n92) [at={(30pt,-1038pt)}, odot] {};
    \node (n93) [at={(437pt,-817pt)}, odot] {};
    \node (n94) [at={(229pt,-1186pt)}, odot] {};
    \node (n95) [at={(98pt,-764pt)}, odot] {};
    \node (n96) [at={(433pt,-1025pt)}, odot] {};
    \node (n97) [at={(217pt,-969pt)}, odot] {};
    \node (n98) [at={(1153pt,-210pt)}, odot] {};
    \node (n99) [at={(1284pt,-390pt)}, odot] {};
    \node (n100) [at={(1139pt,-30pt)}, odot] {};
    \node (n101) [at={(1438pt,-468pt)}, odot] {};
    \node (n102) [at={(983pt,-233pt)}, odot] {};
    \node (n103) [at={(1217pt,-554pt)}, odot] {};
    \node (n104) [at={(1354pt,-191pt)}, odot] {};

    \draw [B] (n0) -- (n4);
    \draw [R] (n1) -- (n4);
    \draw [B] (n2) -- (n4);
    \draw [B] (n3) -- (n4);
    \draw [B] (n0) -- (n5);
    \draw [R] (n1) -- (n5);
    \draw [R] (n2) -- (n5);
    \draw [R] (n3) -- (n5);
    \draw [R] (n0) -- (n6);
    \draw [B] (n1) -- (n6);
    \draw [B] (n2) -- (n6);
    \draw [R] (n3) -- (n6);
    \draw [B] (n7) -- (n10);
    \draw [B] (n8) -- (n11);
    \draw [B] (n9) -- (n11);
    \draw [B] (n7) -- (n12);
    \draw [B] (n8) -- (n12);
    \draw [R] (n9) -- (n12);
    \draw [R] (n10) -- (n12);
    \draw [R] (n7) -- (n13);
    \draw [R] (n8) -- (n13);
    \draw [B] (n9) -- (n13);
    \draw [R] (n10) -- (n13);
    \draw [R] (n11) -- (n13);
    \draw [B] (n14) -- (n17);
    \draw [B] (n14) -- (n18);
    \draw [B] (n15) -- (n18);
    \draw [B] (n16) -- (n18);
    \draw [B] (n15) -- (n19);
    \draw [R] (n16) -- (n19);
    \draw [R] (n17) -- (n19);
    \draw [R] (n14) -- (n20);
    \draw [R] (n15) -- (n20);
    \draw [B] (n16) -- (n20);
    \draw [R] (n17) -- (n20);
    \draw [R] (n18) -- (n20);
    \draw [B] (n21) -- (n24);
    \draw [R] (n21) -- (n25);
    \draw [R] (n22) -- (n25);
    \draw [B] (n23) -- (n25);
    \draw [B] (n21) -- (n26);
    \draw [R] (n22) -- (n26);
    \draw [R] (n23) -- (n26);
    \draw [R] (n24) -- (n26);
    \draw [B] (n22) -- (n27);
    \draw [B] (n23) -- (n27);
    \draw [B] (n24) -- (n27);
    \draw [R] (n25) -- (n27);
    \draw [B] (n28) -- (n31);
    \draw [B] (n29) -- (n31);
    \draw [B] (n28) -- (n32);
    \draw [B] (n30) -- (n32);
    \draw [B] (n29) -- (n33);
    \draw [R] (n30) -- (n33);
    \draw [R] (n28) -- (n34);
    \draw [R] (n29) -- (n34);
    \draw [B] (n30) -- (n34);
    \draw [R] (n31) -- (n34);
    \draw [R] (n32) -- (n34);
    \draw [R] (n33) -- (n34);
    \draw [B] (n35) -- (n38);
    \draw [B] (n36) -- (n38);
    \draw [B] (n35) -- (n39);
    \draw [B] (n37) -- (n39);
    \draw [B] (n36) -- (n40);
    \draw [R] (n37) -- (n40);
    \draw [R] (n38) -- (n40);
    \draw [R] (n35) -- (n41);
    \draw [R] (n36) -- (n41);
    \draw [B] (n37) -- (n41);
    \draw [R] (n38) -- (n41);
    \draw [R] (n39) -- (n41);
    \draw [B] (n42) -- (n45);
    \draw [B] (n43) -- (n45);
    \draw [B] (n42) -- (n46);
    \draw [B] (n44) -- (n46);
    \draw [B] (n42) -- (n47);
    \draw [R] (n43) -- (n47);
    \draw [R] (n44) -- (n47);
    \draw [R] (n42) -- (n48);
    \draw [B] (n43) -- (n48);
    \draw [R] (n44) -- (n48);
    \draw [R] (n45) -- (n48);
    \draw [R] (n46) -- (n48);
    \draw [R] (n49) -- (n52);
    \draw [B] (n50) -- (n52);
    \draw [B] (n49) -- (n53);
    \draw [B] (n51) -- (n53);
    \draw [R] (n52) -- (n53);
    \draw [B] (n49) -- (n54);
    \draw [R] (n50) -- (n54);
    \draw [R] (n51) -- (n54);
    \draw [B] (n50) -- (n55);
    \draw [B] (n51) -- (n55);
    \draw [R] (n52) -- (n55);
    \draw [R] (n54) -- (n55);
    \draw [R] (n56) -- (n59);
    \draw [B] (n57) -- (n59);
    \draw [B] (n56) -- (n60);
    \draw [B] (n58) -- (n60);
    \draw [B] (n59) -- (n60);
    \draw [B] (n56) -- (n61);
    \draw [R] (n57) -- (n61);
    \draw [R] (n58) -- (n61);
    \draw [B] (n57) -- (n62);
    \draw [R] (n58) -- (n62);
    \draw [R] (n59) -- (n62);
    \draw [R] (n60) -- (n62);
    \draw [B] (n63) -- (n66);
    \draw [B] (n64) -- (n66);
    \draw [B] (n63) -- (n67);
    \draw [B] (n65) -- (n67);
    \draw [R] (n66) -- (n67);
    \draw [B] (n63) -- (n68);
    \draw [R] (n64) -- (n68);
    \draw [R] (n65) -- (n68);
    \draw [R] (n63) -- (n69);
    \draw [B] (n64) -- (n69);
    \draw [R] (n65) -- (n69);
    \draw [R] (n66) -- (n69);
    \draw [B] (n70) -- (n73);
    \draw [B] (n71) -- (n73);
    \draw [B] (n70) -- (n74);
    \draw [R] (n71) -- (n74);
    \draw [B] (n72) -- (n74);
    \draw [B] (n70) -- (n75);
    \draw [R] (n71) -- (n75);
    \draw [R] (n72) -- (n75);
    \draw [R] (n70) -- (n76);
    \draw [B] (n71) -- (n76);
    \draw [R] (n72) -- (n76);
    \draw [R] (n73) -- (n76);
    \draw [B] (n77) -- (n79);
    \draw [B] (n78) -- (n80);
    \draw [R] (n77) -- (n81);
    \draw [B] (n78) -- (n81);
    \draw [B] (n79) -- (n81);
    \draw [B] (n77) -- (n82);
    \draw [R] (n79) -- (n82);
    \draw [R] (n80) -- (n82);
    \draw [R] (n78) -- (n83);
    \draw [B] (n80) -- (n83);
    \draw [R] (n81) -- (n83);
    \draw [R] (n82) -- (n83);
    \draw [B] (n84) -- (n86);
    \draw [B] (n85) -- (n87);
    \draw [B] (n84) -- (n88);
    \draw [B] (n85) -- (n88);
    \draw [R] (n86) -- (n88);
    \draw [B] (n84) -- (n89);
    \draw [R] (n86) -- (n89);
    \draw [R] (n87) -- (n89);
    \draw [R] (n84) -- (n90);
    \draw [R] (n85) -- (n90);
    \draw [B] (n87) -- (n90);
    \draw [R] (n88) -- (n90);
    \draw [B] (n91) -- (n93);
    \draw [B] (n92) -- (n94);
    \draw [B] (n91) -- (n95);
    \draw [B] (n92) -- (n95);
    \draw [R] (n93) -- (n95);
    \draw [B] (n91) -- (n96);
    \draw [R] (n93) -- (n96);
    \draw [R] (n94) -- (n96);
    \draw [R] (n91) -- (n97);
    \draw [R] (n92) -- (n97);
    \draw [B] (n93) -- (n97);
    \draw [R] (n94) -- (n97);
    \draw [B] (n98) -- (n100);
    \draw [B] (n99) -- (n101);
    \draw [B] (n98) -- (n102);
    \draw [B] (n99) -- (n102);
    \draw [R] (n100) -- (n102);
    \draw [B] (n98) -- (n103);
    \draw [R] (n99) -- (n103);
    \draw [R] (n101) -- (n103);
    \draw [R] (n98) -- (n104);
    \draw [B] (n99) -- (n104);
    \draw [R] (n100) -- (n104);
    \draw [R] (n101) -- (n104);

  \end{tikzpicture}
\begin{tikzpicture}[rotate=-90]

    \node (n0) [at={(399pt,-1344pt)}, odot] {};
    \node (n1) [at={(349pt,-1694pt)}, odot] {};
    \node (n2) [at={(30pt,-1548pt)}, odot] {};
    \node (n3) [at={(255pt,-1250pt)}, odot] {};
    \node (n4) [at={(502pt,-1540pt)}, odot] {};
    \node (n5) [at={(136pt,-1671pt)}, odot] {};
    \node (n6) [at={(130pt,-1393pt)}, odot] {};
    \node (n7) [at={(307pt,-1498pt)}, odot] {};
    \node (n8) [at={(1884pt,-2213pt)}, odot] {};
    \node (n9) [at={(1974pt,-1850pt)}, odot] {};
    \node (n10) [at={(1615pt,-1866pt)}, odot] {};
    \node (n11) [at={(1709pt,-2219pt)}, odot] {};
    \node (n12) [at={(2039pt,-2053pt)}, odot] {};
    \node (n13) [at={(1770pt,-1799pt)}, odot] {};
    \node (n14) [at={(1677pt,-2040pt)}, odot] {};0
    \node (n15) [at={(1841pt,-2002pt)}, odot] {};
    \node (n16) [at={(3643.33365473175pt,-3041pt)}, odot] {};
    \node (n17) [at={(3360.33365473175pt,-2871pt)}, odot] {};
    \node (n18) [at={(3231.33365473175pt,-3143pt)}, odot] {};
    \node (n19) [at={(3572.33365473175pt,-3200pt)}, odot] {};
    \node (n20) [at={(3563.33365473175pt,-2839pt)}, odot] {};
    \node (n21) [at={(3196.33365473175pt,-2976pt)}, odot] {};
    \node (n22) [at={(3471.33365473175pt,-2987pt)}, odot] {};
    \node (n23) [at={(3398.33365473175pt,-3130pt)}, odot] {};
    \node (n24) [at={(3270pt,-1006pt)}, odot] {};
    \node (n25) [at={(3123pt,-1007pt)}, odot] {};
    \node (n26) [at={(3073pt,-673pt)}, odot] {};
    \node (n27) [at={(3400pt,-859pt)}, odot] {};
    \node (n28) [at={(3069pt,-1123pt)}, odot] {};
    \node (n29) [at={(3135pt,-807pt)}, odot] {};
    \node (n30) [at={(3278pt,-754pt)}, odot] {};
    \node (n31) [at={(3006pt,-906pt)}, odot] {};
    \node (n32) [at={(2970pt,-2082pt)}, odot] {};
    \node (n33) [at={(3025pt,-1882pt)}, odot] {};
    \node (n34) [at={(2678pt,-2002pt)}, odot] {};
    \node (n35) [at={(2829pt,-2078pt)}, odot] {};
    \node (n36) [at={(3098pt,-2119pt)}, odot] {};
    \node (n37) [at={(2799pt,-1799pt)}, odot] {};
    \node (n38) [at={(2864pt,-2211pt)}, odot] {};
    \node (n39) [at={(2856pt,-1940pt)}, odot] {};
    \node (n40) [at={(3758.41382912828pt,-514pt)}, odot] {};
    \node (n41) [at={(3751.41382912828pt,-81pt)}, odot] {};
    \node (n42) [at={(4055.41382912828pt,-232pt)}, odot] {};
    \node (n43) [at={(3962.41382912828pt,-469pt)}, odot] {};
    \node (n44) [at={(3702.41382912828pt,-292pt)}, odot] {};
    \node (n45) [at={(3948.41382912828pt,-30pt)}, odot] {};
    \node (n46) [at={(3854.41382912828pt,-393pt)}, odot] {};
    \node (n47) [at={(3885.41382912828pt,-206pt)}, odot] {};
    \node (n48) [at={(115pt,-1958pt)}, odot] {};
    \node (n49) [at={(256pt,-2099pt)}, odot] {};
    \node (n50) [at={(402pt,-2182pt)}, odot] {};
    \node (n51) [at={(317pt,-1799pt)}, odot] {};
    \node (n52) [at={(30pt,-2123pt)}, odot] {};
    \node (n53) [at={(172pt,-2224pt)}, odot] {};
    \node (n54) [at={(468pt,-1985pt)}, odot] {};
    \node (n55) [at={(308pt,-1961pt)}, odot] {};
    \node (n56) [at={(2442pt,-954pt)}, odot] {};
    \node (n57) [at={(2204pt,-673pt)}, odot] {};
    \node (n58) [at={(2045pt,-1024pt)}, odot] {};
    \node (n59) [at={(2177pt,-1029pt)}, odot] {};
    \node (n60) [at={(2357pt,-742pt)}, odot] {};
    \node (n61) [at={(2274pt,-1129pt)}, odot] {};
    \node (n62) [at={(2099pt,-821pt)}, odot] {};
    \node (n63) [at={(2264pt,-927pt)}, odot] {};
    \node (n64) [at={(3091.33365473175pt,-3042pt)}, odot] {};
    \node (n65) [at={(2783.33365473175pt,-2839pt)}, odot] {};
    \node (n66) [at={(2745.33365473175pt,-3038pt)}, odot] {};
    \node (n67) [at={(2729.33365473175pt,-3211pt)}, odot] {};
    \node (n68) [at={(2997.33365473175pt,-2846pt)}, odot] {};
    \node (n69) [at={(2928.33365473175pt,-3193pt)}, odot] {};
    \node (n70) [at={(2607.33365473175pt,-3008pt)}, odot] {};
    \node (n71) [at={(2898.33365473175pt,-3008pt)}, odot] {};
    \node (n72) [at={(1512pt,-1450pt)}, odot] {};
    \node (n73) [at={(1361pt,-1381pt)}, odot] {};
    \node (n74) [at={(1088pt,-1547pt)}, odot] {};
    \node (n75) [at={(1197pt,-1688pt)}, odot] {};
    \node (n76) [at={(1363pt,-1250pt)}, odot] {};
    \node (n77) [at={(1153pt,-1381pt)}, odot] {};
    \node (n78) [at={(1371pt,-1615pt)}, odot] {};
    \node (n79) [at={(1284pt,-1501pt)}, odot] {};
    \node (n80) [at={(1793pt,-1686pt)}, odot] {};
    \node (n81) [at={(1811pt,-1250pt)}, odot] {};
    \node (n82) [at={(1661pt,-1302pt)}, odot] {};
    \node (n83) [at={(1732pt,-1526pt)}, odot] {};
    \node (n84) [at={(2001pt,-1587pt)}, odot] {};
    \node (n85) [at={(1617pt,-1469pt)}, odot] {};
    \node (n86) [at={(1932pt,-1358pt)}, odot] {};
    \node (n87) [at={(1859pt,-1511pt)}, odot] {};
    \node (n88) [at={(185pt,-568pt)}, odot] {};
    \node (n89) [at={(208pt,-168pt)}, odot] {};
    \node (n90) [at={(54pt,-143pt)}, odot] {};
    \node (n91) [at={(352pt,-231pt)}, odot] {};
    \node (n92) [at={(30pt,-534pt)}, odot] {};
    \node (n93) [at={(252pt,-30pt)}, odot] {};
    \node (n94) [at={(242pt,-381pt)}, odot] {};
    \node (n95) [at={(68pt,-338pt)}, odot] {};
    \node (n96) [at={(2947.84539083914pt,-361pt)}, odot] {};
    \node (n97) [at={(3037.84539083914pt,-30pt)}, odot] {};
    \node (n98) [at={(2765.84539083914pt,-326pt)}, odot] {};
    \node (n99) [at={(3122.84539083914pt,-421pt)}, odot] {};
    \node (n100) [at={(2839.84539083914pt,-136pt)}, odot] {};
    \node (n101) [at={(3148.84539083914pt,-223pt)}, odot] {};
    \node (n102) [at={(2908.84539083914pt,-517pt)}, odot] {};
    \node (n103) [at={(2995.84539083914pt,-202pt)}, odot] {};
    \node (n104) [at={(3505pt,-911pt)}, odot] {};
    \node (n105) [at={(3759pt,-1114pt)}, odot] {};
    \node (n106) [at={(3769pt,-723pt)}, odot] {};
    \node (n107) [at={(3628pt,-782pt)}, odot] {};
    \node (n108) [at={(3549pt,-1121pt)}, odot] {};
    \node (n109) [at={(3540pt,-673pt)}, odot] {};
    \node (n110) [at={(3799pt,-908pt)}, odot] {};
    \node (n111) [at={(3649pt,-983pt)}, odot] {};
    \node (n112) [at={(691pt,-542pt)}, odot] {};
    \node (n113) [at={(640pt,-231pt)}, odot] {};
    \node (n114) [at={(748pt,-115pt)}, odot] {};
    \node (n115) [at={(536pt,-532pt)}, odot] {};
    \node (n116) [at={(595pt,-30pt)}, odot] {};
    \node (n117) [at={(457pt,-137pt)}, odot] {};
    \node (n118) [at={(749pt,-368pt)}, odot] {};
    \node (n119) [at={(508pt,-328pt)}, odot] {};
    \node (n120) [at={(4344pt,-2204pt)}, odot] {};
    \node (n121) [at={(4434pt,-1799pt)}, odot] {};
    \node (n122) [at={(4690pt,-2026pt)}, odot] {};
    \node (n123) [at={(4220pt,-2116pt)}, odot] {};
    \node (n124) [at={(4523pt,-1893pt)}, odot] {};
    \node (n125) [at={(4656pt,-1845pt)}, odot] {};
    \node (n126) [at={(4296pt,-1951pt)}, odot] {};
    \node (n127) [at={(4491pt,-2064pt)}, odot] {};
    \node (n128) [at={(4165.64294663915pt,-1386pt)}, odot] {};
    \node (n129) [at={(3993.64294663915pt,-1684pt)}, odot] {};
    \node (n130) [at={(4325.64294663915pt,-1550pt)}, odot] {};
    \node (n131) [at={(4123.64294663915pt,-1250pt)}, odot] {};
    \node (n132) [at={(4096.64294663915pt,-1583pt)}, odot] {};
    \node (n133) [at={(4214.64294663915pt,-1679pt)}, odot] {};
    \node (n134) [at={(4300.64294663915pt,-1375pt)}, odot] {};
    \node (n135) [at={(4034.64294663915pt,-1456pt)}, odot] {};
    \node (n136) [at={(2196.08985097453pt,-2676pt)}, odot] {};
    \node (n137) [at={(2555.08985097453pt,-2513pt)}, odot] {};
    \node (n138) [at={(2395.08985097453pt,-2586pt)}, odot] {};
    \node (n139) [at={(2139.08985097453pt,-2465pt)}, odot] {};
    \node (n140) [at={(2514.08985097453pt,-2329pt)}, odot] {};
    \node (n141) [at={(2420.08985097453pt,-2727pt)}, odot] {};
    \node (n142) [at={(2279.08985097453pt,-2495pt)}, odot] {};
    \node (n143) [at={(2344.08985097453pt,-2350pt)}, odot] {};
    \node (n144) [at={(2264pt,-2216pt)}, odot] {};
    \node (n145) [at={(2573pt,-1971pt)}, odot] {};
    \node (n146) [at={(2261pt,-1940pt)}, odot] {};
    \node (n147) [at={(2144pt,-2050pt)}, odot] {};
    \node (n148) [at={(2404pt,-1799pt)}, odot] {};
    \node (n149) [at={(2448pt,-2162pt)}, odot] {};
    \node (n150) [at={(2170pt,-1831pt)}, odot] {};
    \node (n151) [at={(2391pt,-1995pt)}, odot] {};
    \node (n152) [at={(725pt,-2856pt)}, odot] {};
    \node (n153) [at={(518pt,-3054pt)}, odot] {};
    \node (n154) [at={(753pt,-3224pt)}, odot] {};
    \node (n155) [at={(890pt,-2894pt)}, odot] {};
    \node (n156) [at={(524pt,-2839pt)}, odot] {};
    \node (n157) [at={(597pt,-3187pt)}, odot] {};
    \node (n158) [at={(628pt,-2960pt)}, odot] {};
    \node (n159) [at={(822pt,-3061pt)}, odot] {};
    \node (n160) [at={(30pt,-3065pt)}, odot] {};
    \node (n161) [at={(359pt,-3198pt)}, odot] {};
    \node (n162) [at={(336pt,-2839pt)}, odot] {};
    \node (n163) [at={(126pt,-2857pt)}, odot] {};
    \node (n164) [at={(140pt,-3226pt)}, odot] {};
    \node (n165) [at={(272pt,-3075pt)}, odot] {};
    \node (n166) [at={(413pt,-2973pt)}, odot] {};
    \node (n167) [at={(163pt,-2986pt)}, odot] {};
    \node (n168) [at={(1957.33365473175pt,-2995pt)}, odot] {};
    \node (n169) [at={(2355.33365473175pt,-2980pt)}, odot] {};
    \node (n170) [at={(2276.33365473175pt,-3154pt)}, odot] {};
    \node (n171) [at={(2010.33365473175pt,-2839pt)}, odot] {};
    \node (n172) [at={(2444.33365473175pt,-3213pt)}, odot] {};
    \node (n173) [at={(2502.33365473175pt,-3066pt)}, odot] {};
    \node (n174) [at={(2184.33365473175pt,-2895pt)}, odot] {};
    \node (n175) [at={(2113.33365473175pt,-3076pt)}, odot] {};
    \node (n176) [at={(2427.84539083914pt,-528pt)}, odot] {};
    \node (n177) [at={(2519.84539083914pt,-231pt)}, odot] {};
    \node (n178) [at={(2660.84539083914pt,-168pt)}, odot] {};
    \node (n179) [at={(2299.84539083914pt,-446pt)}, odot] {};
    \node (n180) [at={(2536.84539083914pt,-30pt)}, odot] {};
    \node (n181) [at={(2395.84539083914pt,-73pt)}, odot] {};
    \node (n182) [at={(2555.84539083914pt,-395pt)}, odot] {};
    \node (n183) [at={(2340.84539083914pt,-260pt)}, odot] {};
    \node (n184) [at={(398pt,-2536pt)}, odot] {};
    \node (n185) [at={(168pt,-2428pt)}, odot] {};
    \node (n186) [at={(30pt,-2575pt)}, odot] {};
    \node (n187) [at={(384pt,-2734pt)}, odot] {};
    \node (n188) [at={(276pt,-2329pt)}, odot] {};
    \node (n189) [at={(257pt,-2543pt)}, odot] {};
    \node (n190) [at={(191pt,-2683pt)}, odot] {};
    \node (n191) [at={(49pt,-2348pt)}, odot] {};
    \node (n192) [at={(4329.08985097453pt,-2674pt)}, odot] {};
    \node (n193) [at={(4691.08985097453pt,-2683pt)}, odot] {};
    \node (n194) [at={(4537.08985097453pt,-2329pt)}, odot] {};
    \node (n195) [at={(4235.08985097453pt,-2534pt)}, odot] {};
    \node (n196) [at={(4666.08985097453pt,-2509pt)}, odot] {};
    \node (n197) [at={(4531.08985097453pt,-2723pt)}, odot] {};
    \node (n198) [at={(4339.08985097453pt,-2414pt)}, odot] {};
    \node (n199) [at={(4489.08985097453pt,-2513pt)}, odot] {};
    \node (n200) [at={(2803.64294663915pt,-1685pt)}, odot] {};
    \node (n201) [at={(2720.64294663915pt,-1407pt)}, odot] {};
    \node (n202) [at={(2801.64294663915pt,-1250pt)}, odot] {};
    \node (n203) [at={(2986.64294663915pt,-1565pt)}, odot] {};
    \node (n204) [at={(2590.64294663915pt,-1314pt)}, odot] {};
    \node (n205) [at={(2620.64294663915pt,-1548pt)}, odot] {};
    \node (n206) [at={(2954.64294663915pt,-1354pt)}, odot] {};
    \node (n207) [at={(2814.64294663915pt,-1509pt)}, odot] {};
    \node (n208) [at={(2475pt,-1607pt)}, odot] {};
    \node (n209) [at={(2249pt,-1357pt)}, odot] {};
    \node (n210) [at={(2110pt,-1338pt)}, odot] {};
    \node (n211) [at={(2270pt,-1686pt)}, odot] {};
    \node (n212) [at={(2322pt,-1250pt)}, odot] {};
    \node (n213) [at={(2469pt,-1395pt)}, odot] {};
    \node (n214) [at={(2106pt,-1536pt)}, odot] {};
    \node (n215) [at={(2316pt,-1496pt)}, odot] {};
    \node (n216) [at={(3799.64294663915pt,-1684pt)}, odot] {};
    \node (n217) [at={(3767.64294663915pt,-1359pt)}, odot] {};
    \node (n218) [at={(3622.64294663915pt,-1281pt)}, odot] {};
    \node (n219) [at={(3593.64294663915pt,-1676pt)}, odot] {};
    \node (n220) [at={(3847.64294663915pt,-1250pt)}, odot] {};
    \node (n221) [at={(3888.64294663915pt,-1477pt)}, odot] {};
    \node (n222) [at={(3550.64294663915pt,-1456pt)}, odot] {};
    \node (n223) [at={(3698.64294663915pt,-1533pt)}, odot] {};
    \node (n224) [at={(1704pt,-824pt)}, odot] {};
    \node (n225) [at={(1680pt,-1133pt)}, odot] {};
    \node (n226) [at={(1940pt,-1014pt)}, odot] {};
    \node (n227) [at={(1744pt,-673pt)}, odot] {};
    \node (n228) [at={(1633pt,-976pt)}, odot] {};
    \node (n229) [at={(1549pt,-766pt)}, odot] {};
    \node (n230) [at={(1843pt,-1130pt)}, odot] {};
    \node (n231) [at={(1837pt,-878pt)}, odot] {};
    \node (n232) [at={(1148pt,-1090pt)}, odot] {};
    \node (n233) [at={(1278pt,-673pt)}, odot] {};
    \node (n234) [at={(1266pt,-811pt)}, odot] {};
    \node (n235) [at={(1350pt,-1136pt)}, odot] {};
    \node (n236) [at={(1439pt,-725pt)}, odot] {};
    \node (n237) [at={(1115pt,-873pt)}, odot] {};
    \node (n238) [at={(1444pt,-923pt)}, odot] {};
    \node (n239) [at={(1288pt,-979pt)}, odot] {};
    \node (n240) [at={(1709.65283696338pt,-2523pt)}, odot] {};
    \node (n241) [at={(1804.65283696338pt,-2727pt)}, odot] {};
    \node (n242) [at={(2026.65283696338pt,-2447pt)}, odot] {};
    \node (n243) [at={(1660.65283696338pt,-2396pt)}, odot] {};
    \node (n244) [at={(2013.65283696338pt,-2660pt)}, odot] {};
    \node (n245) [at={(1601.65283696338pt,-2624pt)}, odot] {};
    \node (n246) [at={(1844.65283696338pt,-2329pt)}, odot] {};
    \node (n247) [at={(1863.65283696338pt,-2545pt)}, odot] {};
    \node (n248) [at={(1613.84539083914pt,-30pt)}, odot] {};
    \node (n249) [at={(1337.84539083914pt,-342pt)}, odot] {};
    \node (n250) [at={(1627.84539083914pt,-494pt)}, odot] {};
    \node (n251) [at={(1744.84539083914pt,-106pt)}, odot] {};
    \node (n252) [at={(1427.84539083914pt,-530pt)}, odot] {};
    \node (n253) [at={(1491.84539083914pt,-163pt)}, odot] {};
    \node (n254) [at={(1697.84539083914pt,-279pt)}, odot] {};
    \node (n255) [at={(1512.84539083914pt,-363pt)}, odot] {};
    \node (n256) [at={(1010pt,-998pt)}, odot] {};
    \node (n257) [at={(825pt,-673pt)}, odot] {};
    \node (n258) [at={(556pt,-900pt)}, odot] {};
    \node (n259) [at={(845pt,-1137pt)}, odot] {};
    \node (n260) [at={(671pt,-759pt)}, odot] {};
    \node (n261) [at={(913pt,-811pt)}, odot] {};
    \node (n262) [at={(840pt,-959pt)}, odot] {};
    \node (n263) [at={(678pt,-1006pt)}, odot] {};
    \node (n264) [at={(3255.41382912828pt,-201pt)}, odot] {};
    \node (n265) [at={(3414.41382912828pt,-517pt)}, odot] {};
    \node (n266) [at={(3597.41382912828pt,-195pt)}, odot] {};
    \node (n267) [at={(3286.41382912828pt,-30pt)}, odot] {};
    \node (n268) [at={(3532.41382912828pt,-396pt)}, odot] {};
    \node (n269) [at={(3275.41382912828pt,-420pt)}, odot] {};
    \node (n270) [at={(3454.41382912828pt,-36pt)}, odot] {};
    \node (n271) [at={(3419.41382912828pt,-255pt)}, odot] {};
    \node (n272) [at={(614pt,-2043pt)}, odot] {};
    \node (n273) [at={(957pt,-2221pt)}, odot] {};
    \node (n274) [at={(923pt,-1861pt)}, odot] {};
    \node (n275) [at={(573pt,-1874pt)}, odot] {};
    \node (n276) [at={(996pt,-2058pt)}, odot] {};
    \node (n277) [at={(783pt,-2204pt)}, odot] {};
    \node (n278) [at={(724pt,-1799pt)}, odot] {};
    \node (n279) [at={(787pt,-2021pt)}, odot] {};
    \node (n280) [at={(1033.91832386364pt,-541pt)}, odot] {};
    \node (n281) [at={(1229.91832386364pt,-193pt)}, odot] {};
    \node (n282) [at={(883.918323863636pt,-180pt)}, odot] {};
    \node (n283) [at={(1206.91832386364pt,-392pt)}, odot] {};
    \node (n284) [at={(860.918323863636pt,-380pt)}, odot] {};
    \node (n285) [at={(1061.91832386364pt,-30pt)}, odot] {};
    \node (n286) [at={(1054.91832386364pt,-372pt)}, odot] {};
    \node (n287) [at={(1033.91832386364pt,-200pt)}, odot] {};
    \node (n288) [at={(3415.64294663915pt,-1667pt)}, odot] {};
    \node (n289) [at={(3304.64294663915pt,-1250pt)}, odot] {};
    \node (n290) [at={(3091.64294663915pt,-1534pt)}, odot] {};
    \node (n291) [at={(3445.64294663915pt,-1443pt)}, odot] {};
    \node (n292) [at={(3207.64294663915pt,-1684pt)}, odot] {};
    \node (n293) [at={(3110.64294663915pt,-1340pt)}, odot] {};
    \node (n294) [at={(3274.64294663915pt,-1406pt)}, odot] {};
    \node (n295) [at={(3313.64294663915pt,-1543pt)}, odot] {};
    \node (n296) [at={(2547pt,-838pt)}, odot] {};
    \node (n297) [at={(2674pt,-948pt)}, odot] {};
    \node (n298) [at={(2755pt,-1128pt)}, odot] {};
    \node (n299) [at={(2737pt,-673pt)}, odot] {};
    \node (n300) [at={(2901pt,-1033pt)}, odot] {};
    \node (n301) [at={(2568pt,-676pt)}, odot] {};
    \node (n302) [at={(2553pt,-1055pt)}, odot] {};
    \node (n303) [at={(2801pt,-872pt)}, odot] {};
    \node (n304) [at={(4362.41382912828pt,-508pt)}, odot] {};
    \node (n305) [at={(4432.41382912828pt,-258pt)}, odot] {};
    \node (n306) [at={(4527.41382912828pt,-125pt)}, odot] {};
    \node (n307) [at={(4160.41382912828pt,-393pt)}, odot] {};
    \node (n308) [at={(4378.41382912828pt,-30pt)}, odot] {};
    \node (n309) [at={(4309.41382912828pt,-373pt)}, odot] {};
    \node (n310) [at={(4554.41382912828pt,-359pt)}, odot] {};
    \node (n311) [at={(4273.41382912828pt,-190pt)}, odot] {};
    \node (n312) [at={(137pt,-1145pt)}, odot] {};
    \node (n313) [at={(451pt,-886pt)}, odot] {};
    \node (n314) [at={(138pt,-673pt)}, odot] {};
    \node (n315) [at={(30pt,-1045pt)}, odot] {};
    \node (n316) [at={(313pt,-704pt)}, odot] {};
    \node (n317) [at={(290pt,-1056pt)}, odot] {};
    \node (n318) [at={(101pt,-871pt)}, odot] {};
    \node (n319) [at={(297pt,-857pt)}, odot] {};
    \node (n320) [at={(1706.14439498547pt,-3216pt)}, odot] {};
    \node (n321) [at={(1847.14439498547pt,-2839pt)}, odot] {};
    \node (n322) [at={(1464.14439498547pt,-2961pt)}, odot] {};
    \node (n323) [at={(1829.14439498547pt,-3041pt)}, odot] {};
    \node (n324) [at={(1482.14439498547pt,-3191pt)}, odot] {};
    \node (n325) [at={(1646.14439498547pt,-2843pt)}, odot] {};
    \node (n326) [at={(1680.14439498547pt,-2993pt)}, odot] {};
    \node (n327) [at={(1590.14439498547pt,-3079pt)}, odot] {};
    \node (n328) [at={(3827pt,-1799pt)}, odot] {};
    \node (n329) [at={(3771pt,-2158pt)}, odot] {};
    \node (n330) [at={(4115pt,-2029pt)}, odot] {};
    \node (n331) [at={(3907pt,-2037pt)}, odot] {};
    \node (n332) [at={(3931pt,-1886pt)}, odot] {};
    \node (n333) [at={(3975pt,-2207pt)}, odot] {};
    \node (n334) [at={(3706pt,-1956pt)}, odot] {};
    \node (n335) [at={(4059pt,-1837pt)}, odot] {};
    \node (n336) [at={(623pt,-1337pt)}, odot] {};
    \node (n337) [at={(983pt,-1325pt)}, odot] {};
    \node (n338) [at={(768pt,-1693pt)}, odot] {};
    \node (n339) [at={(861pt,-1385pt)}, odot] {};
    \node (n340) [at={(607pt,-1510pt)}, odot] {};
    \node (n341) [at={(946pt,-1544pt)}, odot] {};
    \node (n342) [at={(759pt,-1250pt)}, odot] {};
    \node (n343) [at={(759pt,-1535pt)}, odot] {};
    \node (n344) [at={(4083pt,-1120pt)}, odot] {};
    \node (n345) [at={(4057pt,-951pt)}, odot] {};
    \node (n346) [at={(4148pt,-673pt)}, odot] {};
    \node (n347) [at={(3904pt,-946pt)}, odot] {};
    \node (n348) [at={(4261pt,-902pt)}, odot] {};
    \node (n349) [at={(3935pt,-742pt)}, odot] {};
    \node (n350) [at={(4253pt,-1097pt)}, odot] {};
    \node (n351) [at={(4101pt,-816pt)}, odot] {};
    \node (n352) [at={(1266.65283696338pt,-2329pt)}, odot] {};
    \node (n353) [at={(1447.65283696338pt,-2588pt)}, odot] {};
    \node (n354) [at={(1148.65283696338pt,-2657pt)}, odot] {};
    \node (n355) [at={(1496.65283696338pt,-2383pt)}, odot] {};
    \node (n356) [at={(1065.65283696338pt,-2456pt)}, odot] {};
    \node (n357) [at={(1303.65283696338pt,-2729pt)}, odot] {};
    \node (n358) [at={(1365.65283696338pt,-2464pt)}, odot] {};
    \node (n359) [at={(1215.65283696338pt,-2509pt)}, odot] {};
    \node (n360) [at={(794.652836963384pt,-2376pt)}, odot] {};
    \node (n361) [at={(511.652836963384pt,-2557pt)}, odot] {};
    \node (n362) [at={(757.652836963384pt,-2580pt)}, odot] {};
    \node (n363) [at={(577.652836963384pt,-2329pt)}, odot] {};
    \node (n364) [at={(960.652836963384pt,-2463pt)}, odot] {};
    \node (n365) [at={(676.652836963384pt,-2730pt)}, odot] {};
    \node (n366) [at={(640.652836963384pt,-2457pt)}, odot] {};
    \node (n367) [at={(889.652836963384pt,-2627pt)}, odot] {};
    \node (n368) [at={(3748.33365473175pt,-2977pt)}, odot] {};
    \node (n369) [at={(4068.33365473175pt,-2937pt)}, odot] {};
    \node (n370) [at={(4076.33365473175pt,-3170pt)}, odot] {};
    \node (n371) [at={(3951.33365473175pt,-2839pt)}, odot] {};
    \node (n372) [at={(3859.33365473175pt,-3190pt)}, odot] {};
    \node (n373) [at={(4201.33365473175pt,-2945pt)}, odot] {};
    \node (n374) [at={(3877.33365473175pt,-3023pt)}, odot] {};
    \node (n375) [at={(4032.33365473175pt,-3052pt)}, odot] {};
    \node (n376) [at={(1264pt,-2221pt)}, odot] {};
    \node (n377) [at={(1147pt,-1848pt)}, odot] {};
    \node (n378) [at={(1510pt,-1957pt)}, odot] {};
    \node (n379) [at={(1101pt,-2024pt)}, odot] {};
    \node (n380) [at={(1450pt,-2164pt)}, odot] {};
    \node (n381) [at={(1313pt,-1799pt)}, odot] {};
    \node (n382) [at={(1354pt,-1990pt)}, odot] {};
    \node (n383) [at={(1236pt,-2054pt)}, odot] {};
    \node (n384) [at={(3968.08985097453pt,-2702pt)}, odot] {};
    \node (n385) [at={(3923.08985097453pt,-2403pt)}, odot] {};
    \node (n386) [at={(3730.08985097453pt,-2552pt)}, odot] {};
    \node (n387) [at={(4046.08985097453pt,-2343pt)}, odot] {};
    \node (n388) [at={(3787.08985097453pt,-2725pt)}, odot] {};
    \node (n389) [at={(4130.08985097453pt,-2529pt)}, odot] {};
    \node (n390) [at={(3800.08985097453pt,-2329pt)}, odot] {};
    \node (n391) [at={(3932.08985097453pt,-2546pt)}, odot] {};
    \node (n392) [at={(3377.08985097453pt,-2506pt)}, odot] {};
    \node (n393) [at={(3210.08985097453pt,-2510pt)}, odot] {};
    \node (n394) [at={(3543.08985097453pt,-2487pt)}, odot] {};
    \node (n395) [at={(3139.08985097453pt,-2661pt)}, odot] {};
    \node (n396) [at={(3625.08985097453pt,-2632pt)}, odot] {};
    \node (n397) [at={(3291.08985097453pt,-2725pt)}, odot] {};
    \node (n398) [at={(3363.08985097453pt,-2329pt)}, odot] {};
    \node (n399) [at={(3467.08985097453pt,-2690pt)}, odot] {};
    \node (n400) [at={(2938.08985097453pt,-2562pt)}, odot] {};
    \node (n401) [at={(2809.08985097453pt,-2452pt)}, odot] {};
    \node (n402) [at={(2734.08985097453pt,-2726pt)}, odot] {};
    \node (n403) [at={(2878.08985097453pt,-2329pt)}, odot] {};
    \node (n404) [at={(2976.08985097453pt,-2711pt)}, odot] {};
    \node (n405) [at={(2660.08985097453pt,-2464pt)}, odot] {};
    \node (n406) [at={(2800.08985097453pt,-2611pt)}, odot] {};
    \node (n407) [at={(3034.08985097453pt,-2460pt)}, odot] {};
    \node (n408) [at={(2109.84539083914pt,-177pt)}, odot] {};
    \node (n409) [at={(2028.84539083914pt,-530pt)}, odot] {};
    \node (n410) [at={(2025.84539083914pt,-323pt)}, odot] {};
    \node (n411) [at={(1849.84539083914pt,-332pt)}, odot] {};
    \node (n412) [at={(2028.84539083914pt,-30pt)}, odot] {};
    \node (n413) [at={(1852.84539083914pt,-521pt)}, odot] {};
    \node (n414) [at={(2194.84539083914pt,-378pt)}, odot] {};
    \node (n415) [at={(1884.84539083914pt,-134pt)}, odot] {};
    \node (n416) [at={(1233pt,-2987pt)}, odot] {};
    \node (n417) [at={(996pt,-3184pt)}, odot] {};
    \node (n418) [at={(1131pt,-2839pt)}, odot] {};
    \node (n419) [at={(1202pt,-3224pt)}, odot] {};
    \node (n420) [at={(1336pt,-2870pt)}, odot] {};
    \node (n421) [at={(1120pt,-3088pt)}, odot] {};
    \node (n422) [at={(995pt,-2963pt)}, odot] {};
    \node (n423) [at={(1351pt,-3085pt)}, odot] {};
    \node (n424) [at={(3319pt,-2030pt)}, odot] {};
    \node (n425) [at={(3532pt,-2208pt)}, odot] {};
    \node (n426) [at={(3520pt,-1830pt)}, odot] {};
    \node (n427) [at={(3359pt,-2175pt)}, odot] {};
    \node (n428) [at={(3304pt,-1799pt)}, odot] {};
    \node (n429) [at={(3601pt,-2051pt)}, odot] {};
    \node (n430) [at={(3444pt,-1975pt)}, odot] {};
    \node (n431) [at={(3203pt,-1975pt)}, odot] {};

    \draw [B] (n0) -- (n3);
    \draw [B] (n0) -- (n4);
    \draw [B] (n1) -- (n4);
    \draw [B] (n1) -- (n5);
    \draw [B] (n2) -- (n5);
    \draw [B] (n0) -- (n6);
    \draw [R] (n2) -- (n6);
    \draw [R] (n3) -- (n6);
    \draw [R] (n5) -- (n6);
    \draw [R] (n0) -- (n7);
    \draw [R] (n1) -- (n7);
    \draw [B] (n2) -- (n7);
    \draw [R] (n3) -- (n7);
    \draw [R] (n4) -- (n7);
    \draw [B] (n8) -- (n11);
    \draw [R] (n8) -- (n12);
    \draw [B] (n9) -- (n12);
    \draw [B] (n9) -- (n13);
    \draw [B] (n10) -- (n13);
    \draw [B] (n8) -- (n14);
    \draw [R] (n10) -- (n14);
    \draw [R] (n11) -- (n14);
    \draw [R] (n13) -- (n14);
    \draw [R] (n9) -- (n15);
    \draw [B] (n10) -- (n15);
    \draw [B] (n11) -- (n15);
    \draw [R] (n12) -- (n15);
    \draw [R] (n14) -- (n15);
    \draw [B] (n16) -- (n19);
    \draw [B] (n16) -- (n20);
    \draw [B] (n17) -- (n20);
    \draw [B] (n17) -- (n21);
    \draw [B] (n18) -- (n21);
    \draw [B] (n17) -- (n22);
    \draw [R] (n18) -- (n22);
    \draw [R] (n19) -- (n22);
    \draw [R] (n20) -- (n22);
    \draw [R] (n16) -- (n23);
    \draw [R] (n17) -- (n23);
    \draw [B] (n18) -- (n23);
    \draw [R] (n19) -- (n23);
    \draw [R] (n21) -- (n23);
    \draw [B] (n24) -- (n27);
    \draw [B] (n24) -- (n28);
    \draw [B] (n25) -- (n28);
    \draw [B] (n25) -- (n29);
    \draw [B] (n26) -- (n29);
    \draw [R] (n27) -- (n29);
    \draw [B] (n24) -- (n30);
    \draw [R] (n25) -- (n30);
    \draw [R] (n26) -- (n30);
    \draw [R] (n27) -- (n30);
    \draw [R] (n24) -- (n31);
    \draw [B] (n26) -- (n31);
    \draw [R] (n28) -- (n31);
    \draw [R] (n29) -- (n31);
    \draw [B] (n32) -- (n35);
    \draw [B] (n32) -- (n36);
    \draw [B] (n33) -- (n36);
    \draw [B] (n33) -- (n37);
    \draw [B] (n34) -- (n37);
    \draw [B] (n32) -- (n38);
    \draw [R] (n34) -- (n38);
    \draw [R] (n35) -- (n38);
    \draw [R] (n36) -- (n38);
    \draw [R] (n32) -- (n39);
    \draw [R] (n33) -- (n39);
    \draw [B] (n34) -- (n39);
    \draw [R] (n35) -- (n39);
    \draw [R] (n37) -- (n39);
    \draw [R] (n40) -- (n43);
    \draw [B] (n40) -- (n44);
    \draw [B] (n41) -- (n44);
    \draw [B] (n41) -- (n45);
    \draw [R] (n42) -- (n45);
    \draw [B] (n40) -- (n46);
    \draw [R] (n42) -- (n46);
    \draw [R] (n43) -- (n46);
    \draw [R] (n44) -- (n46);
    \draw [R] (n41) -- (n47);
    \draw [B] (n42) -- (n47);
    \draw [B] (n43) -- (n47);
    \draw [B] (n44) -- (n47);
    \draw [R] (n45) -- (n47);
    \draw [B] (n48) -- (n51);
    \draw [B] (n48) -- (n52);
    \draw [B] (n49) -- (n52);
    \draw [B] (n48) -- (n53);
    \draw [R] (n50) -- (n53);
    \draw [R] (n52) -- (n53);
    \draw [B] (n49) -- (n54);
    \draw [R] (n50) -- (n54);
    \draw [R] (n51) -- (n54);
    \draw [R] (n48) -- (n55);
    \draw [R] (n49) -- (n55);
    \draw [B] (n50) -- (n55);
    \draw [B] (n51) -- (n55);
    \draw [R] (n54) -- (n55);
    \draw [B] (n56) -- (n60);
    \draw [B] (n57) -- (n60);
    \draw [B] (n56) -- (n61);
    \draw [B] (n58) -- (n61);
    \draw [B] (n59) -- (n61);
    \draw [B] (n57) -- (n62);
    \draw [R] (n58) -- (n62);
    \draw [R] (n59) -- (n62);
    \draw [R] (n60) -- (n62);
    \draw [R] (n56) -- (n63);
    \draw [R] (n57) -- (n63);
    \draw [B] (n58) -- (n63);
    \draw [R] (n59) -- (n63);
    \draw [R] (n61) -- (n63);
    \draw [B] (n64) -- (n68);
    \draw [B] (n65) -- (n68);
    \draw [B] (n64) -- (n69);
    \draw [B] (n66) -- (n69);
    \draw [B] (n67) -- (n69);
    \draw [B] (n65) -- (n70);
    \draw [R] (n66) -- (n70);
    \draw [R] (n67) -- (n70);
    \draw [R] (n64) -- (n71);
    \draw [R] (n65) -- (n71);
    \draw [B] (n66) -- (n71);
    \draw [R] (n67) -- (n71);
    \draw [R] (n68) -- (n71);
    \draw [R] (n69) -- (n71);
    \draw [B] (n72) -- (n76);
    \draw [R] (n73) -- (n76);
    \draw [R] (n74) -- (n77);
    \draw [B] (n75) -- (n77);
    \draw [B] (n76) -- (n77);
    \draw [B] (n72) -- (n78);
    \draw [R] (n73) -- (n78);
    \draw [R] (n74) -- (n78);
    \draw [R] (n75) -- (n78);
    \draw [R] (n72) -- (n79);
    \draw [B] (n73) -- (n79);
    \draw [B] (n74) -- (n79);
    \draw [B] (n75) -- (n79);
    \draw [R] (n78) -- (n79);
    \draw [B] (n80) -- (n84);
    \draw [B] (n80) -- (n85);
    \draw [B] (n81) -- (n85);
    \draw [R] (n82) -- (n85);
    \draw [B] (n83) -- (n85);
    \draw [B] (n81) -- (n86);
    \draw [R] (n82) -- (n86);
    \draw [R] (n83) -- (n86);
    \draw [R] (n84) -- (n86);
    \draw [R] (n80) -- (n87);
    \draw [R] (n81) -- (n87);
    \draw [B] (n82) -- (n87);
    \draw [B] (n83) -- (n87);
    \draw [R] (n84) -- (n87);
    \draw [B] (n88) -- (n92);
    \draw [B] (n89) -- (n93);
    \draw [R] (n90) -- (n93);
    \draw [B] (n91) -- (n93);
    \draw [B] (n88) -- (n94);
    \draw [B] (n89) -- (n94);
    \draw [R] (n90) -- (n94);
    \draw [R] (n91) -- (n94);
    \draw [R] (n92) -- (n94);
    \draw [R] (n88) -- (n95);
    \draw [R] (n89) -- (n95);
    \draw [B] (n90) -- (n95);
    \draw [B] (n91) -- (n95);
    \draw [R] (n92) -- (n95);
    \draw [R] (n96) -- (n100);
    \draw [B] (n97) -- (n100);
    \draw [B] (n98) -- (n100);
    \draw [B] (n96) -- (n101);
    \draw [B] (n97) -- (n101);
    \draw [B] (n99) -- (n101);
    \draw [B] (n96) -- (n102);
    \draw [R] (n98) -- (n102);
    \draw [R] (n99) -- (n102);
    \draw [R] (n97) -- (n103);
    \draw [B] (n98) -- (n103);
    \draw [R] (n99) -- (n103);
    \draw [R] (n100) -- (n103);
    \draw [R] (n101) -- (n103);
    \draw [B] (n104) -- (n108);
    \draw [R] (n105) -- (n108);
    \draw [B] (n104) -- (n109);
    \draw [R] (n106) -- (n109);
    \draw [B] (n107) -- (n109);
    \draw [B] (n104) -- (n110);
    \draw [R] (n105) -- (n110);
    \draw [R] (n106) -- (n110);
    \draw [R] (n107) -- (n110);
    \draw [R] (n104) -- (n111);
    \draw [B] (n105) -- (n111);
    \draw [B] (n106) -- (n111);
    \draw [B] (n107) -- (n111);
    \draw [R] (n108) -- (n111);
    \draw [B] (n112) -- (n115);
    \draw [B] (n113) -- (n116);
    \draw [B] (n114) -- (n116);
    \draw [B] (n113) -- (n117);
    \draw [R] (n114) -- (n117);
    \draw [B] (n112) -- (n118);
    \draw [B] (n113) -- (n118);
    \draw [R] (n114) -- (n118);
    \draw [R] (n115) -- (n118);
    \draw [R] (n112) -- (n119);
    \draw [R] (n113) -- (n119);
    \draw [B] (n115) -- (n119);
    \draw [R] (n116) -- (n119);
    \draw [R] (n117) -- (n119);
    \draw [B] (n120) -- (n123);
    \draw [B] (n121) -- (n124);
    \draw [B] (n122) -- (n124);
    \draw [B] (n121) -- (n125);
    \draw [R] (n122) -- (n125);
    \draw [B] (n120) -- (n126);
    \draw [B] (n121) -- (n126);
    \draw [R] (n123) -- (n126);
    \draw [R] (n124) -- (n126);
    \draw [R] (n120) -- (n127);
    \draw [R] (n121) -- (n127);
    \draw [B] (n122) -- (n127);
    \draw [R] (n123) -- (n127);
    \draw [R] (n125) -- (n127);
    \draw [B] (n128) -- (n131);
    \draw [B] (n129) -- (n132);
    \draw [B] (n128) -- (n133);
    \draw [B] (n129) -- (n133);
    \draw [R] (n130) -- (n133);
    \draw [B] (n128) -- (n134);
    \draw [R] (n130) -- (n134);
    \draw [R] (n131) -- (n134);
    \draw [R] (n132) -- (n134);
    \draw [R] (n128) -- (n135);
    \draw [R] (n129) -- (n135);
    \draw [B] (n130) -- (n135);
    \draw [B] (n131) -- (n135);
    \draw [R] (n132) -- (n135);
    \draw [R] (n136) -- (n139);
    \draw [B] (n137) -- (n140);
    \draw [B] (n136) -- (n141);
    \draw [B] (n137) -- (n141);
    \draw [R] (n138) -- (n141);
    \draw [B] (n136) -- (n142);
    \draw [R] (n138) -- (n142);
    \draw [R] (n139) -- (n142);
    \draw [R] (n140) -- (n142);
    \draw [R] (n137) -- (n143);
    \draw [B] (n138) -- (n143);
    \draw [B] (n139) -- (n143);
    \draw [B] (n140) -- (n143);
    \draw [R] (n142) -- (n143);
    \draw [B] (n144) -- (n147);
    \draw [B] (n145) -- (n148);
    \draw [B] (n144) -- (n149);
    \draw [B] (n145) -- (n149);
    \draw [B] (n146) -- (n149);
    \draw [B] (n146) -- (n150);
    \draw [R] (n147) -- (n150);
    \draw [R] (n148) -- (n150);
    \draw [R] (n144) -- (n151);
    \draw [R] (n145) -- (n151);
    \draw [R] (n146) -- (n151);
    \draw [B] (n147) -- (n151);
    \draw [R] (n148) -- (n151);
    \draw [R] (n149) -- (n151);
    \draw [B] (n152) -- (n155);
    \draw [B] (n152) -- (n156);
    \draw [B] (n153) -- (n156);
    \draw [B] (n152) -- (n157);
    \draw [R] (n153) -- (n157);
    \draw [B] (n154) -- (n157);
    \draw [B] (n153) -- (n158);
    \draw [R] (n154) -- (n158);
    \draw [R] (n155) -- (n158);
    \draw [R] (n156) -- (n158);
    \draw [R] (n152) -- (n159);
    \draw [R] (n153) -- (n159);
    \draw [B] (n154) -- (n159);
    \draw [R] (n155) -- (n159);
    \draw [B] (n160) -- (n163);
    \draw [B] (n160) -- (n164);
    \draw [B] (n161) -- (n164);
    \draw [B] (n160) -- (n165);
    \draw [R] (n161) -- (n165);
    \draw [B] (n162) -- (n165);
    \draw [B] (n161) -- (n166);
    \draw [R] (n162) -- (n166);
    \draw [R] (n163) -- (n166);
    \draw [R] (n160) -- (n167);
    \draw [B] (n162) -- (n167);
    \draw [R] (n163) -- (n167);
    \draw [R] (n164) -- (n167);
    \draw [R] (n165) -- (n167);
    \draw [B] (n168) -- (n171);
    \draw [B] (n169) -- (n172);
    \draw [B] (n170) -- (n172);
    \draw [B] (n169) -- (n173);
    \draw [R] (n170) -- (n173);
    \draw [R] (n172) -- (n173);
    \draw [B] (n168) -- (n174);
    \draw [B] (n169) -- (n174);
    \draw [R] (n170) -- (n174);
    \draw [R] (n171) -- (n174);
    \draw [R] (n168) -- (n175);
    \draw [R] (n169) -- (n175);
    \draw [B] (n170) -- (n175);
    \draw [R] (n171) -- (n175);
    \draw [B] (n176) -- (n179);
    \draw [B] (n177) -- (n180);
    \draw [B] (n178) -- (n180);
    \draw [B] (n177) -- (n181);
    \draw [R] (n178) -- (n181);
    \draw [R] (n180) -- (n181);
    \draw [B] (n176) -- (n182);
    \draw [R] (n177) -- (n182);
    \draw [R] (n178) -- (n182);
    \draw [R] (n179) -- (n182);
    \draw [R] (n176) -- (n183);
    \draw [B] (n179) -- (n183);
    \draw [B] (n180) -- (n183);
    \draw [R] (n181) -- (n183);
    \draw [B] (n191) -- (n188);
    \draw [R] (n190) -- (n187);
    \draw [B] (n189) -- (n187);
    \draw [R] (n191) -- (n186);
    \draw [B] (n190) -- (n186);
    \draw [R] (n189) -- (n186);
    \draw [B] (n191) -- (n185);
    \draw [R] (n190) -- (n185);
    \draw [R] (n189) -- (n185);
    \draw [R] (n188) -- (n185);
    \draw [B] (n190) -- (n184);
    \draw [B] (n189) -- (n184);
    \draw [B] (n188) -- (n184);
    \draw [R] (n187) -- (n184);
    \draw [B] (n192) -- (n195);
    \draw [B] (n193) -- (n196);
    \draw [B] (n194) -- (n196);
    \draw [R] (n192) -- (n197);
    \draw [B] (n193) -- (n197);
    \draw [R] (n196) -- (n197);
    \draw [B] (n192) -- (n198);
    \draw [R] (n194) -- (n198);
    \draw [R] (n195) -- (n198);
    \draw [R] (n193) -- (n199);
    \draw [B] (n194) -- (n199);
    \draw [B] (n195) -- (n199);
    \draw [R] (n196) -- (n199);
    \draw [R] (n198) -- (n199);
    \draw [B] (n200) -- (n203);
    \draw [B] (n201) -- (n204);
    \draw [B] (n202) -- (n204);
    \draw [B] (n200) -- (n205);
    \draw [B] (n201) -- (n205);
    \draw [R] (n204) -- (n205);
    \draw [B] (n201) -- (n206);
    \draw [R] (n202) -- (n206);
    \draw [R] (n203) -- (n206);
    \draw [R] (n200) -- (n207);
    \draw [R] (n201) -- (n207);
    \draw [B] (n202) -- (n207);
    \draw [R] (n203) -- (n207);
    \draw [R] (n205) -- (n207);
    \draw [B] (n208) -- (n211);
    \draw [R] (n209) -- (n212);
    \draw [B] (n210) -- (n212);
    \draw [B] (n208) -- (n213);
    \draw [B] (n209) -- (n213);
    \draw [B] (n212) -- (n213);
    \draw [B] (n209) -- (n214);
    \draw [R] (n210) -- (n214);
    \draw [R] (n211) -- (n214);
    \draw [R] (n208) -- (n215);
    \draw [B] (n210) -- (n215);
    \draw [R] (n211) -- (n215);
    \draw [R] (n212) -- (n215);
    \draw [R] (n213) -- (n215);
    \draw [B] (n216) -- (n219);
    \draw [R] (n217) -- (n220);
    \draw [B] (n218) -- (n220);
    \draw [B] (n216) -- (n221);
    \draw [B] (n217) -- (n221);
    \draw [R] (n220) -- (n221);
    \draw [B] (n217) -- (n222);
    \draw [R] (n218) -- (n222);
    \draw [R] (n219) -- (n222);
    \draw [R] (n216) -- (n223);
    \draw [B] (n218) -- (n223);
    \draw [B] (n219) -- (n223);
    \draw [R] (n221) -- (n223);
    \draw [R] (n222) -- (n223);
    \draw [B] (n224) -- (n227);
    \draw [B] (n225) -- (n228);
    \draw [B] (n226) -- (n228);
    \draw [B] (n224) -- (n229);
    \draw [R] (n227) -- (n229);
    \draw [B] (n228) -- (n229);
    \draw [B] (n224) -- (n230);
    \draw [R] (n225) -- (n230);
    \draw [R] (n226) -- (n230);
    \draw [R] (n224) -- (n231);
    \draw [B] (n225) -- (n231);
    \draw [R] (n226) -- (n231);
    \draw [R] (n227) -- (n231);
    \draw [R] (n228) -- (n231);
    \draw [B] (n232) -- (n235);
    \draw [B] (n233) -- (n236);
    \draw [B] (n234) -- (n236);
    \draw [B] (n232) -- (n237);
    \draw [R] (n233) -- (n237);
    \draw [B] (n234) -- (n237);
    \draw [B] (n233) -- (n238);
    \draw [R] (n234) -- (n238);
    \draw [R] (n235) -- (n238);
    \draw [R] (n232) -- (n239);
    \draw [B] (n235) -- (n239);
    \draw [R] (n236) -- (n239);
    \draw [R] (n237) -- (n239);
    \draw [R] (n238) -- (n239);
    \draw [B] (n240) -- (n243);
    \draw [B] (n241) -- (n244);
    \draw [B] (n242) -- (n244);
    \draw [B] (n240) -- (n245);
    \draw [B] (n241) -- (n245);
    \draw [R] (n243) -- (n245);
    \draw [B] (n240) -- (n246);
    \draw [R] (n242) -- (n246);
    \draw [R] (n243) -- (n246);
    \draw [R] (n240) -- (n247);
    \draw [R] (n241) -- (n247);
    \draw [B] (n242) -- (n247);
    \draw [R] (n243) -- (n247);
    \draw [R] (n244) -- (n247);
    \draw [B] (n248) -- (n251);
    \draw [B] (n249) -- (n252);
    \draw [B] (n250) -- (n252);
    \draw [R] (n248) -- (n253);
    \draw [B] (n249) -- (n253);
    \draw [B] (n251) -- (n253);
    \draw [B] (n248) -- (n254);
    \draw [R] (n250) -- (n254);
    \draw [R] (n251) -- (n254);
    \draw [R] (n249) -- (n255);
    \draw [B] (n250) -- (n255);
    \draw [R] (n252) -- (n255);
    \draw [R] (n253) -- (n255);
    \draw [R] (n254) -- (n255);
    \draw [B] (n256) -- (n259);
    \draw [B] (n257) -- (n260);
    \draw [B] (n258) -- (n260);
    \draw [R] (n256) -- (n261);
    \draw [B] (n257) -- (n261);
    \draw [R] (n260) -- (n261);
    \draw [B] (n256) -- (n262);
    \draw [R] (n257) -- (n262);
    \draw [R] (n258) -- (n262);
    \draw [R] (n259) -- (n262);
    \draw [R] (n258) -- (n263);
    \draw [B] (n259) -- (n263);
    \draw [B] (n260) -- (n263);
    \draw [R] (n261) -- (n263);
    \draw [B] (n264) -- (n267);
    \draw [B] (n265) -- (n268);
    \draw [B] (n266) -- (n268);
    \draw [B] (n264) -- (n269);
    \draw [B] (n265) -- (n269);
    \draw [R] (n268) -- (n269);
    \draw [B] (n264) -- (n270);
    \draw [R] (n266) -- (n270);
    \draw [R] (n267) -- (n270);
    \draw [R] (n264) -- (n271);
    \draw [R] (n265) -- (n271);
    \draw [B] (n266) -- (n271);
    \draw [R] (n267) -- (n271);
    \draw [R] (n268) -- (n271);
    \draw [B] (n272) -- (n275);
    \draw [B] (n273) -- (n276);
    \draw [B] (n274) -- (n276);
    \draw [B] (n272) -- (n277);
    \draw [B] (n273) -- (n277);
    \draw [R] (n276) -- (n277);
    \draw [B] (n272) -- (n278);
    \draw [R] (n274) -- (n278);
    \draw [R] (n275) -- (n278);
    \draw [R] (n272) -- (n279);
    \draw [R] (n273) -- (n279);
    \draw [B] (n274) -- (n279);
    \draw [R] (n275) -- (n279);
    \draw [R] (n277) -- (n279);
    \draw [B] (n280) -- (n283);
    \draw [B] (n281) -- (n283);
    \draw [R] (n280) -- (n284);
    \draw [B] (n282) -- (n284);
    \draw [B] (n281) -- (n285);
    \draw [R] (n282) -- (n285);
    \draw [B] (n280) -- (n286);
    \draw [R] (n281) -- (n286);
    \draw [R] (n282) -- (n286);
    \draw [R] (n283) -- (n286);
    \draw [B] (n282) -- (n287);
    \draw [B] (n283) -- (n287);
    \draw [R] (n284) -- (n287);
    \draw [R] (n285) -- (n287);
    \draw [B] (n288) -- (n291);
    \draw [R] (n289) -- (n291);
    \draw [B] (n288) -- (n292);
    \draw [B] (n290) -- (n292);
    \draw [B] (n289) -- (n293);
    \draw [R] (n290) -- (n293);
    \draw [B] (n289) -- (n294);
    \draw [R] (n290) -- (n294);
    \draw [B] (n291) -- (n294);
    \draw [R] (n292) -- (n294);
    \draw [R] (n288) -- (n295);
    \draw [B] (n290) -- (n295);
    \draw [R] (n291) -- (n295);
    \draw [R] (n293) -- (n295);
    \draw [B] (n296) -- (n299);
    \draw [B] (n297) -- (n300);
    \draw [B] (n298) -- (n300);
    \draw [B] (n296) -- (n301);
    \draw [B] (n297) -- (n301);
    \draw [R] (n299) -- (n301);
    \draw [B] (n296) -- (n302);
    \draw [R] (n297) -- (n302);
    \draw [R] (n298) -- (n302);
    \draw [R] (n296) -- (n303);
    \draw [B] (n297) -- (n303);
    \draw [R] (n298) -- (n303);
    \draw [R] (n299) -- (n303);
    \draw [R] (n300) -- (n303);
    \draw [B] (n304) -- (n307);
    \draw [B] (n305) -- (n308);
    \draw [B] (n306) -- (n308);
    \draw [R] (n304) -- (n309);
    \draw [B] (n305) -- (n309);
    \draw [R] (n307) -- (n309);
    \draw [B] (n304) -- (n310);
    \draw [R] (n305) -- (n310);
    \draw [R] (n306) -- (n310);
    \draw [B] (n305) -- (n311);
    \draw [R] (n306) -- (n311);
    \draw [B] (n307) -- (n311);
    \draw [R] (n308) -- (n311);
    \draw [R] (n309) -- (n311);
    \draw [B] (n312) -- (n315);
    \draw [B] (n313) -- (n316);
    \draw [B] (n314) -- (n316);
    \draw [R] (n312) -- (n317);
    \draw [B] (n313) -- (n317);
    \draw [R] (n315) -- (n317);
    \draw [B] (n312) -- (n318);
    \draw [R] (n314) -- (n318);
    \draw [R] (n315) -- (n318);
    \draw [B] (n316) -- (n318);
    \draw [R] (n313) -- (n319);
    \draw [B] (n314) -- (n319);
    \draw [R] (n316) -- (n319);
    \draw [R] (n317) -- (n319);
    \draw [R] (n320) -- (n323);
    \draw [B] (n321) -- (n323);
    \draw [B] (n320) -- (n324);
    \draw [B] (n322) -- (n324);
    \draw [B] (n321) -- (n325);
    \draw [B] (n322) -- (n325);
    \draw [R] (n323) -- (n325);
    \draw [B] (n320) -- (n326);
    \draw [R] (n321) -- (n326);
    \draw [R] (n322) -- (n326);
    \draw [B] (n323) -- (n327);
    \draw [R] (n324) -- (n327);
    \draw [R] (n325) -- (n327);
    \draw [R] (n326) -- (n327);
    \draw [B] (n328) -- (n331);
    \draw [B] (n329) -- (n331);
    \draw [B] (n328) -- (n332);
    \draw [B] (n330) -- (n332);
    \draw [B] (n329) -- (n333);
    \draw [R] (n330) -- (n333);
    \draw [R] (n331) -- (n333);
    \draw [B] (n328) -- (n334);
    \draw [R] (n329) -- (n334);
    \draw [R] (n332) -- (n334);
    \draw [R] (n328) -- (n335);
    \draw [B] (n330) -- (n335);
    \draw [R] (n331) -- (n335);
    \draw [R] (n332) -- (n335);
    \draw [B] (n336) -- (n339);
    \draw [B] (n337) -- (n339);
    \draw [B] (n336) -- (n340);
    \draw [B] (n338) -- (n340);
    \draw [B] (n337) -- (n341);
    \draw [R] (n338) -- (n341);
    \draw [R] (n339) -- (n341);
    \draw [B] (n336) -- (n342);
    \draw [R] (n337) -- (n342);
    \draw [R] (n340) -- (n342);
    \draw [R] (n336) -- (n343);
    \draw [B] (n338) -- (n343);
    \draw [R] (n340) -- (n343);
    \draw [R] (n341) -- (n343);
    \draw [B] (n344) -- (n347);
    \draw [B] (n345) -- (n347);
    \draw [R] (n344) -- (n348);
    \draw [B] (n346) -- (n348);
    \draw [B] (n345) -- (n349);
    \draw [R] (n346) -- (n349);
    \draw [R] (n347) -- (n349);
    \draw [B] (n344) -- (n350);
    \draw [R] (n345) -- (n350);
    \draw [R] (n348) -- (n350);
    \draw [B] (n345) -- (n351);
    \draw [B] (n346) -- (n351);
    \draw [R] (n347) -- (n351);
    \draw [R] (n348) -- (n351);
    \draw [B] (n352) -- (n355);
    \draw [B] (n353) -- (n355);
    \draw [B] (n352) -- (n356);
    \draw [B] (n354) -- (n356);
    \draw [B] (n353) -- (n357);
    \draw [R] (n354) -- (n357);
    \draw [B] (n352) -- (n358);
    \draw [R] (n353) -- (n358);
    \draw [R] (n354) -- (n358);
    \draw [R] (n355) -- (n358);
    \draw [R] (n352) -- (n359);
    \draw [B] (n353) -- (n359);
    \draw [R] (n356) -- (n359);
    \draw [R] (n357) -- (n359);
    \draw [B] (n360) -- (n363);
    \draw [B] (n361) -- (n363);
    \draw [B] (n360) -- (n364);
    \draw [B] (n362) -- (n364);
    \draw [B] (n361) -- (n365);
    \draw [R] (n362) -- (n365);
    \draw [B] (n360) -- (n366);
    \draw [R] (n361) -- (n366);
    \draw [R] (n362) -- (n366);
    \draw [R] (n363) -- (n366);
    \draw [R] (n360) -- (n367);
    \draw [B] (n362) -- (n367);
    \draw [R] (n364) -- (n367);
    \draw [R] (n365) -- (n367);
    \draw [R] (n368) -- (n371);
    \draw [B] (n369) -- (n371);
    \draw [B] (n368) -- (n372);
    \draw [B] (n370) -- (n372);
    \draw [B] (n369) -- (n373);
    \draw [R] (n370) -- (n373);
    \draw [R] (n371) -- (n373);
    \draw [B] (n368) -- (n374);
    \draw [R] (n369) -- (n374);
    \draw [R] (n370) -- (n374);
    \draw [B] (n369) -- (n375);
    \draw [B] (n370) -- (n375);
    \draw [R] (n371) -- (n375);
    \draw [R] (n372) -- (n375);
    \draw [R] (n376) -- (n379);
    \draw [B] (n377) -- (n379);
    \draw [B] (n376) -- (n380);
    \draw [B] (n378) -- (n380);
    \draw [B] (n377) -- (n381);
    \draw [B] (n378) -- (n381);
    \draw [R] (n379) -- (n381);
    \draw [B] (n376) -- (n382);
    \draw [R] (n377) -- (n382);
    \draw [R] (n378) -- (n382);
    \draw [B] (n377) -- (n383);
    \draw [R] (n379) -- (n383);
    \draw [R] (n380) -- (n383);
    \draw [R] (n382) -- (n383);
    \draw [B] (n384) -- (n386);
    \draw [B] (n385) -- (n387);
    \draw [B] (n384) -- (n388);
    \draw [R] (n386) -- (n388);
    \draw [B] (n384) -- (n389);
    \draw [B] (n385) -- (n389);
    \draw [R] (n387) -- (n389);
    \draw [B] (n385) -- (n390);
    \draw [R] (n386) -- (n390);
    \draw [R] (n387) -- (n390);
    \draw [R] (n384) -- (n391);
    \draw [R] (n385) -- (n391);
    \draw [B] (n387) -- (n391);
    \draw [R] (n388) -- (n391);
    \draw [B] (n392) -- (n395);
    \draw [B] (n393) -- (n395);
    \draw [B] (n392) -- (n396);
    \draw [B] (n394) -- (n396);
    \draw [B] (n393) -- (n397);
    \draw [R] (n394) -- (n397);
    \draw [R] (n395) -- (n397);
    \draw [B] (n392) -- (n398);
    \draw [R] (n393) -- (n398);
    \draw [R] (n394) -- (n398);
    \draw [R] (n392) -- (n399);
    \draw [B] (n393) -- (n399);
    \draw [R] (n394) -- (n399);
    \draw [R] (n396) -- (n399);
    \draw [B] (n400) -- (n403);
    \draw [B] (n401) -- (n403);
    \draw [B] (n400) -- (n404);
    \draw [B] (n402) -- (n404);
    \draw [B] (n401) -- (n405);
    \draw [R] (n402) -- (n405);
    \draw [R] (n403) -- (n405);
    \draw [B] (n400) -- (n406);
    \draw [R] (n401) -- (n406);
    \draw [R] (n402) -- (n406);
    \draw [R] (n400) -- (n407);
    \draw [B] (n401) -- (n407);
    \draw [R] (n403) -- (n407);
    \draw [R] (n404) -- (n407);
    \draw [B] (n408) -- (n411);
    \draw [B] (n409) -- (n411);
    \draw [B] (n408) -- (n412);
    \draw [B] (n410) -- (n412);
    \draw [B] (n409) -- (n413);
    \draw [R] (n410) -- (n413);
    \draw [R] (n411) -- (n413);
    \draw [B] (n408) -- (n414);
    \draw [R] (n409) -- (n414);
    \draw [R] (n410) -- (n414);
    \draw [R] (n408) -- (n415);
    \draw [B] (n410) -- (n415);
    \draw [R] (n411) -- (n415);
    \draw [R] (n412) -- (n415);
    \draw [B] (n416) -- (n419);
    \draw [B] (n417) -- (n419);
    \draw [B] (n416) -- (n420);
    \draw [B] (n418) -- (n420);
    \draw [B] (n417) -- (n421);
    \draw [R] (n418) -- (n421);
    \draw [R] (n419) -- (n421);
    \draw [B] (n416) -- (n422);
    \draw [R] (n417) -- (n422);
    \draw [R] (n418) -- (n422);
    \draw [R] (n416) -- (n423);
    \draw [B] (n419) -- (n423);
    \draw [R] (n420) -- (n423);
    \draw [R] (n421) -- (n423);
    \draw [B] (n424) -- (n427);
    \draw [B] (n425) -- (n427);
    \draw [B] (n424) -- (n428);
    \draw [B] (n426) -- (n428);
    \draw [B] (n425) -- (n429);
    \draw [R] (n426) -- (n429);
    \draw [R] (n427) -- (n429);
    \draw [B] (n424) -- (n430);
    \draw [R] (n425) -- (n430);
    \draw [R] (n426) -- (n430);
    \draw [R] (n424) -- (n431);
    \draw [B] (n427) -- (n431);
    \draw [R] (n428) -- (n431);
    \draw [R] (n430) -- (n431);

  \end{tikzpicture}
\begin{tikzpicture}[rotate=-90]

    \node (n0) [at={(3045.67437767348pt,-2548pt)}, odot] {};
    \node (n1) [at={(3380.67437767348pt,-2786pt)}, odot] {};
    \node (n2) [at={(3444.67437767348pt,-2435pt)}, odot] {};
    \node (n3) [at={(3191.67437767348pt,-2388pt)}, odot] {};
    \node (n4) [at={(3163.67437767348pt,-2749pt)}, odot] {};
    \node (n5) [at={(3543.67437767348pt,-2624pt)}, odot] {};
    \node (n6) [at={(3216.67437767348pt,-2556pt)}, odot] {};
    \node (n7) [at={(3376.67437767348pt,-2585pt)}, odot] {};
    \node (n8) [at={(2050.67437767348pt,-2716pt)}, odot] {};
    \node (n9) [at={(2402.67437767348pt,-2662pt)}, odot] {};
    \node (n10) [at={(2191.67437767348pt,-2388pt)}, odot] {};
    \node (n11) [at={(1937.67437767348pt,-2598pt)}, odot] {};
    \node (n12) [at={(2247.67437767348pt,-2794pt)}, odot] {};
    \node (n13) [at={(2372.67437767348pt,-2458pt)}, odot] {};
    \node (n14) [at={(1998.67437767348pt,-2453pt)}, odot] {};
    \node (n15) [at={(2206.67437767348pt,-2593pt)}, odot] {};
    \node (n16) [at={(2978.13736979167pt,-1730pt)}, odot] {};
    \node (n17) [at={(2996.13736979167pt,-1394pt)}, odot] {};
    \node (n18) [at={(3275.13736979167pt,-1369pt)}, odot] {};
    \node (n19) [at={(3177.13736979167pt,-1730pt)}, odot] {};
    \node (n20) [at={(2871.13736979167pt,-1563pt)}, odot] {};
    \node (n21) [at={(3120.13736979167pt,-1283pt)}, odot] {};
    \node (n22) [at={(3268.13736979167pt,-1539pt)}, odot] {};
    \node (n23) [at={(3072.13736979167pt,-1551pt)}, odot] {};
    \node (n24) [at={(3525.16082051196pt,-2088pt)}, odot] {};
    \node (n25) [at={(3844.16082051196pt,-2270pt)}, odot] {};
    \node (n26) [at={(3866.16082051196pt,-1851pt)}, odot] {};
    \node (n27) [at={(3521.16082051196pt,-1923pt)}, odot] {};
    \node (n28) [at={(3982.16082051196pt,-2190pt)}, odot] {};
    \node (n29) [at={(3696.16082051196pt,-1890pt)}, odot] {};
    \node (n30) [at={(3931.16082051196pt,-2016pt)}, odot] {};
    \node (n31) [at={(3729.16082051196pt,-2096pt)}, odot] {};
    \node (n32) [at={(741pt,-1177pt)}, odot] {};
    \node (n33) [at={(701pt,-693pt)}, odot] {};
    \node (n34) [at={(502pt,-964pt)}, odot] {};
    \node (n35) [at={(871pt,-1077pt)}, odot] {};
    \node (n36) [at={(860pt,-747pt)}, odot] {};
    \node (n37) [at={(550pt,-1125pt)}, odot] {};
    \node (n38) [at={(808pt,-926pt)}, odot] {};
    \node (n39) [at={(640pt,-871pt)}, odot] {};
    \node (n40) [at={(4037.49168964461pt,-1726pt)}, odot] {};
    \node (n41) [at={(4314.49168964461pt,-1324pt)}, odot] {};
    \node (n42) [at={(3977.49168964461pt,-1399pt)}, odot] {};
    \node (n43) [at={(4224.49168964461pt,-1683pt)}, odot] {};
    \node (n44) [at={(4158.49168964461pt,-1283pt)}, odot] {};
    \node (n45) [at={(3895.49168964461pt,-1580pt)}, odot] {};
    \node (n46) [at={(4269.49168964461pt,-1480pt)}, odot] {};
    \node (n47) [at={(4092.49168964461pt,-1522pt)}, odot] {};
    \node (n48) [at={(30pt,-3099pt)}, odot] {};
    \node (n49) [at={(382pt,-2934pt)}, odot] {};
    \node (n50) [at={(412pt,-3295pt)}, odot] {};
    \node (n51) [at={(201pt,-3097pt)}, odot] {};
    \node (n52) [at={(179pt,-2908pt)}, odot] {};
    \node (n53) [at={(503pt,-3131pt)}, odot] {};
    \node (n54) [at={(213pt,-3233pt)}, odot] {};
    \node (n55) [at={(386pt,-3055pt)}, odot] {};
    \node (n56) [at={(1160.13736979167pt,-1397pt)}, odot] {};
    \node (n57) [at={(989.137369791667pt,-1510pt)}, odot] {};
    \node (n58) [at={(891.137369791667pt,-1657pt)}, odot] {};
    \node (n59) [at={(1271.13736979167pt,-1603pt)}, odot] {};
    \node (n60) [at={(1008.13736979167pt,-1283pt)}, odot] {};
    \node (n61) [at={(1071.13736979167pt,-1737pt)}, odot] {};
    \node (n62) [at={(889.137369791667pt,-1414pt)}, odot] {};
    \node (n63) [at={(1122.13736979167pt,-1574pt)}, odot] {};
    \node (n64) [at={(4399.16082051196pt,-2246pt)}, odot] {};
    \node (n65) [at={(4168.16082051196pt,-1868pt)}, odot] {};
    \node (n66) [at={(4313.16082051196pt,-1851pt)}, odot] {};
    \node (n67) [at={(4167.16082051196pt,-2270pt)}, odot] {};
    \node (n68) [at={(4334.16082051196pt,-2100pt)}, odot] {};
    \node (n69) [at={(4087.16082051196pt,-2025pt)}, odot] {};
    \node (n70) [at={(4426.16082051196pt,-1988pt)}, odot] {};
    \node (n71) [at={(4201.16082051196pt,-2111pt)}, odot] {};
    \node (n72) [at={(1273pt,-3110pt)}, odot] {};
    \node (n73) [at={(1590pt,-3204pt)}, odot] {};
    \node (n74) [at={(1630pt,-2908pt)}, odot] {};
    \node (n75) [at={(1261pt,-2923pt)}, odot] {};
    \node (n76) [at={(1404pt,-3285pt)}, odot] {};
    \node (n77) [at={(1705pt,-3067pt)}, odot] {};
    \node (n78) [at={(1448pt,-2925pt)}, odot] {};
    \node (n79) [at={(1450pt,-3090pt)}, odot] {};
    \node (n80) [at={(2384pt,-543pt)}, odot] {};
    \node (n81) [at={(2337pt,-165pt)}, odot] {};
    \node (n82) [at={(2663pt,-189pt)}, odot] {};
    \node (n83) [at={(2580pt,-474pt)}, odot] {};
    \node (n84) [at={(2278pt,-346pt)}, odot] {};
    \node (n85) [at={(2519pt,-30pt)}, odot] {};
    \node (n86) [at={(2465pt,-378pt)}, odot] {};
    \node (n87) [at={(2492pt,-218pt)}, odot] {};
    \node (n88) [at={(3009pt,-543pt)}, odot] {};
    \node (n89) [at={(3109pt,-157pt)}, odot] {};
    \node (n90) [at={(2768pt,-162pt)}, odot] {};
    \node (n91) [at={(2816pt,-460pt)}, odot] {};
    \node (n92) [at={(3132pt,-351pt)}, odot] {};
    \node (n93) [at={(2921pt,-30pt)}, odot] {};
    \node (n94) [at={(2943pt,-358pt)}, odot] {};
    \node (n95) [at={(2919pt,-218pt)}, odot] {};
    \node (n96) [at={(83pt,-1913pt)}, odot] {};
    \node (n97) [at={(170pt,-2283pt)}, odot] {};
    \node (n98) [at={(397pt,-1996pt)}, odot] {};
    \node (n99) [at={(314pt,-2129pt)}, odot] {};
    \node (n100) [at={(30pt,-2070pt)}, odot] {};
    \node (n101) [at={(227pt,-1851pt)}, odot] {};
    \node (n102) [at={(404pt,-2239pt)}, odot] {};
    \node (n103) [at={(184pt,-2113pt)}, odot] {};
    \node (n104) [at={(750.141621656379pt,-2282pt)}, odot] {};
    \node (n105) [at={(892.141621656379pt,-1983pt)}, odot] {};
    \node (n106) [at={(513.141621656379pt,-2134pt)}, odot] {};
    \node (n107) [at={(731.141621656379pt,-1851pt)}, odot] {};
    \node (n108) [at={(942.141621656379pt,-2198pt)}, odot] {};
    \node (n109) [at={(625.141621656379pt,-2053pt)}, odot] {};
    \node (n110) [at={(583.141621656379pt,-1910pt)}, odot] {};
    \node (n111) [at={(781.141621656379pt,-2107pt)}, odot] {};
    \node (n112) [at={(3767.48763020833pt,-3234pt)}, odot] {};
    \node (n113) [at={(3816.48763020833pt,-3068pt)}, odot] {};
    \node (n114) [at={(3480.48763020833pt,-2908pt)}, odot] {};
    \node (n115) [at={(3494.48763020833pt,-3051pt)}, odot] {};
    \node (n116) [at={(3597.48763020833pt,-3262pt)}, odot] {};
    \node (n117) [at={(3385.48763020833pt,-3131pt)}, odot] {};
    \node (n118) [at={(3690.48763020833pt,-2946pt)}, odot] {};
    \node (n119) [at={(3612.48763020833pt,-3108pt)}, odot] {};
    \node (n120) [at={(1743pt,-217pt)}, odot] {};
    \node (n121) [at={(1447pt,-116pt)}, odot] {};
    \node (n122) [at={(1651pt,-473pt)}, odot] {};
    \node (n123) [at={(1365pt,-367pt)}, odot] {};
    \node (n124) [at={(1640pt,-30pt)}, odot] {};
    \node (n125) [at={(1455pt,-550pt)}, odot] {};
    \node (n126) [at={(1586pt,-213pt)}, odot] {};
    \node (n127) [at={(1524pt,-369pt)}, odot] {};
    \node (n128) [at={(2323pt,-817pt)}, odot] {};
    \node (n129) [at={(2036pt,-747pt)}, odot] {};
    \node (n130) [at={(1933pt,-1032pt)}, odot] {};
    \node (n131) [at={(2215pt,-1138pt)}, odot] {};
    \node (n132) [at={(2191pt,-693pt)}, odot] {};
    \node (n133) [at={(2027pt,-1172pt)}, odot] {};
    \node (n134) [at={(2233pt,-967pt)}, odot] {};
    \node (n135) [at={(2071pt,-919pt)}, odot] {};
    \node (n136) [at={(1521.13736979167pt,-1507pt)}, odot] {};
    \node (n137) [at={(1542.13736979167pt,-1364pt)}, odot] {};
    \node (n138) [at={(1544.13736979167pt,-1735pt)}, odot] {};
    \node (n139) [at={(1839.13736979167pt,-1437pt)}, odot] {};
    \node (n140) [at={(1376.13736979167pt,-1532pt)}, odot] {};
    \node (n141) [at={(1708.13736979167pt,-1283pt)}, odot] {};
    \node (n142) [at={(1749.13736979167pt,-1593pt)}, odot] {};
    \node (n143) [at={(1605.13736979167pt,-1602pt)}, odot] {};
    \node (n144) [at={(1701.14162165638pt,-2278pt)}, odot] {};
    \node (n145) [at={(1540.14162165638pt,-2225pt)}, odot] {};
    \node (n146) [at={(1906.14162165638pt,-1996pt)}, odot] {};
    \node (n147) [at={(1575.14162165638pt,-1851pt)}, odot] {};
    \node (n148) [at={(1827.14162165638pt,-2160pt)}, odot] {};
    \node (n149) [at={(1519.14162165638pt,-2045pt)}, odot] {};
    \node (n150) [at={(1683.14162165638pt,-2070pt)}, odot] {};
    \node (n151) [at={(1752.14162165638pt,-1899pt)}, odot] {};
    \node (n152) [at={(3309.00315537348pt,-2271pt)}, odot] {};
    \node (n153) [at={(3188.00315537348pt,-2002pt)}, odot] {};
    \node (n154) [at={(3024.00315537348pt,-2031pt)}, odot] {};
    \node (n155) [at={(3400.00315537348pt,-1884pt)}, odot] {};
    \node (n156) [at={(3099.00315537348pt,-2215pt)}, odot] {};
    \node (n157) [at={(3405.00315537348pt,-2051pt)}, odot] {};
    \node (n158) [at={(3238.00315537348pt,-2136pt)}, odot] {};
    \node (n159) [at={(3212.00315537348pt,-1851pt)}, odot] {};
    \node (n160) [at={(4590.49168964461pt,-1570pt)}, odot] {};
    \node (n161) [at={(4752.49168964461pt,-1681pt)}, odot] {};
    \node (n162) [at={(4718.49168964461pt,-1283pt)}, odot] {};
    \node (n163) [at={(4419.49168964461pt,-1521pt)}, odot] {};
    \node (n164) [at={(4820.49168964461pt,-1484pt)}, odot] {};
    \node (n165) [at={(4533.49168964461pt,-1720pt)}, odot] {};
    \node (n166) [at={(4495.49168964461pt,-1337pt)}, odot] {};
    \node (n167) [at={(4663.49168964461pt,-1449pt)}, odot] {};
    \node (n168) [at={(2169pt,-3256pt)}, odot] {};
    \node (n169) [at={(2129pt,-2908pt)}, odot] {};
    \node (n170) [at={(1815pt,-3246pt)}, odot] {};
    \node (n171) [at={(1810pt,-3059pt)}, odot] {};
    \node (n172) [at={(2231pt,-3054pt)}, odot] {};
    \node (n173) [at={(1960pt,-3284pt)}, odot] {};
    \node (n174) [at={(2053pt,-3140pt)}, odot] {};
    \node (n175) [at={(1966pt,-3011pt)}, odot] {};
    \node (n176) [at={(4200.02618018617pt,-942pt)}, odot] {};
    \node (n177) [at={(3913.02618018617pt,-693pt)}, odot] {};
    \node (n178) [at={(4021.02618018617pt,-1059pt)}, odot] {};
    \node (n179) [at={(3864.02618018617pt,-1091pt)}, odot] {};
    \node (n180) [at={(4093.02618018617pt,-729pt)}, odot] {};
    \node (n181) [at={(4105.02618018617pt,-1159pt)}, odot] {};
    \node (n182) [at={(4021.02618018617pt,-910pt)}, odot] {};
    \node (n183) [at={(3870.02618018617pt,-879pt)}, odot] {};
    \node (n184) [at={(3385pt,-955pt)}, odot] {};
    \node (n185) [at={(3690pt,-1162pt)}, odot] {};
    \node (n186) [at={(3627pt,-693pt)}, odot] {};
    \node (n187) [at={(3753pt,-782pt)}, odot] {};
    \node (n188) [at={(3529pt,-1118pt)}, odot] {};
    \node (n189) [at={(3469pt,-749pt)}, odot] {};
    \node (n190) [at={(3750pt,-970pt)}, odot] {};
    \node (n191) [at={(3577pt,-934pt)}, odot] {};
    \node (n192) [at={(2551.14162165638pt,-2222pt)}, odot] {};
    \node (n193) [at={(2900.14162165638pt,-2176pt)}, odot] {};
    \node (n194) [at={(2778.14162165638pt,-1851pt)}, odot] {};
    \node (n195) [at={(2503.14162165638pt,-2041pt)}, odot] {};
    \node (n196) [at={(2735.14162165638pt,-2272pt)}, odot] {};
    \node (n197) [at={(2910.14162165638pt,-1986pt)}, odot] {};
    \node (n198) [at={(2584.14162165638pt,-1869pt)}, odot] {};
    \node (n199) [at={(2709.14162165638pt,-2054pt)}, odot] {};
    \node (n200) [at={(762pt,-3135pt)}, odot] {};
    \node (n201) [at={(1027pt,-3051pt)}, odot] {};
    \node (n202) [at={(997pt,-2908pt)}, odot] {};
    \node (n203) [at={(608pt,-3114pt)}, odot] {};
    \node (n204) [at={(758pt,-3289pt)}, odot] {};
    \node (n205) [at={(1156pt,-3080pt)}, odot] {};
    \node (n206) [at={(798pt,-2955pt)}, odot] {};
    \node (n207) [at={(951pt,-3175pt)}, odot] {};
    \node (n208) [at={(4556.95382973582pt,-468pt)}, odot] {};
    \node (n209) [at={(4470.95382973582pt,-30pt)}, odot] {};
    \node (n210) [at={(4510.95382973582pt,-319pt)}, odot] {};
    \node (n211) [at={(4377.95382973582pt,-517pt)}, odot] {};
    \node (n212) [at={(4273.95382973582pt,-136pt)}, odot] {};
    \node (n213) [at={(4620.95382973582pt,-215pt)}, odot] {};
    \node (n214) [at={(4311.95382973582pt,-377pt)}, odot] {};
    \node (n215) [at={(4425.95382973582pt,-213pt)}, odot] {};
    \node (n216) [at={(2276.14162165638pt,-2273pt)}, odot] {};
    \node (n217) [at={(2398.14162165638pt,-1928pt)}, odot] {};
    \node (n218) [at={(2070.14162165638pt,-1886pt)}, odot] {};
    \node (n219) [at={(2101.14162165638pt,-2247pt)}, odot] {};
    \node (n220) [at={(2245.14162165638pt,-1851pt)}, odot] {};
    \node (n221) [at={(2157.14162165638pt,-2069pt)}, odot] {};
    \node (n222) [at={(2011.14162165638pt,-2034pt)}, odot] {};
    \node (n223) [at={(2304.14162165638pt,-2078pt)}, odot] {};
    \node (n224) [at={(3603.95382973582pt,-381pt)}, odot] {};
    \node (n225) [at={(3287.95382973582pt,-115pt)}, odot] {};
    \node (n226) [at={(3239.95382973582pt,-327pt)}, odot] {};
    \node (n227) [at={(3530.95382973582pt,-530pt)}, odot] {};
    \node (n228) [at={(3425.95382973582pt,-30pt)}, odot] {};
    \node (n229) [at={(3373.95382973582pt,-503pt)}, odot] {};
    \node (n230) [at={(3500.95382973582pt,-179pt)}, odot] {};
    \node (n231) [at={(3394.95382973582pt,-317pt)}, odot] {};
    \node (n232) [at={(874pt,-2757pt)}, odot] {};
    \node (n233) [at={(539pt,-2624pt)}, odot] {};
    \node (n234) [at={(656pt,-2522pt)}, odot] {};
    \node (n235) [at={(897pt,-2494pt)}, odot] {};
    \node (n236) [at={(739pt,-2696pt)}, odot] {};
    \node (n237) [at={(641pt,-2388pt)}, odot] {};
    \node (n238) [at={(616pt,-2799pt)}, odot] {};
    \node (n239) [at={(787pt,-2559pt)}, odot] {};
    \node (n240) [at={(1788.67437767348pt,-2795pt)}, odot] {};
    \node (n241) [at={(1661.67437767348pt,-2588pt)}, odot] {};
    \node (n242) [at={(1496.67437767348pt,-2586pt)}, odot] {};
    \node (n243) [at={(1832.67437767348pt,-2537pt)}, odot] {};
    \node (n244) [at={(1686.67437767348pt,-2726pt)}, odot] {};
    \node (n245) [at={(1717.67437767348pt,-2388pt)}, odot] {};
    \node (n246) [at={(1551.67437767348pt,-2792pt)}, odot] {};
    \node (n247) [at={(1563.67437767348pt,-2401pt)}, odot] {};
    \node (n248) [at={(3424.39012714461pt,-1575pt)}, odot] {};
    \node (n249) [at={(3610.39012714461pt,-1409pt)}, odot] {};
    \node (n250) [at={(3774.39012714461pt,-1374pt)}, odot] {};
    \node (n251) [at={(3621.39012714461pt,-1728pt)}, odot] {};
    \node (n252) [at={(3384.39012714461pt,-1418pt)}, odot] {};
    \node (n253) [at={(3564.39012714461pt,-1283pt)}, odot] {};
    \node (n254) [at={(3790.39012714461pt,-1574pt)}, odot] {};
    \node (n255) [at={(3584.39012714461pt,-1558pt)}, odot] {};
    \node (n256) [at={(4566.67437767348pt,-2593pt)}, odot] {};
    \node (n257) [at={(4258.67437767348pt,-2776pt)}, odot] {};
    \node (n258) [at={(4235.67437767348pt,-2405pt)}, odot] {};
    \node (n259) [at={(4466.67437767348pt,-2388pt)}, odot] {};
    \node (n260) [at={(4480.67437767348pt,-2766pt)}, odot] {};
    \node (n261) [at={(4335.67437767348pt,-2664pt)}, odot] {};
    \node (n262) [at={(4207.67437767348pt,-2553pt)}, odot] {};
    \node (n263) [at={(4418.67437767348pt,-2528pt)}, odot] {};
    \node (n264) [at={(2597.67437767348pt,-2789pt)}, odot] {};
    \node (n265) [at={(2758.67437767348pt,-2535pt)}, odot] {};
    \node (n266) [at={(2940.67437767348pt,-2589pt)}, odot] {};
    \node (n267) [at={(2601.67437767348pt,-2477pt)}, odot] {};
    \node (n268) [at={(2507.67437767348pt,-2651pt)}, odot] {};
    \node (n269) [at={(2821.67437767348pt,-2766pt)}, odot] {};
    \node (n270) [at={(2826.67437767348pt,-2388pt)}, odot] {};
    \node (n271) [at={(2711.67437767348pt,-2662pt)}, odot] {};
    \node (n272) [at={(1480pt,-972pt)}, odot] {};
    \node (n273) [at={(1630pt,-889pt)}, odot] {};
    \node (n274) [at={(1758pt,-814pt)}, odot] {};
    \node (n275) [at={(1653pt,-1173pt)}, odot] {};
    \node (n276) [at={(1612pt,-693pt)}, odot] {};
    \node (n277) [at={(1828pt,-1016pt)}, odot] {};
    \node (n278) [at={(1465pt,-783pt)}, odot] {};
    \node (n279) [at={(1648pt,-1028pt)}, odot] {};
    \node (n280) [at={(2428.13736979167pt,-1532pt)}, odot] {};
    \node (n281) [at={(2628.13736979167pt,-1531pt)}, odot] {};
    \node (n282) [at={(2766.13736979167pt,-1673pt)}, odot] {};
    \node (n283) [at={(2499.13736979167pt,-1283pt)}, odot] {};
    \node (n284) [at={(2514.13736979167pt,-1731pt)}, odot] {};
    \node (n285) [at={(2720.13736979167pt,-1409pt)}, odot] {};
    \node (n286) [at={(2639.13736979167pt,-1649pt)}, odot] {};
    \node (n287) [at={(2544.13736979167pt,-1402pt)}, odot] {};
    \node (n288) [at={(2607pt,-1166pt)}, odot] {};
    \node (n289) [at={(2801pt,-853pt)}, odot] {};
    \node (n290) [at={(2490pt,-693pt)}, odot] {};
    \node (n291) [at={(2463pt,-1080pt)}, odot] {};
    \node (n292) [at={(2661pt,-758pt)}, odot] {};
    \node (n293) [at={(2574pt,-920pt)}, odot] {};
    \node (n294) [at={(2715pt,-1022pt)}, odot] {};
    \node (n295) [at={(2428pt,-865pt)}, odot] {};
    \node (n296) [at={(359pt,-2751pt)}, odot] {};
    \node (n297) [at={(162pt,-2661pt)}, odot] {};
    \node (n298) [at={(83pt,-2398pt)}, odot] {};
    \node (n299) [at={(434pt,-2538pt)}, odot] {};
    \node (n300) [at={(30pt,-2596pt)}, odot] {};
    \node (n301) [at={(130pt,-2803pt)}, odot] {};
    \node (n302) [at={(272pt,-2388pt)}, odot] {};
    \node (n303) [at={(281pt,-2580pt)}, odot] {};
    \node (n304) [at={(1250.14162165638pt,-2279pt)}, odot] {};
    \node (n305) [at={(1290.14162165638pt,-2018pt)}, odot] {};
    \node (n306) [at={(1187.14162165638pt,-1851pt)}, odot] {};
    \node (n307) [at={(1047.14162165638pt,-2221pt)}, odot] {};
    \node (n308) [at={(1388.14162165638pt,-1898pt)}, odot] {};
    \node (n309) [at={(1414.14162165638pt,-2123pt)}, odot] {};
    \node (n310) [at={(1060.14162165638pt,-1995pt)}, odot] {};
    \node (n311) [at={(1172.14162165638pt,-2107pt)}, odot] {};
    \node (n312) [at={(2132.13736979167pt,-1732pt)}, odot] {};
    \node (n313) [at={(2071.13736979167pt,-1411pt)}, odot] {};
    \node (n314) [at={(2147.13736979167pt,-1283pt)}, odot] {};
    \node (n315) [at={(2323.13736979167pt,-1638pt)}, odot] {};
    \node (n316) [at={(1944.13736979167pt,-1407pt)}, odot] {};
    \node (n317) [at={(1946.13736979167pt,-1605pt)}, odot] {};
    \node (n318) [at={(2293.13736979167pt,-1422pt)}, odot] {};
    \node (n319) [at={(2158.13736979167pt,-1542pt)}, odot] {};
    \node (n320) [at={(4306.02618018617pt,-1099pt)}, odot] {};
    \node (n321) [at={(4499.02618018617pt,-693pt)}, odot] {};
    \node (n322) [at={(4458.02618018617pt,-839pt)}, odot] {};
    \node (n323) [at={(4513.02618018617pt,-1156pt)}, odot] {};
    \node (n324) [at={(4650.02618018617pt,-800pt)}, odot] {};
    \node (n325) [at={(4305.02618018617pt,-873pt)}, odot] {};
    \node (n326) [at={(4638.02618018617pt,-957pt)}, odot] {};
    \node (n327) [at={(4444.02618018617pt,-1008pt)}, odot] {};
    \node (n328) [at={(289pt,-1178pt)}, odot] {};
    \node (n329) [at={(344pt,-822pt)}, odot] {};
    \node (n330) [at={(119pt,-802pt)}, odot] {};
    \node (n331) [at={(86pt,-1145pt)}, odot] {};
    \node (n332) [at={(235pt,-693pt)}, odot] {};
    \node (n333) [at={(397pt,-980pt)}, odot] {};
    \node (n334) [at={(30pt,-941pt)}, odot] {};
    \node (n335) [at={(211pt,-989pt)}, odot] {};
    \node (n336) [at={(3273pt,-3242pt)}, odot] {};
    \node (n337) [at={(2950pt,-3136pt)}, odot] {};
    \node (n338) [at={(2869pt,-2993pt)}, odot] {};
    \node (n339) [at={(3260pt,-3047pt)}, odot] {};
    \node (n340) [at={(2841pt,-3242pt)}, odot] {};
    \node (n341) [at={(3090pt,-3091pt)}, odot] {};
    \node (n342) [at={(3057pt,-2908pt)}, odot] {};
    \node (n343) [at={(3081pt,-3262pt)}, odot] {};
    \node (n344) [at={(3868.95382973582pt,-527pt)}, odot] {};
    \node (n345) [at={(3821.95382973582pt,-169pt)}, odot] {};
    \node (n346) [at={(4168.95382973582pt,-183pt)}, odot] {};
    \node (n347) [at={(3708.95382973582pt,-358pt)}, odot] {};
    \node (n348) [at={(4052.95382973582pt,-378pt)}, odot] {};
    \node (n349) [at={(3997.95382973582pt,-30pt)}, odot] {};
    \node (n350) [at={(3863.95382973582pt,-357pt)}, odot] {};
    \node (n351) [at={(4011.95382973582pt,-188pt)}, odot] {};
    \node (n352) [at={(605pt,-187pt)}, odot] {};
    \node (n353) [at={(537pt,-374pt)}, odot] {};
    \node (n354) [at={(852pt,-422pt)}, odot] {};
    \node (n355) [at={(617pt,-30pt)}, odot] {};
    \node (n356) [at={(678pt,-559pt)}, odot] {};
    \node (n357) [at={(442pt,-164pt)}, odot] {};
    \node (n358) [at={(757pt,-216pt)}, odot] {};
    \node (n359) [at={(692pt,-401pt)}, odot] {};
    \node (n360) [at={(1116pt,-1175pt)}, odot] {};
    \node (n361) [at={(1360pt,-879pt)}, odot] {};
    \node (n362) [at={(1024pt,-693pt)}, odot] {};
    \node (n363) [at={(976pt,-1090pt)}, odot] {};
    \node (n364) [at={(1206pt,-707pt)}, odot] {};
    \node (n365) [at={(1222pt,-1068pt)}, odot] {};
    \node (n366) [at={(1191pt,-881pt)}, odot] {};
    \node (n367) [at={(1008pt,-891pt)}, odot] {};
    \node (n368) [at={(3786.67437767348pt,-2652pt)}, odot] {};
    \node (n369) [at={(4102.67437767348pt,-2589pt)}, odot] {};
    \node (n370) [at={(3806.67437767348pt,-2397pt)}, odot] {};
    \node (n371) [at={(3713.67437767348pt,-2782pt)}, odot] {};
    \node (n372) [at={(4011.67437767348pt,-2388pt)}, odot] {};
    \node (n373) [at={(3933.67437767348pt,-2744pt)}, odot] {};
    \node (n374) [at={(3648.67437767348pt,-2564pt)}, odot] {};
    \node (n375) [at={(3929.67437767348pt,-2539pt)}, odot] {};
    \node (n376) [at={(2906pt,-901pt)}, odot] {};
    \node (n377) [at={(3181pt,-1165pt)}, odot] {};
    \node (n378) [at={(3214pt,-785pt)}, odot] {};
    \node (n379) [at={(3026pt,-1063pt)}, odot] {};
    \node (n380) [at={(2995pt,-693pt)}, odot] {};
    \node (n381) [at={(3280pt,-1017pt)}, odot] {};
    \node (n382) [at={(3137pt,-939pt)}, odot] {};
    \node (n383) [at={(3056pt,-818pt)}, odot] {};
    \node (n384) [at={(600pt,-1423pt)}, odot] {};
    \node (n385) [at={(424pt,-1491pt)}, odot] {};
    \node (n386) [at={(780pt,-1607pt)}, odot] {};
    \node (n387) [at={(425pt,-1653pt)}, odot] {};
    \node (n388) [at={(760pt,-1367pt)}, odot] {};
    \node (n389) [at={(578pt,-1742pt)}, odot] {};
    \node (n390) [at={(550pt,-1283pt)}, odot] {};
    \node (n391) [at={(622pt,-1571pt)}, odot] {};
    \node (n392) [at={(1004.67437767348pt,-2609pt)}, odot] {};
    \node (n393) [at={(1150.67437767348pt,-2520pt)}, odot] {};
    \node (n394) [at={(1391.67437767348pt,-2638pt)}, odot] {};
    \node (n395) [at={(1078.67437767348pt,-2388pt)}, odot] {};
    \node (n396) [at={(1203.67437767348pt,-2796pt)}, odot] {};
    \node (n397) [at={(1293.67437767348pt,-2426pt)}, odot] {};
    \node (n398) [at={(1016.67437767348pt,-2776pt)}, odot] {};
    \node (n399) [at={(1235.67437767348pt,-2641pt)}, odot] {};
    \node (n400) [at={(1855pt,-418pt)}, odot] {};
    \node (n401) [at={(2021pt,-178pt)}, odot] {};
    \node (n402) [at={(2116pt,-421pt)}, odot] {};
    \node (n403) [at={(2018pt,-30pt)}, odot] {};
    \node (n404) [at={(1980pt,-545pt)}, odot] {};
    \node (n405) [at={(1848pt,-184pt)}, odot] {};
    \node (n406) [at={(2173pt,-212pt)}, odot] {};
    \node (n407) [at={(1956pt,-322pt)}, odot] {};
    \node (n408) [at={(180pt,-189pt)}, odot] {};
    \node (n409) [at={(284pt,-551pt)}, odot] {};
    \node (n410) [at={(337pt,-151pt)}, odot] {};
    \node (n411) [at={(134pt,-588pt)}, odot] {};
    \node (n412) [at={(154pt,-30pt)}, odot] {};
    \node (n413) [at={(71pt,-416pt)}, odot] {};
    \node (n414) [at={(269pt,-367pt)}, odot] {};
    \node (n415) [at={(30pt,-225pt)}, odot] {};
    \node (n416) [at={(265pt,-1288pt)}, odot] {};
    \node (n417) [at={(102pt,-1699pt)}, odot] {};
    \node (n418) [at={(155pt,-1404pt)}, odot] {};
    \node (n419) [at={(319pt,-1746pt)}, odot] {};
    \node (n420) [at={(53pt,-1283pt)}, odot] {};
    \node (n421) [at={(291pt,-1519pt)}, odot] {};
    \node (n422) [at={(233pt,-1658pt)}, odot] {};
    \node (n423) [at={(30pt,-1492pt)}, odot] {};
    \node (n424) [at={(1095pt,-177pt)}, odot] {};
    \node (n425) [at={(1114pt,-557pt)}, odot] {};
    \node (n426) [at={(1260pt,-231pt)}, odot] {};
    \node (n427) [at={(957pt,-95pt)}, odot] {};
    \node (n428) [at={(964pt,-514pt)}, odot] {};
    \node (n429) [at={(1158pt,-30pt)}, odot] {};
    \node (n430) [at={(1194pt,-406pt)}, odot] {};
    \node (n431) [at={(1004pt,-321pt)}, odot] {};
    \node (n432) [at={(2530pt,-3276pt)}, odot] {};
    \node (n433) [at={(2409pt,-2919pt)}, odot] {};
    \node (n434) [at={(2449pt,-3073pt)}, odot] {};
    \node (n435) [at={(2713pt,-3282pt)}, odot] {};
    \node (n436) [at={(2607pt,-2908pt)}, odot] {};
    \node (n437) [at={(2736pt,-3107pt)}, odot] {};
    \node (n438) [at={(2336pt,-3150pt)}, odot] {};
    \node (n439) [at={(2596pt,-3075pt)}, odot] {};

    \draw [B] (n0) -- (n3);
    \draw [R] (n0) -- (n4);
    \draw [B] (n1) -- (n4);
    \draw [B] (n1) -- (n5);
    \draw [B] (n2) -- (n5);
    \draw [B] (n0) -- (n6);
    \draw [R] (n2) -- (n6);
    \draw [R] (n3) -- (n6);
    \draw [R] (n4) -- (n6);
    \draw [R] (n1) -- (n7);
    \draw [B] (n2) -- (n7);
    \draw [B] (n3) -- (n7);
    \draw [R] (n5) -- (n7);
    \draw [R] (n6) -- (n7);
    \draw [B] (n8) -- (n11);
    \draw [B] (n8) -- (n12);
    \draw [B] (n9) -- (n12);
    \draw [B] (n9) -- (n13);
    \draw [B] (n10) -- (n13);
    \draw [B] (n8) -- (n14);
    \draw [R] (n10) -- (n14);
    \draw [R] (n11) -- (n14);
    \draw [R] (n8) -- (n15);
    \draw [R] (n9) -- (n15);
    \draw [B] (n10) -- (n15);
    \draw [R] (n11) -- (n15);
    \draw [R] (n12) -- (n15);
    \draw [R] (n13) -- (n15);
    \draw [B] (n16) -- (n19);
    \draw [B] (n16) -- (n20);
    \draw [B] (n17) -- (n20);
    \draw [B] (n17) -- (n21);
    \draw [B] (n18) -- (n21);
    \draw [B] (n17) -- (n22);
    \draw [R] (n18) -- (n22);
    \draw [R] (n19) -- (n22);
    \draw [R] (n16) -- (n23);
    \draw [R] (n17) -- (n23);
    \draw [B] (n18) -- (n23);
    \draw [R] (n19) -- (n23);
    \draw [R] (n20) -- (n23);
    \draw [R] (n21) -- (n23);
    \draw [B] (n24) -- (n27);
    \draw [B] (n25) -- (n28);
    \draw [B] (n24) -- (n29);
    \draw [B] (n26) -- (n29);
    \draw [R] (n27) -- (n29);
    \draw [B] (n25) -- (n30);
    \draw [B] (n26) -- (n30);
    \draw [R] (n28) -- (n30);
    \draw [R] (n29) -- (n30);
    \draw [R] (n24) -- (n31);
    \draw [R] (n25) -- (n31);
    \draw [R] (n26) -- (n31);
    \draw [B] (n27) -- (n31);
    \draw [R] (n28) -- (n31);
    \draw [R] (n32) -- (n35);
    \draw [B] (n33) -- (n36);
    \draw [B] (n32) -- (n37);
    \draw [R] (n34) -- (n37);
    \draw [B] (n32) -- (n38);
    \draw [B] (n33) -- (n38);
    \draw [R] (n34) -- (n38);
    \draw [R] (n35) -- (n38);
    \draw [R] (n36) -- (n38);
    \draw [R] (n33) -- (n39);
    \draw [B] (n34) -- (n39);
    \draw [B] (n35) -- (n39);
    \draw [B] (n36) -- (n39);
    \draw [R] (n37) -- (n39);
    \draw [B] (n40) -- (n43);
    \draw [B] (n41) -- (n44);
    \draw [B] (n40) -- (n45);
    \draw [B] (n42) -- (n45);
    \draw [B] (n41) -- (n46);
    \draw [B] (n42) -- (n46);
    \draw [R] (n43) -- (n46);
    \draw [R] (n44) -- (n46);
    \draw [R] (n40) -- (n47);
    \draw [R] (n41) -- (n47);
    \draw [R] (n42) -- (n47);
    \draw [B] (n43) -- (n47);
    \draw [R] (n44) -- (n47);
    \draw [R] (n45) -- (n47);
    \draw [B] (n48) -- (n51);
    \draw [B] (n48) -- (n52);
    \draw [R] (n49) -- (n52);
    \draw [B] (n49) -- (n53);
    \draw [B] (n50) -- (n53);
    \draw [R] (n51) -- (n53);
    \draw [R] (n48) -- (n54);
    \draw [R] (n49) -- (n54);
    \draw [B] (n50) -- (n54);
    \draw [R] (n51) -- (n54);
    \draw [B] (n49) -- (n55);
    \draw [R] (n50) -- (n55);
    \draw [B] (n51) -- (n55);
    \draw [R] (n52) -- (n55);
    \draw [B] (n56) -- (n59);
    \draw [B] (n56) -- (n60);
    \draw [B] (n57) -- (n60);
    \draw [B] (n57) -- (n61);
    \draw [B] (n58) -- (n61);
    \draw [R] (n59) -- (n61);
    \draw [B] (n56) -- (n62);
    \draw [R] (n57) -- (n62);
    \draw [R] (n58) -- (n62);
    \draw [R] (n60) -- (n62);
    \draw [R] (n56) -- (n63);
    \draw [B] (n57) -- (n63);
    \draw [R] (n58) -- (n63);
    \draw [R] (n59) -- (n63);
    \draw [B] (n64) -- (n67);
    \draw [R] (n64) -- (n68);
    \draw [B] (n65) -- (n68);
    \draw [B] (n65) -- (n69);
    \draw [B] (n66) -- (n69);
    \draw [R] (n67) -- (n69);
    \draw [B] (n64) -- (n70);
    \draw [R] (n65) -- (n70);
    \draw [R] (n66) -- (n70);
    \draw [R] (n68) -- (n70);
    \draw [B] (n66) -- (n71);
    \draw [B] (n67) -- (n71);
    \draw [R] (n68) -- (n71);
    \draw [R] (n69) -- (n71);
    \draw [B] (n72) -- (n75);
    \draw [B] (n72) -- (n76);
    \draw [B] (n73) -- (n76);
    \draw [B] (n73) -- (n77);
    \draw [B] (n74) -- (n77);
    \draw [B] (n72) -- (n78);
    \draw [R] (n73) -- (n78);
    \draw [R] (n74) -- (n78);
    \draw [R] (n75) -- (n78);
    \draw [R] (n72) -- (n79);
    \draw [B] (n74) -- (n79);
    \draw [R] (n75) -- (n79);
    \draw [R] (n76) -- (n79);
    \draw [R] (n77) -- (n79);
    \draw [B] (n80) -- (n83);
    \draw [R] (n80) -- (n84);
    \draw [B] (n81) -- (n84);
    \draw [R] (n81) -- (n85);
    \draw [B] (n82) -- (n85);
    \draw [B] (n80) -- (n86);
    \draw [R] (n81) -- (n86);
    \draw [R] (n82) -- (n86);
    \draw [R] (n83) -- (n86);
    \draw [B] (n81) -- (n87);
    \draw [B] (n82) -- (n87);
    \draw [B] (n83) -- (n87);
    \draw [R] (n84) -- (n87);
    \draw [R] (n85) -- (n87);
    \draw [B] (n88) -- (n91);
    \draw [R] (n88) -- (n92);
    \draw [B] (n89) -- (n92);
    \draw [B] (n89) -- (n93);
    \draw [B] (n90) -- (n93);
    \draw [B] (n88) -- (n94);
    \draw [R] (n89) -- (n94);
    \draw [R] (n90) -- (n94);
    \draw [R] (n91) -- (n94);
    \draw [B] (n90) -- (n95);
    \draw [B] (n91) -- (n95);
    \draw [R] (n92) -- (n95);
    \draw [R] (n93) -- (n95);
    \draw [R] (n94) -- (n95);
    \draw [B] (n96) -- (n99);
    \draw [B] (n96) -- (n100);
    \draw [B] (n97) -- (n100);
    \draw [B] (n96) -- (n101);
    \draw [B] (n98) -- (n101);
    \draw [R] (n100) -- (n101);
    \draw [B] (n97) -- (n102);
    \draw [R] (n98) -- (n102);
    \draw [R] (n99) -- (n102);
    \draw [R] (n96) -- (n103);
    \draw [R] (n97) -- (n103);
    \draw [B] (n98) -- (n103);
    \draw [R] (n99) -- (n103);
    \draw [R] (n100) -- (n103);
    \draw [B] (n104) -- (n108);
    \draw [B] (n105) -- (n108);
    \draw [B] (n104) -- (n109);
    \draw [B] (n106) -- (n109);
    \draw [B] (n107) -- (n109);
    \draw [B] (n105) -- (n110);
    \draw [R] (n106) -- (n110);
    \draw [R] (n107) -- (n110);
    \draw [R] (n109) -- (n110);
    \draw [R] (n104) -- (n111);
    \draw [R] (n105) -- (n111);
    \draw [B] (n106) -- (n111);
    \draw [R] (n107) -- (n111);
    \draw [R] (n108) -- (n111);
    \draw [B] (n112) -- (n116);
    \draw [R] (n113) -- (n116);
    \draw [R] (n114) -- (n117);
    \draw [B] (n115) -- (n117);
    \draw [B] (n116) -- (n117);
    \draw [B] (n112) -- (n118);
    \draw [R] (n113) -- (n118);
    \draw [R] (n114) -- (n118);
    \draw [R] (n115) -- (n118);
    \draw [R] (n112) -- (n119);
    \draw [B] (n113) -- (n119);
    \draw [B] (n114) -- (n119);
    \draw [B] (n115) -- (n119);
    \draw [R] (n116) -- (n119);
    \draw [B] (n120) -- (n124);
    \draw [B] (n121) -- (n124);
    \draw [B] (n122) -- (n125);
    \draw [B] (n123) -- (n125);
    \draw [B] (n120) -- (n126);
    \draw [R] (n121) -- (n126);
    \draw [B] (n122) -- (n126);
    \draw [R] (n123) -- (n126);
    \draw [R] (n124) -- (n126);
    \draw [R] (n120) -- (n127);
    \draw [B] (n121) -- (n127);
    \draw [R] (n122) -- (n127);
    \draw [R] (n123) -- (n127);
    \draw [R] (n125) -- (n127);
    \draw [B] (n128) -- (n132);
    \draw [B] (n129) -- (n132);
    \draw [B] (n130) -- (n133);
    \draw [B] (n131) -- (n133);
    \draw [B] (n128) -- (n134);
    \draw [R] (n129) -- (n134);
    \draw [B] (n130) -- (n134);
    \draw [R] (n131) -- (n134);
    \draw [R] (n128) -- (n135);
    \draw [B] (n129) -- (n135);
    \draw [R] (n130) -- (n135);
    \draw [R] (n131) -- (n135);
    \draw [R] (n132) -- (n135);
    \draw [R] (n133) -- (n135);
    \draw [B] (n136) -- (n140);
    \draw [R] (n137) -- (n140);
    \draw [B] (n138) -- (n140);
    \draw [B] (n136) -- (n141);
    \draw [R] (n137) -- (n141);
    \draw [B] (n139) -- (n141);
    \draw [B] (n136) -- (n142);
    \draw [R] (n137) -- (n142);
    \draw [R] (n138) -- (n142);
    \draw [R] (n139) -- (n142);
    \draw [R] (n136) -- (n143);
    \draw [B] (n137) -- (n143);
    \draw [B] (n138) -- (n143);
    \draw [R] (n139) -- (n143);
    \draw [R] (n144) -- (n148);
    \draw [B] (n145) -- (n148);
    \draw [B] (n146) -- (n148);
    \draw [B] (n144) -- (n149);
    \draw [R] (n145) -- (n149);
    \draw [B] (n147) -- (n149);
    \draw [B] (n144) -- (n150);
    \draw [R] (n145) -- (n150);
    \draw [R] (n146) -- (n150);
    \draw [R] (n147) -- (n150);
    \draw [B] (n146) -- (n151);
    \draw [B] (n147) -- (n151);
    \draw [R] (n148) -- (n151);
    \draw [R] (n149) -- (n151);
    \draw [R] (n152) -- (n156);
    \draw [B] (n153) -- (n156);
    \draw [B] (n154) -- (n156);
    \draw [B] (n152) -- (n157);
    \draw [B] (n153) -- (n157);
    \draw [B] (n155) -- (n157);
    \draw [B] (n152) -- (n158);
    \draw [R] (n154) -- (n158);
    \draw [R] (n155) -- (n158);
    \draw [R] (n156) -- (n158);
    \draw [R] (n153) -- (n159);
    \draw [B] (n154) -- (n159);
    \draw [R] (n155) -- (n159);
    \draw [R] (n157) -- (n159);
    \draw [B] (n160) -- (n164);
    \draw [B] (n161) -- (n164);
    \draw [B] (n162) -- (n164);
    \draw [B] (n160) -- (n165);
    \draw [R] (n161) -- (n165);
    \draw [B] (n163) -- (n165);
    \draw [B] (n160) -- (n166);
    \draw [R] (n162) -- (n166);
    \draw [R] (n163) -- (n166);
    \draw [R] (n160) -- (n167);
    \draw [R] (n161) -- (n167);
    \draw [B] (n162) -- (n167);
    \draw [R] (n163) -- (n167);
    \draw [R] (n164) -- (n167);
    \draw [B] (n168) -- (n172);
    \draw [R] (n169) -- (n172);
    \draw [R] (n168) -- (n173);
    \draw [R] (n170) -- (n173);
    \draw [B] (n171) -- (n173);
    \draw [B] (n168) -- (n174);
    \draw [R] (n169) -- (n174);
    \draw [R] (n170) -- (n174);
    \draw [R] (n171) -- (n174);
    \draw [B] (n169) -- (n175);
    \draw [B] (n170) -- (n175);
    \draw [B] (n171) -- (n175);
    \draw [B] (n172) -- (n175);
    \draw [R] (n173) -- (n175);
    \draw [B] (n176) -- (n180);
    \draw [R] (n177) -- (n180);
    \draw [R] (n176) -- (n181);
    \draw [R] (n178) -- (n181);
    \draw [B] (n179) -- (n181);
    \draw [B] (n176) -- (n182);
    \draw [R] (n177) -- (n182);
    \draw [R] (n178) -- (n182);
    \draw [R] (n179) -- (n182);
    \draw [B] (n177) -- (n183);
    \draw [B] (n178) -- (n183);
    \draw [B] (n179) -- (n183);
    \draw [B] (n180) -- (n183);
    \draw [R] (n182) -- (n183);
    \draw [B] (n184) -- (n188);
    \draw [B] (n185) -- (n188);
    \draw [B] (n184) -- (n189);
    \draw [R] (n186) -- (n189);
    \draw [B] (n187) -- (n189);
    \draw [B] (n185) -- (n190);
    \draw [R] (n186) -- (n190);
    \draw [R] (n187) -- (n190);
    \draw [R] (n188) -- (n190);
    \draw [R] (n184) -- (n191);
    \draw [R] (n185) -- (n191);
    \draw [B] (n186) -- (n191);
    \draw [B] (n187) -- (n191);
    \draw [R] (n188) -- (n191);
    \draw [B] (n192) -- (n195);
    \draw [B] (n192) -- (n196);
    \draw [B] (n193) -- (n196);
    \draw [B] (n193) -- (n197);
    \draw [B] (n194) -- (n197);
    \draw [B] (n194) -- (n198);
    \draw [R] (n195) -- (n198);
    \draw [R] (n192) -- (n199);
    \draw [R] (n193) -- (n199);
    \draw [R] (n194) -- (n199);
    \draw [B] (n195) -- (n199);
    \draw [R] (n196) -- (n199);
    \draw [R] (n197) -- (n199);
    \draw [R] (n198) -- (n199);
    \draw [B] (n200) -- (n203);
    \draw [B] (n200) -- (n204);
    \draw [R] (n203) -- (n204);
    \draw [B] (n201) -- (n205);
    \draw [B] (n202) -- (n205);
    \draw [B] (n200) -- (n206);
    \draw [B] (n201) -- (n206);
    \draw [R] (n202) -- (n206);
    \draw [R] (n203) -- (n206);
    \draw [R] (n200) -- (n207);
    \draw [R] (n201) -- (n207);
    \draw [B] (n202) -- (n207);
    \draw [R] (n204) -- (n207);
    \draw [R] (n205) -- (n207);
    \draw [R] (n208) -- (n211);
    \draw [B] (n209) -- (n212);
    \draw [B] (n208) -- (n213);
    \draw [B] (n209) -- (n213);
    \draw [R] (n210) -- (n213);
    \draw [B] (n208) -- (n214);
    \draw [R] (n210) -- (n214);
    \draw [R] (n211) -- (n214);
    \draw [R] (n212) -- (n214);
    \draw [R] (n209) -- (n215);
    \draw [B] (n210) -- (n215);
    \draw [B] (n211) -- (n215);
    \draw [B] (n212) -- (n215);
    \draw [R] (n213) -- (n215);
    \draw [B] (n216) -- (n219);
    \draw [B] (n217) -- (n220);
    \draw [B] (n216) -- (n221);
    \draw [B] (n217) -- (n221);
    \draw [B] (n218) -- (n221);
    \draw [B] (n218) -- (n222);
    \draw [R] (n219) -- (n222);
    \draw [R] (n220) -- (n222);
    \draw [R] (n221) -- (n222);
    \draw [R] (n216) -- (n223);
    \draw [R] (n217) -- (n223);
    \draw [R] (n218) -- (n223);
    \draw [B] (n219) -- (n223);
    \draw [R] (n220) -- (n223);
    \draw [B] (n224) -- (n227);
    \draw [B] (n225) -- (n228);
    \draw [R] (n224) -- (n229);
    \draw [B] (n226) -- (n229);
    \draw [R] (n227) -- (n229);
    \draw [B] (n224) -- (n230);
    \draw [B] (n225) -- (n230);
    \draw [R] (n226) -- (n230);
    \draw [R] (n228) -- (n230);
    \draw [R] (n225) -- (n231);
    \draw [B] (n226) -- (n231);
    \draw [B] (n227) -- (n231);
    \draw [R] (n228) -- (n231);
    \draw [R] (n229) -- (n231);
    \draw [B] (n232) -- (n235);
    \draw [R] (n232) -- (n236);
    \draw [R] (n233) -- (n236);
    \draw [B] (n234) -- (n236);
    \draw [B] (n233) -- (n237);
    \draw [R] (n234) -- (n237);
    \draw [R] (n235) -- (n237);
    \draw [B] (n232) -- (n238);
    \draw [R] (n233) -- (n238);
    \draw [R] (n234) -- (n238);
    \draw [B] (n233) -- (n239);
    \draw [B] (n234) -- (n239);
    \draw [B] (n235) -- (n239);
    \draw [R] (n236) -- (n239);
    \draw [B] (n240) -- (n243);
    \draw [R] (n240) -- (n244);
    \draw [R] (n241) -- (n244);
    \draw [B] (n242) -- (n244);
    \draw [B] (n241) -- (n245);
    \draw [R] (n242) -- (n245);
    \draw [R] (n243) -- (n245);
    \draw [B] (n240) -- (n246);
    \draw [R] (n241) -- (n246);
    \draw [R] (n242) -- (n246);
    \draw [B] (n241) -- (n247);
    \draw [B] (n242) -- (n247);
    \draw [B] (n243) -- (n247);
    \draw [R] (n245) -- (n247);
    \draw [B] (n248) -- (n251);
    \draw [B] (n248) -- (n252);
    \draw [B] (n249) -- (n252);
    \draw [B] (n248) -- (n253);
    \draw [R] (n249) -- (n253);
    \draw [B] (n250) -- (n253);
    \draw [B] (n249) -- (n254);
    \draw [R] (n250) -- (n254);
    \draw [R] (n251) -- (n254);
    \draw [R] (n248) -- (n255);
    \draw [R] (n249) -- (n255);
    \draw [B] (n250) -- (n255);
    \draw [R] (n251) -- (n255);
    \draw [R] (n252) -- (n255);
    \draw [B] (n256) -- (n259);
    \draw [B] (n256) -- (n260);
    \draw [B] (n257) -- (n260);
    \draw [B] (n256) -- (n261);
    \draw [R] (n257) -- (n261);
    \draw [R] (n258) -- (n261);
    \draw [B] (n257) -- (n262);
    \draw [R] (n258) -- (n262);
    \draw [R] (n259) -- (n262);
    \draw [R] (n256) -- (n263);
    \draw [B] (n258) -- (n263);
    \draw [B] (n259) -- (n263);
    \draw [R] (n260) -- (n263);
    \draw [R] (n262) -- (n263);
    \draw [B] (n264) -- (n267);
    \draw [B] (n264) -- (n268);
    \draw [B] (n265) -- (n268);
    \draw [R] (n264) -- (n269);
    \draw [R] (n265) -- (n269);
    \draw [B] (n266) -- (n269);
    \draw [B] (n265) -- (n270);
    \draw [R] (n266) -- (n270);
    \draw [R] (n267) -- (n270);
    \draw [B] (n265) -- (n271);
    \draw [B] (n266) -- (n271);
    \draw [R] (n267) -- (n271);
    \draw [R] (n268) -- (n271);
    \draw [R] (n269) -- (n271);
    \draw [B] (n272) -- (n275);
    \draw [B] (n272) -- (n276);
    \draw [R] (n273) -- (n276);
    \draw [B] (n274) -- (n276);
    \draw [B] (n273) -- (n277);
    \draw [R] (n274) -- (n277);
    \draw [R] (n275) -- (n277);
    \draw [B] (n272) -- (n278);
    \draw [R] (n273) -- (n278);
    \draw [R] (n274) -- (n278);
    \draw [R] (n272) -- (n279);
    \draw [B] (n273) -- (n279);
    \draw [B] (n274) -- (n279);
    \draw [R] (n275) -- (n279);
    \draw [B] (n280) -- (n283);
    \draw [B] (n280) -- (n284);
    \draw [R] (n281) -- (n284);
    \draw [B] (n282) -- (n284);
    \draw [B] (n281) -- (n285);
    \draw [R] (n282) -- (n285);
    \draw [R] (n283) -- (n285);
    \draw [B] (n280) -- (n286);
    \draw [R] (n281) -- (n286);
    \draw [R] (n282) -- (n286);
    \draw [R] (n280) -- (n287);
    \draw [B] (n281) -- (n287);
    \draw [B] (n283) -- (n287);
    \draw [R] (n285) -- (n287);
    \draw [R] (n288) -- (n291);
    \draw [B] (n289) -- (n292);
    \draw [B] (n290) -- (n292);
    \draw [B] (n288) -- (n293);
    \draw [B] (n289) -- (n293);
    \draw [R] (n290) -- (n293);
    \draw [B] (n288) -- (n294);
    \draw [R] (n289) -- (n294);
    \draw [R] (n291) -- (n294);
    \draw [R] (n292) -- (n294);
    \draw [B] (n290) -- (n295);
    \draw [B] (n291) -- (n295);
    \draw [R] (n292) -- (n295);
    \draw [R] (n293) -- (n295);
    \draw [B] (n296) -- (n299);
    \draw [B] (n297) -- (n300);
    \draw [B] (n298) -- (n300);
    \draw [B] (n296) -- (n301);
    \draw [B] (n297) -- (n301);
    \draw [R] (n300) -- (n301);
    \draw [B] (n297) -- (n302);
    \draw [R] (n298) -- (n302);
    \draw [R] (n299) -- (n302);
    \draw [R] (n296) -- (n303);
    \draw [R] (n297) -- (n303);
    \draw [B] (n298) -- (n303);
    \draw [R] (n299) -- (n303);
    \draw [R] (n300) -- (n303);
    \draw [B] (n304) -- (n307);
    \draw [B] (n305) -- (n308);
    \draw [R] (n306) -- (n308);
    \draw [B] (n304) -- (n309);
    \draw [B] (n305) -- (n309);
    \draw [R] (n308) -- (n309);
    \draw [B] (n305) -- (n310);
    \draw [R] (n306) -- (n310);
    \draw [R] (n307) -- (n310);
    \draw [R] (n304) -- (n311);
    \draw [R] (n305) -- (n311);
    \draw [B] (n306) -- (n311);
    \draw [B] (n307) -- (n311);
    \draw [R] (n310) -- (n311);
    \draw [B] (n312) -- (n315);
    \draw [R] (n313) -- (n316);
    \draw [B] (n314) -- (n316);
    \draw [B] (n312) -- (n317);
    \draw [B] (n313) -- (n317);
    \draw [R] (n316) -- (n317);
    \draw [B] (n313) -- (n318);
    \draw [R] (n314) -- (n318);
    \draw [R] (n315) -- (n318);
    \draw [R] (n312) -- (n319);
    \draw [B] (n314) -- (n319);
    \draw [B] (n315) -- (n319);
    \draw [R] (n316) -- (n319);
    \draw [R] (n318) -- (n319);
    \draw [B] (n320) -- (n323);
    \draw [B] (n321) -- (n324);
    \draw [B] (n322) -- (n324);
    \draw [B] (n320) -- (n325);
    \draw [R] (n321) -- (n325);
    \draw [R] (n322) -- (n325);
    \draw [B] (n321) -- (n326);
    \draw [R] (n322) -- (n326);
    \draw [R] (n323) -- (n326);
    \draw [R] (n324) -- (n326);
    \draw [R] (n320) -- (n327);
    \draw [B] (n323) -- (n327);
    \draw [B] (n324) -- (n327);
    \draw [R] (n325) -- (n327);
    \draw [B] (n328) -- (n331);
    \draw [B] (n329) -- (n332);
    \draw [B] (n330) -- (n332);
    \draw [B] (n328) -- (n333);
    \draw [B] (n329) -- (n333);
    \draw [R] (n330) -- (n333);
    \draw [B] (n329) -- (n334);
    \draw [R] (n330) -- (n334);
    \draw [R] (n331) -- (n334);
    \draw [R] (n328) -- (n335);
    \draw [R] (n329) -- (n335);
    \draw [B] (n330) -- (n335);
    \draw [R] (n331) -- (n335);
    \draw [R] (n332) -- (n335);
    \draw [B] (n336) -- (n339);
    \draw [B] (n337) -- (n340);
    \draw [B] (n338) -- (n340);
    \draw [B] (n336) -- (n341);
    \draw [B] (n337) -- (n341);
    \draw [R] (n338) -- (n341);
    \draw [B] (n337) -- (n342);
    \draw [R] (n338) -- (n342);
    \draw [R] (n339) -- (n342);
    \draw [R] (n336) -- (n343);
    \draw [R] (n337) -- (n343);
    \draw [B] (n339) -- (n343);
    \draw [R] (n340) -- (n343);
    \draw [R] (n341) -- (n343);
    \draw [R] (n344) -- (n347);
    \draw [B] (n345) -- (n347);
    \draw [B] (n344) -- (n348);
    \draw [B] (n346) -- (n348);
    \draw [B] (n345) -- (n349);
    \draw [R] (n346) -- (n349);
    \draw [B] (n344) -- (n350);
    \draw [R] (n345) -- (n350);
    \draw [R] (n347) -- (n350);
    \draw [R] (n348) -- (n350);
    \draw [B] (n345) -- (n351);
    \draw [B] (n346) -- (n351);
    \draw [R] (n348) -- (n351);
    \draw [R] (n349) -- (n351);
    \draw [B] (n352) -- (n355);
    \draw [B] (n353) -- (n356);
    \draw [B] (n354) -- (n356);
    \draw [B] (n352) -- (n357);
    \draw [B] (n353) -- (n357);
    \draw [R] (n355) -- (n357);
    \draw [B] (n352) -- (n358);
    \draw [R] (n353) -- (n358);
    \draw [R] (n354) -- (n358);
    \draw [R] (n355) -- (n358);
    \draw [R] (n352) -- (n359);
    \draw [B] (n353) -- (n359);
    \draw [R] (n354) -- (n359);
    \draw [R] (n356) -- (n359);
    \draw [B] (n360) -- (n363);
    \draw [B] (n361) -- (n364);
    \draw [B] (n362) -- (n364);
    \draw [R] (n360) -- (n365);
    \draw [B] (n361) -- (n365);
    \draw [R] (n363) -- (n365);
    \draw [B] (n360) -- (n366);
    \draw [R] (n361) -- (n366);
    \draw [R] (n362) -- (n366);
    \draw [R] (n364) -- (n366);
    \draw [B] (n362) -- (n367);
    \draw [B] (n363) -- (n367);
    \draw [R] (n364) -- (n367);
    \draw [R] (n365) -- (n367);
    \draw [B] (n368) -- (n371);
    \draw [B] (n369) -- (n372);
    \draw [B] (n370) -- (n372);
    \draw [B] (n368) -- (n373);
    \draw [B] (n369) -- (n373);
    \draw [R] (n371) -- (n373);
    \draw [B] (n368) -- (n374);
    \draw [R] (n370) -- (n374);
    \draw [R] (n371) -- (n374);
    \draw [R] (n368) -- (n375);
    \draw [R] (n369) -- (n375);
    \draw [B] (n370) -- (n375);
    \draw [R] (n372) -- (n375);
    \draw [R] (n373) -- (n375);
    \draw [B] (n376) -- (n379);
    \draw [B] (n377) -- (n379);
    \draw [R] (n376) -- (n380);
    \draw [B] (n378) -- (n380);
    \draw [B] (n377) -- (n381);
    \draw [R] (n378) -- (n381);
    \draw [R] (n379) -- (n381);
    \draw [B] (n376) -- (n382);
    \draw [R] (n377) -- (n382);
    \draw [R] (n378) -- (n382);
    \draw [B] (n378) -- (n383);
    \draw [B] (n379) -- (n383);
    \draw [R] (n380) -- (n383);
    \draw [R] (n382) -- (n383);
    \draw [B] (n384) -- (n387);
    \draw [B] (n385) -- (n387);
    \draw [B] (n384) -- (n388);
    \draw [B] (n386) -- (n388);
    \draw [B] (n385) -- (n389);
    \draw [R] (n386) -- (n389);
    \draw [R] (n387) -- (n389);
    \draw [B] (n384) -- (n390);
    \draw [R] (n385) -- (n390);
    \draw [R] (n388) -- (n390);
    \draw [R] (n384) -- (n391);
    \draw [R] (n385) -- (n391);
    \draw [B] (n386) -- (n391);
    \draw [R] (n387) -- (n391);
    \draw [B] (n392) -- (n395);
    \draw [B] (n393) -- (n395);
    \draw [B] (n392) -- (n396);
    \draw [B] (n394) -- (n396);
    \draw [B] (n393) -- (n397);
    \draw [R] (n394) -- (n397);
    \draw [R] (n395) -- (n397);
    \draw [B] (n392) -- (n398);
    \draw [R] (n393) -- (n398);
    \draw [R] (n396) -- (n398);
    \draw [R] (n392) -- (n399);
    \draw [B] (n393) -- (n399);
    \draw [R] (n394) -- (n399);
    \draw [R] (n396) -- (n399);
    \draw [B] (n400) -- (n402);
    \draw [B] (n401) -- (n403);
    \draw [B] (n400) -- (n404);
    \draw [R] (n402) -- (n404);
    \draw [B] (n400) -- (n405);
    \draw [B] (n401) -- (n405);
    \draw [R] (n403) -- (n405);
    \draw [B] (n401) -- (n406);
    \draw [R] (n402) -- (n406);
    \draw [R] (n403) -- (n406);
    \draw [R] (n400) -- (n407);
    \draw [R] (n401) -- (n407);
    \draw [B] (n404) -- (n407);
    \draw [R] (n405) -- (n407);
    \draw [B] (n408) -- (n410);
    \draw [B] (n409) -- (n411);
    \draw [B] (n408) -- (n412);
    \draw [R] (n410) -- (n412);
    \draw [B] (n408) -- (n413);
    \draw [R] (n409) -- (n413);
    \draw [B] (n411) -- (n413);
    \draw [B] (n409) -- (n414);
    \draw [R] (n410) -- (n414);
    \draw [R] (n411) -- (n414);
    \draw [R] (n408) -- (n415);
    \draw [B] (n412) -- (n415);
    \draw [R] (n413) -- (n415);
    \draw [R] (n414) -- (n415);
    \draw [R] (n416) -- (n418);
    \draw [B] (n417) -- (n419);
    \draw [B] (n416) -- (n420);
    \draw [R] (n418) -- (n420);
    \draw [B] (n416) -- (n421);
    \draw [B] (n417) -- (n421);
    \draw [R] (n419) -- (n421);
    \draw [B] (n417) -- (n422);
    \draw [R] (n418) -- (n422);
    \draw [R] (n419) -- (n422);
    \draw [R] (n417) -- (n423);
    \draw [B] (n418) -- (n423);
    \draw [B] (n420) -- (n423);
    \draw [R] (n421) -- (n423);
    \draw [B] (n424) -- (n427);
    \draw [B] (n425) -- (n428);
    \draw [B] (n424) -- (n429);
    \draw [B] (n426) -- (n429);
    \draw [R] (n427) -- (n429);
    \draw [B] (n424) -- (n430);
    \draw [B] (n425) -- (n430);
    \draw [R] (n426) -- (n430);
    \draw [R] (n428) -- (n430);
    \draw [R] (n424) -- (n431);
    \draw [R] (n425) -- (n431);
    \draw [B] (n426) -- (n431);
    \draw [R] (n427) -- (n431);
    \draw [R] (n428) -- (n431);
    \draw [B] (n432) -- (n435);
    \draw [B] (n433) -- (n436);
    \draw [B] (n434) -- (n436);
    \draw [R] (n432) -- (n437);
    \draw [R] (n435) -- (n437);
    \draw [B] (n436) -- (n437);
    \draw [B] (n432) -- (n438);
    \draw [R] (n433) -- (n438);
    \draw [R] (n434) -- (n438);
    \draw [B] (n433) -- (n439);
    \draw [R] (n434) -- (n439);
    \draw [B] (n435) -- (n439);
    \draw [R] (n436) -- (n439);
    \draw [R] (n437) -- (n439);

  \end{tikzpicture}
\begin{tikzpicture}[graphfinal, scale=1.5]

      \node [odot] (n0) at (1,-1) {0};
      \node [odot] (n1) at (-1,-1) {1};
      \node [odot] (n2) at (-1,1) {2};
      \node [odot] (n3) at (1,1) {3};

      \draw [B] (n0) -- (n1);
      \draw [B] (n0) -- (n2);
      \draw [R] (n1) -- (n2);
      \draw [R] (n0) -- (n3);
      \draw [R] (n1) -- (n3);
      \draw [B] (n2) -- (n3);

    \end{tikzpicture}
\begin{tikzpicture}[graphfinal, scale=2]

      \node [odot] (n0) at (0,1) {0};
      \node [odot] (n1) at (0,-1) {1};
      \node [odot] (n2) at (-1,0) {2};
      \node [odot] (n3) at (1,0) {3};
      \node [odot] (n4) at (0,0) {4};

      \draw [B] (n0) -- (n2);
      \draw [B] (n1) -- (n2);
      \draw [B] (n0) -- (n3);
      \draw [R] (n1) -- (n3);
      \draw [R] (n0) -- (n4);
      \draw [R] (n1) -- (n4);
      \draw [R] (n2) -- (n4);
      \draw [B] (n3) -- (n4);

    \end{tikzpicture}
\begin{tikzpicture}[graphfinal, scale=2]

      \node [odot] (n0) at (-1,0.1) {0};
      \node [odot] (n1) at (0,0) {1};
      \node [odot] (n2) at (1,0.1) {2};
      \node [odot] (n3) at (-0.5,-1) {3};
      \node [odot] (n4) at (0,1) {4};
      \node [odot] (n5) at (0.5,-1) {5};

      \draw [R] (n0) -- (n3);
      \draw [B] (n1) -- (n3);
      \draw [B] (n2) -- (n3);
      \draw [B] (n0) -- (n4);
      \draw [R] (n1) -- (n4);
      \draw [R] (n2) -- (n4);
      \draw [B] (n0) -- (n5);
      \draw [R] (n1) -- (n5);
      \draw [B] (n2) -- (n5);
      \draw [R] (n3) -- (n5);

    \end{tikzpicture}
\begin{tikzpicture}[graphfinal, scale=1.5, yscale=0.8]

      \node [odot] (n0) at (-2,1) {0};
      \node [odot] (n1) at (-2,-1) {1};
      \node [odot] (n2) at (0,2) {2};
      \node [odot] (n3) at (0,0) {3};
      \node [odot] (n4) at (0,-2) {4};
      \node [odot] (n5) at (2,1) {5};
      \node [odot] (n6) at (2,-1) {6};

      \draw [B] (n0) -- (n3);
      \draw [B] (n0) -- (n4);
      \draw [B] (n1) -- (n4);
      \draw [B] (n5) -- (n2);
      \draw [B] (n6) -- (n2);
      \draw [B] (n6) -- (n3);
      \draw [R] (n0) -- (n2);
      \draw [R] (n1) -- (n2);
      \draw [R] (n1) -- (n3);
      \draw [R] (n5) -- (n3);
      \draw [R] (n5) -- (n4);
      \draw [R] (n6) -- (n4);

    \end{tikzpicture}
\begin{tikzpicture}[graphfinal, yscale=0.66, scale=1.5, yscale=0.8]

      \node [odot] (n0) at (-1,1) {0};
      \node [odot] (n1) at (0,3) {1};
      \node [odot] (n2) at (2,-2) {2};
      \node [odot] (n3) at (-2,-2) {3};
      \node [odot] (n4) at (2,2) {4};
      \node [odot] (n5) at (-2,2) {5};
      \node [odot] (n6) at (1,-1) {6};
      \node [odot] (n7) at (0,-3) {7};

      \draw [B] (n0) -- (n4);
      \draw [R] (n1) -- (n4);
      \draw [B] (n2) -- (n4);
      \draw [B] (n0) -- (n5);
      \draw [R] (n1) -- (n5);
      \draw [R] (n3) -- (n5);
      \draw [R] (n0) -- (n6);
      \draw [B] (n1) -- (n6);
      \draw [R] (n2) -- (n6);
      \draw [B] (n3) -- (n6);
      \draw [R] (n0) -- (n7);
      \draw [B] (n1) -- (n7);
      \draw [B] (n2) -- (n7);
      \draw [R] (n3) -- (n7);

    \end{tikzpicture}
\begin{tikzpicture}[graphfinal, scale=2]

      \node [odot] (n0) at (0,1) {0};
      \node [odot] (n1) at (2,-1) {1};
      \node [odot] (n2) at (0,-1) {2};
      \node [odot] (n3) at (0,0) {3};
      \node [odot] (n4) at (2,0) {4};
      \node [odot] (n5) at (-1,0) {5};
      \node [odot] (n6) at (-1,-1) {6};
      \node [odot] (n7) at (1,-1) {7};
      \node [odot] (n8) at (1,0) {8};

      \draw [B] (n0) -- (n4);
      \draw [B] (n1) -- (n4);
      \draw [R] (n0) -- (n5);
      \draw [R] (n2) -- (n5);
      \draw [B] (n3) -- (n5);
      \draw [R] (n0) -- (n6);
      \draw [B] (n2) -- (n6);
      \draw [R] (n3) -- (n6);
      \draw [B] (n1) -- (n7);
      \draw [B] (n2) -- (n7);
      \draw [R] (n3) -- (n7);
      \draw [R] (n4) -- (n7);
      \draw [B] (n0) -- (n8);
      \draw [R] (n1) -- (n8);
      \draw [R] (n2) -- (n8);
      \draw [B] (n3) -- (n8);

    \end{tikzpicture}
\begin{tikzpicture}[graphfinal, scale=2]

      \node [odot] (n0) at (0,0) {0};
      \node [odot] (n1) at (1,0) {1};
      \node [odot] (n2) at (2,0) {2};
      \node [odot] (n3) at (0,-1) {3};
      \node [odot] (n4) at (1,-1) {4};
      \node [odot] (n5) at (2,-1) {5};
      \node [odot] (n6) at (0,-2) {6};
      \node [odot] (n7) at (1,-2) {7};
      \node [odot] (n8) at (2,-2) {8};

      \draw [B] (n0) -- (n1);
      \draw [R] (n0) -- (n4);
      \draw [R] (n0) -- (n3);
      \draw [R] (n1) -- (n2);
      \draw [R] (n1) -- (n3);
      \draw [B] (n1) -- (n5);
      \draw [B] (n2) -- (n4);
      \draw [B] (n2) -- (n5);
      \draw [B] (n3) -- (n6);
      \draw [B] (n3) -- (n7);
      \draw [B] (n4) -- (n6);
      \draw [R] (n4) -- (n8);
      \draw [R] (n5) -- (n7);
      \draw [R] (n5) -- (n8);
      \draw [R] (n6) -- (n7);
      \draw [B] (n7) -- (n8);

      \path (-1,0) -- (3,0);

    \end{tikzpicture}
\begin{tikzpicture}[graphfinal]

      \node [odot] (n0) at (2,-0.6) {0};
      \node [odot] (n1) at (0,2.5) {1};
      \node [odot] (n2) at (0,-2.5) {2};
      \node [odot] (n3) at (-2,-0.6) {3};
      \node [odot] (n4) at (3,1.2) {4};
      \node [odot] (n5) at (-3,-1.3) {5};
      \node [odot] (n6) at (3,-1.3) {6};
      \node [odot] (n7) at (-3,1.2) {7};
      \node [odot] (n8) at (-1,1) {8};
      \node [odot] (n9) at (1,1) {9};

      \draw [B] (n0) -- (n4);
      \draw [R] (n1) -- (n4);
      \draw [R] (n0) -- (n5);
      \draw [B] (n2) -- (n5);
      \draw [R] (n2) -- (n6);
      \draw [B] (n3) -- (n6);
      \draw [R] (n4) -- (n6);
      \draw [B] (n1) -- (n7);
      \draw [R] (n3) -- (n7);
      \draw [B] (n5) -- (n7);
      \draw [B] (n0) -- (n8);
      \draw [R] (n1) -- (n8);
      \draw [B] (n2) -- (n8);
      \draw [R] (n3) -- (n8);
      \draw [R] (n0) -- (n9);
      \draw [B] (n1) -- (n9);
      \draw [R] (n2) -- (n9);
      \draw [B] (n3) -- (n9);

    \end{tikzpicture}
\begin{tikzpicture}[graphfinal, yscale=-1, scale=0.18]

      \node [odot] (n0) at (10,10) {0};
      \node [odot] (n1) at (10,20) {1};
      \node [odot] (n2) at (30,20) {2};
      \node [odot] (n3) at (30,10) {3};
      \node [odot] (n4) at (0,25) {4};
      \node [odot] (n5) at (40,5) {5};
      \node [odot] (n6) at (40,25) {6};
      \node [odot] (n7) at (0,5) {7};
      \node [odot] (n8) at (20,10) {8};
      \node [odot] (n9) at (20,20) {9};

      \draw [R] (n0) -- (n4);
      \draw [B] (n1) -- (n4);
      \draw [R] (n2) -- (n5);
      \draw [B] (n3) -- (n5);
      \draw [B] (n2) -- (n6);
      \draw [R] (n3) -- (n6);
      \draw [B] (n4) -- (n6);
      \draw [B] (n0) -- (n7);
      \draw [R] (n1) -- (n7);
      \draw [R] (n5) -- (n7);
      \draw [B] (n0) -- (n8);
      \draw [B] (n1) -- (n8);
      \draw [R] (n2) -- (n8);
      \draw [R] (n3) -- (n8);
      \draw [R] (n0) -- (n9);
      \draw [R] (n1) -- (n9);
      \draw [B] (n2) -- (n9);
      \draw [B] (n3) -- (n9);

      \path (0,30);

    \end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[graphfinal]

      \node [odot] (n0) at (3,-1.3) {0};
      \node [odot] (n1) at (-3,-1.3) {1};
      \node [odot] (n2) at (0,2.5) {2};
      \node [odot] (n3) at (2,-0.6) {3};
      \node [odot] (n4) at (-2,-0.6) {4};
      \node [odot] (n5) at (0,-1) {5};
      \node [odot] (n6) at (3,1.2) {6};
      \node [odot] (n7) at (-3,1.2) {7};
      \node [odot] (n8) at (1,1) {8};
      \node [odot] (n9) at (0,-2.5) {9};
      \node [odot] (n10) at (-1,1) {10};

      \draw [B] (n0) -- (n5);
      \draw [R] (n1) -- (n5);
      \draw [R] (n0) -- (n6);
      \draw [R] (n2) -- (n6);
      \draw [B] (n3) -- (n6);
      \draw [B] (n1) -- (n7);
      \draw [B] (n2) -- (n7);
      \draw [R] (n4) -- (n7);
      \draw [R] (n2) -- (n8);
      \draw [B] (n3) -- (n8);
      \draw [B] (n4) -- (n8);
      \draw [R] (n5) -- (n8);
      \draw [R] (n0) -- (n9);
      \draw [B] (n1) -- (n9);
      \draw [R] (n3) -- (n9);
      \draw [B] (n4) -- (n9);
      \draw [B] (n2) -- (n10);
      \draw [R] (n3) -- (n10);
      \draw [R] (n4) -- (n10);
      \draw [B] (n5) -- (n10);

    \end{tikzpicture}
\begin{tikzpicture}[graphfinal, yscale=-1, scale=1.8]

      \node [odot] (n0) at (3,2) {0};
      \node [odot] (n1) at (1,2) {1};
      \node [odot] (n2) at (3,1) {2};
      \node [odot] (n3) at (1,1) {3};
      \node [odot] (n4) at (4,1) {4};
      \node [odot] (n5) at (0,1) {5};
      \node [odot] (n6) at (4,2) {6};
      \node [odot] (n7) at (0,2) {7};
      \node [odot] (n8) at (2,2) {8};
      \node [odot] (n9) at (2,0) {9};
      \node [odot] (n10) at (2,1) {10};

      \draw [B] (n0) -- (n4);
      \draw [R] (n1) -- (n5);
      \draw [R] (n0) -- (n6);
      \draw [B] (n2) -- (n6);
      \draw [R] (n4) -- (n6);
      \draw [B] (n1) -- (n7);
      \draw [R] (n3) -- (n7);
      \draw [B] (n5) -- (n7);
      \draw [R] (n0) -- (n8);
      \draw [B] (n1) -- (n8);
      \draw [B] (n2) -- (n8);
      \draw [R] (n3) -- (n8);
      \draw [R] (n2) -- (n9);
      \draw [B] (n3) -- (n9);
      \draw [R] (n4) -- (n9);
      \draw [B] (n5) -- (n9);
      \draw [B] (n0) -- (n10);
      \draw [R] (n1) -- (n10);
      \draw [R] (n2) -- (n10);
      \draw [B] (n3) -- (n10);

      \path (0,2.5);

    \end{tikzpicture}
\begin{tikzpicture}[graphfinal, yscale=-1, scale=0.125, scale=1.333, yscale=0.8]

    \node [odot] (n0) at (30,30) {0};
    \node [odot] (n1) at (10,30) {1};
    \node [odot] (n2) at (30,0) {2};
    \node [odot] (n3) at (10,0) {3};
    \node [odot] (n4) at (25,10) {4};
    \node [odot] (n5) at (20,20) {5};
    \node [odot] (n6) at (40,20) {6};
    \node [odot] (n7) at (0,20) {7};
    \node [odot] (n8) at (30,20) {8};
    \node [odot] (n9) at (10,20) {9};
    \node [odot] (n10) at (15,10) {10};
    \node [odot] (n11) at (20,0) {11};

    \draw [B] (n0) -- (n5);
    \draw [R] (n1) -- (n5);
    \draw [R] (n0) -- (n6);
    \draw [B] (n2) -- (n6);
    \draw [B] (n1) -- (n7);
    \draw [R] (n3) -- (n7);
    \draw [B] (n1) -- (n8);
    \draw [R] (n2) -- (n8);
    \draw [B] (n4) -- (n8);
    \draw [R] (n6) -- (n8);
    \draw [R] (n0) -- (n9);
    \draw [B] (n3) -- (n9);
    \draw [R] (n4) -- (n9);
    \draw [B] (n7) -- (n9);
    \draw [B] (n2) -- (n10);
    \draw [B] (n3) -- (n10);
    \draw [R] (n4) -- (n10);
    \draw [R] (n5) -- (n10);
    \draw [R] (n2) -- (n11);
    \draw [R] (n3) -- (n11);
    \draw [B] (n4) -- (n11);
    \draw [B] (n5) -- (n11);

    \end{tikzpicture}
\begin{tikzpicture}[graphfinal, yscale=-1, scale=0.125, yscale=0.8]

      \node [odot] (n0) at (10,0) {0};
      \node [odot] (n1) at (30,0) {1};
      \node [odot] (n2) at (30,20) {2};
      \node [odot] (n3) at (15,30) {3};
      \node [odot] (n4) at (12,40) {4};
      \node [odot] (n5) at (40,30) {5};
      \node [odot] (n6) at (0,10) {6};
      \node [odot] (n7) at (40,10) {7};
      \node [odot] (n8) at (25,30) {8};
      \node [odot] (n9) at (10,20) {9};
      \node [odot] (n10) at (0,30) {10};
      \node [odot] (n11) at (28,40) {11};

      \draw [B] (n0) -- (n5);
      \draw [R] (n1) -- (n5);
      \draw [B] (n0) -- (n6);
      \draw [B] (n2) -- (n6);
      \draw [R] (n1) -- (n7);
      \draw [R] (n2) -- (n7);
      \draw [B] (n2) -- (n8);
      \draw [B] (n3) -- (n8);
      \draw [R] (n4) -- (n8);
      \draw [R] (n5) -- (n8);
      \draw [B] (n1) -- (n9);
      \draw [B] (n3) -- (n9);
      \draw [R] (n4) -- (n9);
      \draw [R] (n6) -- (n9);
      \draw [R] (n0) -- (n10);
      \draw [R] (n3) -- (n10);
      \draw [B] (n4) -- (n10);
      \draw [B] (n7) -- (n10);
      \draw [R] (n2) -- (n11);
      \draw [R] (n3) -- (n11);
      \draw [B] (n4) -- (n11);
      \draw [B] (n5) -- (n11);

    \end{tikzpicture}
\begin{tikzpicture}[graphfinal, yscale=-1, scale=0.2, yscale=0.8]

      \node [odot] (n0) at (10,5) {0};
      \node [odot] (n1) at (10,25) {1};
      \node [odot] (n2) at (30,10) {2};
      \node [odot] (n3) at (30,20) {3};
      \node [odot] (n4) at (10,10) {4};
      \node [odot] (n5) at (10,20) {5};
      \node [odot] (n6) at (30,5) {6};
      \node [odot] (n7) at (30,25) {7};
      \node [odot] (n8) at (20,10) {8};
      \node [odot] (n9) at (3,15) {9};
      \node [odot] (n10) at (37,15) {10};
      \node [odot] (n11) at (20,20) {11};

      \draw [R] (n0) -- (n4);
      \draw [B] (n1) -- (n5);
      \draw [B] (n0) -- (n6);
      \draw [R] (n2) -- (n6);
      \draw [R] (n1) -- (n7);
      \draw [B] (n3) -- (n7);
      \draw [B] (n2) -- (n8);
      \draw [R] (n3) -- (n8);
      \draw [R] (n4) -- (n8);
      \draw [B] (n5) -- (n8);
      \draw [B] (n0) -- (n9);
      \draw [R] (n1) -- (n9);
      \draw [B] (n4) -- (n9);
      \draw [R] (n5) -- (n9);
      \draw [B] (n2) -- (n10);
      \draw [R] (n3) -- (n10);
      \draw [B] (n6) -- (n10);
      \draw [R] (n7) -- (n10);
      \draw [R] (n2) -- (n11);
      \draw [B] (n3) -- (n11);
      \draw [B] (n4) -- (n11);
      \draw [R] (n5) -- (n11);

    \end{tikzpicture}
\begin{tikzpicture}[graphfinal, yscale=-1, scale=0.2, xscale=0.7, yscale=0.8]

      \node [odot] (n0) at (10,10) {0};
      \node [odot] (n1) at (25,20) {1};
      \node [odot] (n2) at (40,10) {2};
      \node [odot] (n3) at (40,0) {3};
      \node [odot] (n4) at (10,0) {4};
      \node [odot] (n5) at (10,20) {5};
      \node [odot] (n6) at (50,10) {6};
      \node [odot] (n7) at (0,10) {7};
      \node [odot] (n8) at (40,20) {8};
      \node [odot] (n9) at (20,10) {9};
      \node [odot] (n10) at (30,10) {10};
      \node [odot] (n11) at (25,0) {11};

      \draw [B] (n0) -- (n5);
      \draw [R] (n1) -- (n5);
      \draw [B] (n2) -- (n6);
      \draw [R] (n3) -- (n6);
      \draw [R] (n0) -- (n7);
      \draw [B] (n4) -- (n7);
      \draw [R] (n5) -- (n7);
      \draw [B] (n1) -- (n8);
      \draw [R] (n2) -- (n8);
      \draw [B] (n6) -- (n8);
      \draw [B] (n0) -- (n9);
      \draw [R] (n1) -- (n9);
      \draw [B] (n3) -- (n9);
      \draw [R] (n4) -- (n9);
      \draw [B] (n1) -- (n10);
      \draw [R] (n2) -- (n10);
      \draw [B] (n3) -- (n10);
      \draw [R] (n4) -- (n10);
      \draw [R] (n0) -- (n11);
      \draw [B] (n2) -- (n11);
      \draw [R] (n3) -- (n11);
      \draw [B] (n4) -- (n11);

    \end{tikzpicture}
\begin{tikzpicture}[graphfinal, scale=2.8]

% 18:i0x0y0/i1x100y0/i2x200y0/i3x300y0/i4x300y100/i5x300y200/i6x200y200/i7x100y200/i8x0y200/i9x0y100/i10x40y40/i11x150y25/i12x260y40/i13x260y160/i14x150y175/i15x40y160/i16x175y70/i17x125y130/;E34:i0t0h1c1/i1t1h2c2/i2t2h3c2/i3t3h4c1/i4t4h5c2/i5t5h6c1/i6t6h7c2/i7t7h8c1/i8t8h9c1/i9t9h0c2/i10t0h10c1/i11t3h12c1/i12t5h13c1/i13t8h15c2/i14t9h16c1/i15t4h17c2/i16t4h11c2/i17t9h14c2/i18t1h15c1/i19t1h17c1/i20t2h16c1/i21t2h13c2/i22t6h12c1/i23t6h16c2/i24t7h17c1/i25t7h10c2/i26t10h11c2/i27t10h13c2/i28t11h16c1/i29t11h15c2/i30t12h15c2/i31t12h14c2/i32t13h14c1/i33t14h17c1/;

    \node [odot] (n0) at (0.2,0.3) {0};
    \node [odot] (n1) at (2.0,-1.0) {1};
    \node [odot] (n2) at (1.5,0.5) {2};
    \node [odot] (n3) at (-0.2,-0.3) {3};
    \node [odot] (n4) at (-2.0,-1.0) {4};
    \node [odot] (n5) at (-2.0,1.0) {5};
    \node [odot] (n6) at (0,0.8) {6};
    \node [odot] (n7) at (1.5,-0.5) {7};
    \node [odot] (n8) at (2.0,1.0) {8};
    \node [odot] (n9) at (-0.666,-1.0) {9};
    \node [odot] (n10) at (-0.666,1.0) {10};
    \node [odot] (n11) at (-2.0,0.0) {11};
    \node [odot] (n12) at (0.666,-1.0) {12};
    \node [odot] (n13) at (-1.5,0.5) {13};
    \node [odot] (n14) at (0.666,1.0) {14};
    \node [odot] (n15) at (-1.5,-0.5) {15};
    \node [odot] (n16) at (2.0,0.0) {16};
    \node [odot] (n17) at (0,-0.8) {17};

    \draw [B] (n0) -- (n6);
    \draw [B] (n1) -- (n7);
    \draw [B] (n2) -- (n8);
    \draw [B] (n3) -- (n9);
    \draw [B] (n4) -- (n9);
    \draw [B] (n3) -- (n10);
    \draw [B] (n5) -- (n10);
    \draw [B] (n0) -- (n11);
    \draw [B] (n4) -- (n11);
    \draw [R] (n5) -- (n11);
    \draw [R] (n0) -- (n12);
    \draw [B] (n1) -- (n12);
    \draw [B] (n2) -- (n12);
    \draw [R] (n9) -- (n12);
    \draw [B] (n5) -- (n13);
    \draw [R] (n6) -- (n13);
    \draw [R] (n7) -- (n13);
    \draw [R] (n9) -- (n13);
    \draw [B] (n0) -- (n14);
    \draw [R] (n7) -- (n14);
    \draw [R] (n8) -- (n14);
    \draw [R] (n10) -- (n14);
    \draw [R] (n2) -- (n15);
    \draw [R] (n4) -- (n15);
    \draw [R] (n6) -- (n15);
    \draw [B] (n10) -- (n15);
    \draw [R] (n1) -- (n16);
    \draw [R] (n3) -- (n16);
    \draw [R] (n6) -- (n16);
    \draw [B] (n8) -- (n16);
    \draw [R] (n2) -- (n17);
    \draw [B] (n3) -- (n17);
    \draw [B] (n7) -- (n17);
    \draw [R] (n11) -- (n17);

  \end{tikzpicture}
